Sparse Communication for Distributed Gradient Descent

We make distributed stochastic gradient descent faster by exchanging sparse updates instead of dense updates. Gradient updates are positively skewed as most updates are near zero, so we map the 99% smallest updates (by absolute value) to zero then exchange sparse matrices. This method can be combined with quantization to further improve the compression. We explore different configurations and apply them to neural machine translation and MNIST image classification tasks. Most configurations work on MNIST, whereas different configurations reduce convergence rate on the more complex translation task. Our experiments show that we can achieve up to 49% speed up on MNIST and 22% on NMT without damaging the final accuracy or BLEU.

==> data/droprate_compare/plot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed 14 Jun 02:43:04 2017
\path (0.000,0.000) rectangle (7.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.808)--(0.180,3.808);
\draw[gp path] (6.447,3.808)--(6.267,3.808);
\node[gp node right] at (-0.184,3.808) {$20$};
\draw[gp path] (0.000,4.161)--(0.180,4.161);
\draw[gp path] (6.447,4.161)--(6.267,4.161);
\node[gp node right] at (-0.184,4.161) {$40$};
\draw[gp path] (0.000,4.514)--(0.180,4.514);
\draw[gp path] (6.447,4.514)--(6.267,4.514);
\node[gp node right] at (-0.184,4.514) {$60$};
\draw[gp path] (0.000,4.867)--(0.180,4.867);
\draw[gp path] (6.447,4.867)--(6.267,4.867);
\node[gp node right] at (-0.184,4.867) {$80$};
\draw[gp path] (0.000,5.220)--(0.180,5.220);
\draw[gp path] (6.447,5.220)--(6.267,5.220);
\node[gp node right] at (-0.184,5.220) {$100$};
\draw[gp path] (0.000,5.572)--(0.180,5.572);
\draw[gp path] (6.447,5.572)--(6.267,5.572);
\node[gp node right] at (-0.184,5.572) {$120$};
\draw[gp path] (0.000,5.925)--(0.180,5.925);
\draw[gp path] (6.447,5.925)--(6.267,5.925);
\node[gp node right] at (-0.184,5.925) {$140$};
\draw[gp path] (0.000,6.278)--(0.180,6.278);
\draw[gp path] (6.447,6.278)--(6.267,6.278);
\node[gp node right] at (-0.184,6.278) {$160$};
\draw[gp path] (0.000,6.631)--(0.180,6.631);
\draw[gp path] (6.447,6.631)--(6.267,6.631);
\node[gp node right] at (-0.184,6.631) {$180$};
\draw[gp path] (0.000,3.808)--(0.000,3.988);
\draw[gp path] (0.000,6.631)--(0.000,6.451);
\node[gp node center] at (0.000,3.500) {$0$};
\draw[gp path] (1.343,3.808)--(1.343,3.988);
\draw[gp path] (1.343,6.631)--(1.343,6.451);
\node[gp node center] at (1.343,3.500) {$25000$};
\draw[gp path] (2.686,3.808)--(2.686,3.988);
\draw[gp path] (2.686,6.631)--(2.686,6.451);
\node[gp node center] at (2.686,3.500) {$50000$};
\draw[gp path] (4.029,3.808)--(4.029,3.988);
\draw[gp path] (4.029,6.631)--(4.029,6.451);
\node[gp node center] at (4.029,3.500) {$75000$};
\draw[gp path] (5.373,3.808)--(5.373,3.988);
\draw[gp path] (5.373,6.631)--(5.373,6.451);
\node[gp node center] at (5.373,3.500) {$100000$};
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (-1.074,5.219) {Training loss};
\node[gp node right] at (4.979,6.297) {99.9\% drop rate};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.163,6.297)--(6.079,6.297);
\draw[gp path] (0.054,6.492)--(0.107,6.013)--(0.161,5.854)--(0.215,5.728)--(0.269,5.627)%
  --(0.322,5.536)--(0.376,5.476)--(0.430,5.415)--(0.484,5.348)--(0.537,5.299)--(0.591,5.229)%
  --(0.645,5.188)--(0.698,5.133)--(0.752,5.101)--(0.806,5.073)--(0.860,5.037)--(0.913,4.995)%
  --(0.967,4.961)--(1.021,4.922)--(1.075,4.890)--(1.128,4.865)--(1.182,4.854)--(1.236,4.830)%
  --(1.289,4.812)--(1.343,4.785)--(1.397,4.764)--(1.451,4.738)--(1.504,4.713)--(1.558,4.705)%
  --(1.612,4.675)--(1.665,4.640)--(1.719,4.631)--(1.773,4.611)--(1.827,4.598)--(1.880,4.582)%
  --(1.934,4.574)--(1.988,4.555)--(2.042,4.553)--(2.095,4.543)--(2.149,4.525)--(2.203,4.518)%
  --(2.256,4.505)--(2.310,4.494)--(2.364,4.479)--(2.418,4.469)--(2.471,4.465)--(2.525,4.453)%
  --(2.579,4.440)--(2.633,4.438)--(2.686,4.430)--(2.740,4.421)--(2.794,4.422)--(2.847,4.407)%
  --(2.901,4.394)--(2.955,4.395)--(3.009,4.393)--(3.062,4.384)--(3.116,4.375)--(3.170,4.379)%
  --(3.224,4.368)--(3.277,4.346)--(3.331,4.333)--(3.385,4.330)--(3.438,4.325)--(3.492,4.321)%
  --(3.546,4.325)--(3.600,4.315)--(3.653,4.317)--(3.707,4.310)--(3.761,4.307)--(3.814,4.302)%
  --(3.868,4.293)--(3.922,4.294)--(3.976,4.288)--(4.029,4.289)--(4.083,4.280)--(4.137,4.284)%
  --(4.191,4.276)--(4.244,4.279)--(4.298,4.270)--(4.352,4.271)--(4.405,4.268)--(4.459,4.263)%
  --(4.513,4.261)--(4.567,4.253)--(4.620,4.254)--(4.674,4.250)--(4.728,4.251)--(4.782,4.245)%
  --(4.835,4.241)--(4.889,4.216)--(4.943,4.209)--(4.996,4.220)--(5.050,4.211)--(5.104,4.212)%
  --(5.158,4.204)--(5.211,4.207)--(5.265,4.211)--(5.319,4.201)--(5.373,4.212)--(5.426,4.200)%
  --(5.480,4.204)--(5.534,4.196)--(5.587,4.200)--(5.641,4.197)--(5.695,4.193)--(5.749,4.200)%
  --(5.802,4.189)--(5.856,4.192)--(5.910,4.187)--(5.963,4.190)--(6.017,4.187)--(6.071,4.188)%
  --(6.125,4.181)--(6.178,4.179)--(6.232,4.183)--(6.286,4.173)--(6.340,4.176)--(6.393,4.180)%
  --(6.447,4.171);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(0.054,6.492)}
\gppoint{gp mark 4}{(0.591,5.229)}
\gppoint{gp mark 4}{(1.128,4.865)}
\gppoint{gp mark 4}{(1.665,4.640)}
\gppoint{gp mark 4}{(2.203,4.518)}
\gppoint{gp mark 4}{(2.740,4.421)}
\gppoint{gp mark 4}{(3.277,4.346)}
\gppoint{gp mark 4}{(3.814,4.302)}
\gppoint{gp mark 4}{(4.352,4.271)}
\gppoint{gp mark 4}{(4.889,4.216)}
\gppoint{gp mark 4}{(5.426,4.200)}
\gppoint{gp mark 4}{(5.963,4.190)}
\gppoint{gp mark 4}{(5.621,6.297)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.989) {99\% drop rate};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,5.989)--(6.079,5.989);
\draw[gp path] (0.054,6.340)--(0.107,5.844)--(0.161,5.602)--(0.215,5.393)--(0.269,5.230)%
  --(0.322,5.092)--(0.376,4.986)--(0.430,4.904)--(0.484,4.824)--(0.537,4.770)--(0.591,4.703)%
  --(0.645,4.673)--(0.698,4.631)--(0.752,4.605)--(0.806,4.575)--(0.860,4.551)--(0.913,4.527)%
  --(0.967,4.503)--(1.021,4.488)--(1.075,4.472)--(1.128,4.452)--(1.182,4.445)--(1.236,4.425)%
  --(1.289,4.418)--(1.343,4.400)--(1.397,4.393)--(1.451,4.373)--(1.504,4.366)--(1.558,4.361)%
  --(1.612,4.352)--(1.665,4.319)--(1.719,4.314)--(1.773,4.308)--(1.827,4.298)--(1.880,4.304)%
  --(1.934,4.298)--(1.988,4.286)--(2.042,4.283)--(2.095,4.275)--(2.149,4.270)--(2.203,4.267)%
  --(2.256,4.268)--(2.310,4.259)--(2.364,4.257)--(2.418,4.246)--(2.471,4.249)--(2.525,4.244)%
  --(2.579,4.234)--(2.633,4.231)--(2.686,4.232)--(2.740,4.226)--(2.794,4.232)--(2.847,4.216)%
  --(2.901,4.216)--(2.955,4.221)--(3.009,4.212)--(3.062,4.213)--(3.116,4.212)--(3.170,4.212)%
  --(3.224,4.202)--(3.277,4.182)--(3.331,4.179)--(3.385,4.176)--(3.438,4.176)--(3.492,4.170)%
  --(3.546,4.173)--(3.600,4.171)--(3.653,4.172)--(3.707,4.169)--(3.761,4.166)--(3.814,4.170)%
  --(3.868,4.165)--(3.922,4.168)--(3.976,4.161)--(4.029,4.164)--(4.083,4.157)--(4.137,4.162)%
  --(4.191,4.159)--(4.244,4.158)--(4.298,4.150)--(4.352,4.151)--(4.405,4.159)--(4.459,4.151)%
  --(4.513,4.156)--(4.567,4.150)--(4.620,4.152)--(4.674,4.146)--(4.728,4.152)--(4.782,4.152)%
  --(4.835,4.142)--(4.889,4.118)--(4.943,4.115)--(4.996,4.122)--(5.050,4.118)--(5.104,4.121)%
  --(5.158,4.113)--(5.211,4.122)--(5.265,4.120)--(5.319,4.113)--(5.373,4.122)--(5.426,4.113)%
  --(5.480,4.118)--(5.534,4.117)--(5.587,4.113)--(5.641,4.115)--(5.695,4.115)--(5.749,4.112)%
  --(5.802,4.107)--(5.856,4.113)--(5.910,4.117)--(5.963,4.110)--(6.017,4.115)--(6.071,4.111)%
  --(6.125,4.116)--(6.178,4.107)--(6.232,4.107)--(6.286,4.110)--(6.340,4.110)--(6.393,4.110)%
  --(6.447,4.108);
\gppoint{gp mark 1}{(0.054,6.340)}
\gppoint{gp mark 1}{(0.591,4.703)}
\gppoint{gp mark 1}{(1.128,4.452)}
\gppoint{gp mark 1}{(1.665,4.319)}
\gppoint{gp mark 1}{(2.203,4.267)}
\gppoint{gp mark 1}{(2.740,4.226)}
\gppoint{gp mark 1}{(3.277,4.182)}
\gppoint{gp mark 1}{(3.814,4.170)}
\gppoint{gp mark 1}{(4.352,4.151)}
\gppoint{gp mark 1}{(4.889,4.118)}
\gppoint{gp mark 1}{(5.426,4.113)}
\gppoint{gp mark 1}{(5.963,4.110)}
\gppoint{gp mark 1}{(5.621,5.989)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.681) {90\% drop rate};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,5.681)--(6.079,5.681);
\draw[gp path] (0.054,6.230)--(0.107,5.725)--(0.161,5.439)--(0.215,5.237)--(0.269,5.081)%
  --(0.322,4.957)--(0.376,4.861)--(0.430,4.795)--(0.484,4.730)--(0.537,4.683)--(0.591,4.628)%
  --(0.645,4.601)--(0.698,4.564)--(0.752,4.544)--(0.806,4.523)--(0.860,4.494)--(0.913,4.476)%
  --(0.967,4.460)--(1.021,4.447)--(1.075,4.427)--(1.128,4.410)--(1.182,4.404)--(1.236,4.396)%
  --(1.289,4.387)--(1.343,4.377)--(1.397,4.365)--(1.451,4.355)--(1.504,4.346)--(1.558,4.344)%
  --(1.612,4.343)--(1.665,4.303)--(1.719,4.304)--(1.773,4.296)--(1.827,4.297)--(1.880,4.300)%
  --(1.934,4.288)--(1.988,4.284)--(2.042,4.279)--(2.095,4.280)--(2.149,4.273)--(2.203,4.272)%
  --(2.256,4.264)--(2.310,4.258)--(2.364,4.259)--(2.418,4.259)--(2.471,4.253)--(2.525,4.250)%
  --(2.579,4.250)--(2.633,4.242)--(2.686,4.249)--(2.740,4.236)--(2.794,4.241)--(2.847,4.226)%
  --(2.901,4.227)--(2.955,4.230)--(3.009,4.228)--(3.062,4.223)--(3.116,4.225)--(3.170,4.221)%
  --(3.224,4.216)--(3.277,4.195)--(3.331,4.194)--(3.385,4.191)--(3.438,4.184)--(3.492,4.183)%
  --(3.546,4.185)--(3.600,4.185)--(3.653,4.188)--(3.707,4.188)--(3.761,4.180)--(3.814,4.181)%
  --(3.868,4.180)--(3.922,4.187)--(3.976,4.181)--(4.029,4.188)--(4.083,4.176)--(4.137,4.182)%
  --(4.191,4.176)--(4.244,4.179)--(4.298,4.174)--(4.352,4.176)--(4.405,4.172)--(4.459,4.173)%
  --(4.513,4.173)--(4.567,4.168)--(4.620,4.177)--(4.674,4.168)--(4.728,4.170)--(4.782,4.170)%
  --(4.835,4.163)--(4.889,4.141)--(4.943,4.144)--(4.996,4.144)--(5.050,4.142)--(5.104,4.135)%
  --(5.158,4.138)--(5.211,4.138)--(5.265,4.145)--(5.319,4.129)--(5.373,4.144)--(5.426,4.139)%
  --(5.480,4.143)--(5.534,4.133)--(5.587,4.139)--(5.641,4.141)--(5.695,4.130)--(5.749,4.138)%
  --(5.802,4.137)--(5.856,4.129)--(5.910,4.137)--(5.963,4.132)--(6.017,4.144)--(6.071,4.132)%
  --(6.125,4.133)--(6.178,4.130)--(6.232,4.129)--(6.286,4.130)--(6.340,4.138)--(6.393,4.137)%
  --(6.447,4.131);
\gppoint{gp mark 2}{(0.054,6.230)}
\gppoint{gp mark 2}{(0.591,4.628)}
\gppoint{gp mark 2}{(1.128,4.410)}
\gppoint{gp mark 2}{(1.665,4.303)}
\gppoint{gp mark 2}{(2.203,4.272)}
\gppoint{gp mark 2}{(2.740,4.236)}
\gppoint{gp mark 2}{(3.277,4.195)}
\gppoint{gp mark 2}{(3.814,4.181)}
\gppoint{gp mark 2}{(4.352,4.176)}
\gppoint{gp mark 2}{(4.889,4.141)}
\gppoint{gp mark 2}{(5.426,4.139)}
\gppoint{gp mark 2}{(5.963,4.132)}
\gppoint{gp mark 2}{(5.621,5.681)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.373) {baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,5.373)--(6.079,5.373);
\draw[gp path] (0.054,6.168)--(0.107,5.662)--(0.161,5.363)--(0.215,5.134)--(0.269,4.978)%
  --(0.322,4.860)--(0.376,4.764)--(0.430,4.698)--(0.484,4.645)--(0.537,4.593)--(0.591,4.556)%
  --(0.645,4.526)--(0.698,4.496)--(0.752,4.475)--(0.806,4.460)--(0.860,4.429)--(0.913,4.417)%
  --(0.967,4.403)--(1.021,4.388)--(1.075,4.375)--(1.128,4.360)--(1.182,4.348)--(1.236,4.339)%
  --(1.289,4.334)--(1.343,4.327)--(1.397,4.313)--(1.451,4.310)--(1.504,4.298)--(1.558,4.296)%
  --(1.612,4.287)--(1.665,4.257)--(1.719,4.256)--(1.773,4.246)--(1.827,4.245)--(1.880,4.242)%
  --(1.934,4.239)--(1.988,4.231)--(2.042,4.232)--(2.095,4.225)--(2.149,4.225)--(2.203,4.220)%
  --(2.256,4.216)--(2.310,4.218)--(2.364,4.214)--(2.418,4.209)--(2.471,4.197)--(2.525,4.206)%
  --(2.579,4.206)--(2.633,4.199)--(2.686,4.198)--(2.740,4.188)--(2.794,4.197)--(2.847,4.191)%
  --(2.901,4.192)--(2.955,4.185)--(3.009,4.181)--(3.062,4.182)--(3.116,4.175)--(3.170,4.180)%
  --(3.224,4.178)--(3.277,4.146)--(3.331,4.142)--(3.385,4.142)--(3.438,4.142)--(3.492,4.147)%
  --(3.546,4.148)--(3.600,4.141)--(3.653,4.142)--(3.707,4.141)--(3.761,4.144)--(3.814,4.139)%
  --(3.868,4.145)--(3.922,4.139)--(3.976,4.141)--(4.029,4.140)--(4.083,4.137)--(4.137,4.136)%
  --(4.191,4.136)--(4.244,4.136)--(4.298,4.130)--(4.352,4.132)--(4.405,4.135)--(4.459,4.131)%
  --(4.513,4.133)--(4.567,4.126)--(4.620,4.136)--(4.674,4.128)--(4.728,4.133)--(4.782,4.126)%
  --(4.835,4.120)--(4.889,4.098)--(4.943,4.094)--(4.996,4.098)--(5.050,4.097)--(5.104,4.097)%
  --(5.158,4.093)--(5.211,4.100)--(5.265,4.097)--(5.319,4.094)--(5.373,4.101)--(5.426,4.101)%
  --(5.480,4.095)--(5.534,4.095)--(5.587,4.095)--(5.641,4.093)--(5.695,4.092)--(5.749,4.099)%
  --(5.802,4.098)--(5.856,4.094)--(5.910,4.095)--(5.963,4.099)--(6.017,4.097)--(6.071,4.094)%
  --(6.125,4.095)--(6.178,4.087)--(6.232,4.092)--(6.286,4.087)--(6.340,4.094)--(6.393,4.095)%
  --(6.447,4.092);
\gppoint{gp mark 3}{(0.054,6.168)}
\gppoint{gp mark 3}{(0.591,4.556)}
\gppoint{gp mark 3}{(1.128,4.360)}
\gppoint{gp mark 3}{(1.665,4.257)}
\gppoint{gp mark 3}{(2.203,4.220)}
\gppoint{gp mark 3}{(2.740,4.188)}
\gppoint{gp mark 3}{(3.277,4.146)}
\gppoint{gp mark 3}{(3.814,4.139)}
\gppoint{gp mark 3}{(4.352,4.132)}
\gppoint{gp mark 3}{(4.889,4.098)}
\gppoint{gp mark 3}{(5.426,4.101)}
\gppoint{gp mark 3}{(5.963,4.099)}
\gppoint{gp mark 3}{(5.621,5.373)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.808cm}}{\pgfpoint{6.447cm}{6.631cm}}
\draw[gp path] (0.000,0.308)--(0.180,0.308);
\draw[gp path] (6.447,0.308)--(6.267,0.308);
\node[gp node right] at (-0.184,0.308) {$5$};
\draw[gp path] (0.000,0.749)--(0.180,0.749);
\draw[gp path] (6.447,0.749)--(6.267,0.749);
\node[gp node right] at (-0.184,0.749) {$10$};
\draw[gp path] (0.000,1.191)--(0.180,1.191);
\draw[gp path] (6.447,1.191)--(6.267,1.191);
\node[gp node right] at (-0.184,1.191) {$15$};
\draw[gp path] (0.000,1.632)--(0.180,1.632);
\draw[gp path] (6.447,1.632)--(6.267,1.632);
\node[gp node right] at (-0.184,1.632) {$20$};
\draw[gp path] (0.000,2.073)--(0.180,2.073);
\draw[gp path] (6.447,2.073)--(6.267,2.073);
\node[gp node right] at (-0.184,2.073) {$25$};
\draw[gp path] (0.000,2.514)--(0.180,2.514);
\draw[gp path] (6.447,2.514)--(6.267,2.514);
\node[gp node right] at (-0.184,2.514) {$30$};
\draw[gp path] (0.000,2.956)--(0.180,2.956);
\draw[gp path] (6.447,2.956)--(6.267,2.956);
\node[gp node right] at (-0.184,2.956) {$35$};
\draw[gp path] (0.000,3.132)--(0.000,2.952);
\draw[gp path] (1.343,3.132)--(1.343,2.952);
\draw[gp path] (2.686,3.132)--(2.686,2.952);
\draw[gp path] (4.029,3.132)--(4.029,2.952);
\draw[gp path] (5.373,3.132)--(5.373,2.952);
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (-0.890,1.720) {validation BLEU};
\node[gp node center] at (3.223,0.000) {Batch};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.537,0.672)--(1.075,1.195)--(1.612,1.680)--(2.149,1.930)--(2.686,2.202)%
  --(3.224,2.255)--(3.761,2.388)--(4.298,2.578)--(4.835,2.588)--(5.373,2.710)--(5.910,2.661)%
  --(6.447,2.692);
\gppoint{gp mark 4}{(0.537,0.672)}
\gppoint{gp mark 4}{(1.075,1.195)}
\gppoint{gp mark 4}{(1.612,1.680)}
\gppoint{gp mark 4}{(2.149,1.930)}
\gppoint{gp mark 4}{(2.686,2.202)}
\gppoint{gp mark 4}{(3.224,2.255)}
\gppoint{gp mark 4}{(3.761,2.388)}
\gppoint{gp mark 4}{(4.298,2.578)}
\gppoint{gp mark 4}{(4.835,2.588)}
\gppoint{gp mark 4}{(5.373,2.710)}
\gppoint{gp mark 4}{(5.910,2.661)}
\gppoint{gp mark 4}{(6.447,2.692)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.537,1.542)--(1.075,2.138)--(1.612,2.422)--(2.149,2.572)--(2.686,2.621)%
  --(3.224,2.753)--(3.761,2.805)--(4.298,2.805)--(4.835,2.843)--(5.373,2.873)--(5.910,2.863)%
  --(6.447,2.886);
\gppoint{gp mark 1}{(0.537,1.542)}
\gppoint{gp mark 1}{(1.075,2.138)}
\gppoint{gp mark 1}{(1.612,2.422)}
\gppoint{gp mark 1}{(2.149,2.572)}
\gppoint{gp mark 1}{(2.686,2.621)}
\gppoint{gp mark 1}{(3.224,2.753)}
\gppoint{gp mark 1}{(3.761,2.805)}
\gppoint{gp mark 1}{(4.298,2.805)}
\gppoint{gp mark 1}{(4.835,2.843)}
\gppoint{gp mark 1}{(5.373,2.873)}
\gppoint{gp mark 1}{(5.910,2.863)}
\gppoint{gp mark 1}{(6.447,2.886)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.537,1.694)--(1.075,2.275)--(1.612,2.496)--(2.149,2.590)--(2.686,2.653)%
  --(3.224,2.657)--(3.761,2.796)--(4.298,2.818)--(4.835,2.822)--(5.373,2.843)--(5.910,2.858)%
  --(6.447,2.839);
\gppoint{gp mark 2}{(0.537,1.694)}
\gppoint{gp mark 2}{(1.075,2.275)}
\gppoint{gp mark 2}{(1.612,2.496)}
\gppoint{gp mark 2}{(2.149,2.590)}
\gppoint{gp mark 2}{(2.686,2.653)}
\gppoint{gp mark 2}{(3.224,2.657)}
\gppoint{gp mark 2}{(3.761,2.796)}
\gppoint{gp mark 2}{(4.298,2.818)}
\gppoint{gp mark 2}{(4.835,2.822)}
\gppoint{gp mark 2}{(5.373,2.843)}
\gppoint{gp mark 2}{(5.910,2.858)}
\gppoint{gp mark 2}{(6.447,2.839)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.537,1.921)--(1.075,2.380)--(1.612,2.588)--(2.149,2.674)--(2.686,2.745)%
  --(3.224,2.790)--(3.761,2.837)--(4.298,2.887)--(4.835,2.903)--(5.373,2.894)--(5.910,2.920)%
  --(6.447,2.912);
\gppoint{gp mark 3}{(0.537,1.921)}
\gppoint{gp mark 3}{(1.075,2.380)}
\gppoint{gp mark 3}{(1.612,2.588)}
\gppoint{gp mark 3}{(2.149,2.674)}
\gppoint{gp mark 3}{(2.686,2.745)}
\gppoint{gp mark 3}{(3.224,2.790)}
\gppoint{gp mark 3}{(3.761,2.837)}
\gppoint{gp mark 3}{(4.298,2.887)}
\gppoint{gp mark 3}{(4.835,2.903)}
\gppoint{gp mark 3}{(5.373,2.894)}
\gppoint{gp mark 3}{(5.910,2.920)}
\gppoint{gp mark 3}{(6.447,2.912)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.308cm}}{\pgfpoint{6.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/full_run/plot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Fri 14 Apr 23:42:30 2017
\path (0.000,0.000) rectangle (7.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.808)--(0.180,3.808);
\draw[gp path] (6.447,3.808)--(6.267,3.808);
\node[gp node right] at (-0.184,3.808) {$20$};
\draw[gp path] (0.000,4.373)--(0.180,4.373);
\draw[gp path] (6.447,4.373)--(6.267,4.373);
\node[gp node right] at (-0.184,4.373) {$40$};
\draw[gp path] (0.000,4.937)--(0.180,4.937);
\draw[gp path] (6.447,4.937)--(6.267,4.937);
\node[gp node right] at (-0.184,4.937) {$60$};
\draw[gp path] (0.000,5.502)--(0.180,5.502);
\draw[gp path] (6.447,5.502)--(6.267,5.502);
\node[gp node right] at (-0.184,5.502) {$80$};
\draw[gp path] (0.000,6.066)--(0.180,6.066);
\draw[gp path] (6.447,6.066)--(6.267,6.066);
\node[gp node right] at (-0.184,6.066) {$100$};
\draw[gp path] (0.000,6.631)--(0.180,6.631);
\draw[gp path] (6.447,6.631)--(6.267,6.631);
\node[gp node right] at (-0.184,6.631) {$120$};
\draw[gp path] (0.000,3.808)--(0.000,3.988);
\draw[gp path] (0.000,6.631)--(0.000,6.451);
\node[gp node center] at (0.000,3.500) {$0$};
\draw[gp path] (1.433,3.808)--(1.433,3.988);
\draw[gp path] (1.433,6.631)--(1.433,6.451);
\node[gp node center] at (1.433,3.500) {$3$};
\draw[gp path] (2.865,3.808)--(2.865,3.988);
\draw[gp path] (2.865,6.631)--(2.865,6.451);
\node[gp node center] at (2.865,3.500) {$6$};
\draw[gp path] (4.298,3.808)--(4.298,3.988);
\draw[gp path] (4.298,6.631)--(4.298,6.451);
\node[gp node center] at (4.298,3.500) {$9$};
\draw[gp path] (5.731,3.808)--(5.731,3.988);
\draw[gp path] (5.731,6.631)--(5.731,6.451);
\node[gp node center] at (5.731,3.500) {$12$};
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (-1.074,5.219) {Validation loss};
\node[gp node right] at (4.979,6.297) {99\% drop rate (b80)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,6.297)--(6.079,6.297);
\draw[gp path] (0.207,5.469)--(0.393,5.035)--(0.580,4.857)--(0.765,4.769)--(0.950,4.697)%
  --(1.137,4.641)--(1.322,4.614)--(1.508,4.588)--(1.696,4.573)--(1.883,4.560)--(2.071,4.539)%
  --(2.260,4.524)--(2.448,4.529)--(2.634,4.519)--(2.823,4.513)--(3.009,4.508)--(3.195,4.501)%
  --(3.383,4.495)--(3.569,4.494)--(3.755,4.494)--(3.943,4.494)--(4.128,4.495)--(4.315,4.494)%
  --(4.503,4.488)--(4.689,4.498)--(4.874,4.484)--(5.062,4.481)--(5.248,4.485)--(5.433,4.486)%
  --(5.619,4.479)--(5.803,4.489)--(5.987,4.488)--(6.174,4.475)--(6.359,4.478)--(6.447,4.479);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.207,5.469)}
\gppoint{gp mark 1}{(0.393,5.035)}
\gppoint{gp mark 1}{(0.580,4.857)}
\gppoint{gp mark 1}{(0.765,4.769)}
\gppoint{gp mark 1}{(0.950,4.697)}
\gppoint{gp mark 1}{(1.137,4.641)}
\gppoint{gp mark 1}{(1.322,4.614)}
\gppoint{gp mark 1}{(1.508,4.588)}
\gppoint{gp mark 1}{(1.696,4.573)}
\gppoint{gp mark 1}{(1.883,4.560)}
\gppoint{gp mark 1}{(2.071,4.539)}
\gppoint{gp mark 1}{(2.260,4.524)}
\gppoint{gp mark 1}{(2.448,4.529)}
\gppoint{gp mark 1}{(2.634,4.519)}
\gppoint{gp mark 1}{(2.823,4.513)}
\gppoint{gp mark 1}{(3.009,4.508)}
\gppoint{gp mark 1}{(3.195,4.501)}
\gppoint{gp mark 1}{(3.383,4.495)}
\gppoint{gp mark 1}{(3.569,4.494)}
\gppoint{gp mark 1}{(3.755,4.494)}
\gppoint{gp mark 1}{(3.943,4.494)}
\gppoint{gp mark 1}{(4.128,4.495)}
\gppoint{gp mark 1}{(4.315,4.494)}
\gppoint{gp mark 1}{(4.503,4.488)}
\gppoint{gp mark 1}{(4.689,4.498)}
\gppoint{gp mark 1}{(4.874,4.484)}
\gppoint{gp mark 1}{(5.062,4.481)}
\gppoint{gp mark 1}{(5.248,4.485)}
\gppoint{gp mark 1}{(5.433,4.486)}
\gppoint{gp mark 1}{(5.619,4.479)}
\gppoint{gp mark 1}{(5.803,4.489)}
\gppoint{gp mark 1}{(5.987,4.488)}
\gppoint{gp mark 1}{(6.174,4.475)}
\gppoint{gp mark 1}{(6.359,4.478)}
\gppoint{gp mark 1}{(5.621,6.297)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.989) {baseline (b80)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,5.989)--(6.079,5.989);
\draw[gp path] (0.229,5.236)--(0.434,4.890)--(0.640,4.753)--(0.844,4.690)--(1.049,4.632)%
  --(1.255,4.593)--(1.460,4.590)--(1.664,4.554)--(1.870,4.537)--(2.074,4.530)--(2.279,4.523)%
  --(2.486,4.511)--(2.693,4.508)--(2.899,4.504)--(3.106,4.501)--(3.313,4.494)--(3.518,4.488)%
  --(3.724,4.488)--(3.927,4.491)--(4.132,4.486)--(4.338,4.486)--(4.543,4.480)--(4.749,4.478)%
  --(4.957,4.480)--(5.163,4.481)--(5.368,4.479)--(5.574,4.477)--(5.778,4.486)--(5.983,4.476)%
  --(6.189,4.475)--(6.393,4.477)--(6.447,4.476);
\gppoint{gp mark 3}{(0.229,5.236)}
\gppoint{gp mark 3}{(0.434,4.890)}
\gppoint{gp mark 3}{(0.640,4.753)}
\gppoint{gp mark 3}{(0.844,4.690)}
\gppoint{gp mark 3}{(1.049,4.632)}
\gppoint{gp mark 3}{(1.255,4.593)}
\gppoint{gp mark 3}{(1.460,4.590)}
\gppoint{gp mark 3}{(1.664,4.554)}
\gppoint{gp mark 3}{(1.870,4.537)}
\gppoint{gp mark 3}{(2.074,4.530)}
\gppoint{gp mark 3}{(2.279,4.523)}
\gppoint{gp mark 3}{(2.486,4.511)}
\gppoint{gp mark 3}{(2.693,4.508)}
\gppoint{gp mark 3}{(2.899,4.504)}
\gppoint{gp mark 3}{(3.106,4.501)}
\gppoint{gp mark 3}{(3.313,4.494)}
\gppoint{gp mark 3}{(3.518,4.488)}
\gppoint{gp mark 3}{(3.724,4.488)}
\gppoint{gp mark 3}{(3.927,4.491)}
\gppoint{gp mark 3}{(4.132,4.486)}
\gppoint{gp mark 3}{(4.338,4.486)}
\gppoint{gp mark 3}{(4.543,4.480)}
\gppoint{gp mark 3}{(4.749,4.478)}
\gppoint{gp mark 3}{(4.957,4.480)}
\gppoint{gp mark 3}{(5.163,4.481)}
\gppoint{gp mark 3}{(5.368,4.479)}
\gppoint{gp mark 3}{(5.574,4.477)}
\gppoint{gp mark 3}{(5.778,4.486)}
\gppoint{gp mark 3}{(5.983,4.476)}
\gppoint{gp mark 3}{(6.189,4.475)}
\gppoint{gp mark 3}{(6.393,4.477)}
\gppoint{gp mark 3}{(5.621,5.989)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.681) {99\% drop rate (b32)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.163,5.681)--(6.079,5.681);
\draw[gp path] (0.147,5.816)--(0.278,5.290)--(0.406,5.064)--(0.535,4.935)--(0.664,4.844)%
  --(0.793,4.784)--(0.922,4.737)--(1.052,4.717)--(1.180,4.681)--(1.309,4.659)--(1.437,4.635)%
  --(1.565,4.622)--(1.693,4.614)--(1.822,4.602)--(1.951,4.582)--(2.082,4.586)--(2.211,4.577)%
  --(2.340,4.562)--(2.468,4.558)--(2.597,4.557)--(2.726,4.548)--(2.854,4.537)--(2.984,4.541)%
  --(3.112,4.536)--(3.240,4.537)--(3.369,4.526)--(3.498,4.524)--(3.627,4.519)--(3.756,4.509)%
  --(3.885,4.508)--(4.014,4.513)--(4.142,4.518)--(4.270,4.507)--(4.399,4.505)--(4.527,4.506)%
  --(4.654,4.501)--(4.782,4.502)--(4.911,4.499)--(5.039,4.501)--(5.167,4.501)--(5.295,4.499)%
  --(5.423,4.496)--(5.551,4.493)--(5.679,4.492)--(5.807,4.486)--(5.937,4.493)--(6.065,4.492)%
  --(6.195,4.490)--(6.322,4.494)--(6.447,4.490);
\gppoint{gp mark 4}{(0.147,5.816)}
\gppoint{gp mark 4}{(0.278,5.290)}
\gppoint{gp mark 4}{(0.406,5.064)}
\gppoint{gp mark 4}{(0.535,4.935)}
\gppoint{gp mark 4}{(0.664,4.844)}
\gppoint{gp mark 4}{(0.793,4.784)}
\gppoint{gp mark 4}{(0.922,4.737)}
\gppoint{gp mark 4}{(1.052,4.717)}
\gppoint{gp mark 4}{(1.180,4.681)}
\gppoint{gp mark 4}{(1.309,4.659)}
\gppoint{gp mark 4}{(1.437,4.635)}
\gppoint{gp mark 4}{(1.565,4.622)}
\gppoint{gp mark 4}{(1.693,4.614)}
\gppoint{gp mark 4}{(1.822,4.602)}
\gppoint{gp mark 4}{(1.951,4.582)}
\gppoint{gp mark 4}{(2.082,4.586)}
\gppoint{gp mark 4}{(2.211,4.577)}
\gppoint{gp mark 4}{(2.340,4.562)}
\gppoint{gp mark 4}{(2.468,4.558)}
\gppoint{gp mark 4}{(2.597,4.557)}
\gppoint{gp mark 4}{(2.726,4.548)}
\gppoint{gp mark 4}{(2.854,4.537)}
\gppoint{gp mark 4}{(2.984,4.541)}
\gppoint{gp mark 4}{(3.112,4.536)}
\gppoint{gp mark 4}{(3.240,4.537)}
\gppoint{gp mark 4}{(3.369,4.526)}
\gppoint{gp mark 4}{(3.498,4.524)}
\gppoint{gp mark 4}{(3.627,4.519)}
\gppoint{gp mark 4}{(3.756,4.509)}
\gppoint{gp mark 4}{(3.885,4.508)}
\gppoint{gp mark 4}{(4.014,4.513)}
\gppoint{gp mark 4}{(4.142,4.518)}
\gppoint{gp mark 4}{(4.270,4.507)}
\gppoint{gp mark 4}{(4.399,4.505)}
\gppoint{gp mark 4}{(4.527,4.506)}
\gppoint{gp mark 4}{(4.654,4.501)}
\gppoint{gp mark 4}{(4.782,4.502)}
\gppoint{gp mark 4}{(4.911,4.499)}
\gppoint{gp mark 4}{(5.039,4.501)}
\gppoint{gp mark 4}{(5.167,4.501)}
\gppoint{gp mark 4}{(5.295,4.499)}
\gppoint{gp mark 4}{(5.423,4.496)}
\gppoint{gp mark 4}{(5.551,4.493)}
\gppoint{gp mark 4}{(5.679,4.492)}
\gppoint{gp mark 4}{(5.807,4.486)}
\gppoint{gp mark 4}{(5.937,4.493)}
\gppoint{gp mark 4}{(6.065,4.492)}
\gppoint{gp mark 4}{(6.195,4.490)}
\gppoint{gp mark 4}{(6.322,4.494)}
\gppoint{gp mark 4}{(5.621,5.681)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.373) {baseline (b32)};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.163,5.373)--(6.079,5.373);
\draw[gp path] (0.176,5.593)--(0.334,5.160)--(0.493,4.987)--(0.649,4.868)--(0.804,4.803)%
  --(0.959,4.746)--(1.115,4.710)--(1.273,4.687)--(1.429,4.662)--(1.584,4.645)--(1.740,4.623)%
  --(1.894,4.613)--(2.048,4.596)--(2.202,4.581)--(2.359,4.578)--(2.515,4.568)--(2.671,4.561)%
  --(2.826,4.553)--(2.982,4.548)--(3.138,4.542)--(3.294,4.534)--(3.449,4.527)--(3.607,4.527)%
  --(3.762,4.529)--(3.917,4.525)--(4.073,4.521)--(4.229,4.516)--(4.385,4.507)--(4.540,4.506)%
  --(4.697,4.500)--(4.853,4.503)--(5.009,4.499)--(5.164,4.507)--(5.318,4.502)--(5.473,4.497)%
  --(5.628,4.501)--(5.783,4.498)--(5.940,4.500)--(6.096,4.499)--(6.251,4.494)--(6.407,4.494);
\gppoint{gp mark 6}{(0.176,5.593)}
\gppoint{gp mark 6}{(0.334,5.160)}
\gppoint{gp mark 6}{(0.493,4.987)}
\gppoint{gp mark 6}{(0.649,4.868)}
\gppoint{gp mark 6}{(0.804,4.803)}
\gppoint{gp mark 6}{(0.959,4.746)}
\gppoint{gp mark 6}{(1.115,4.710)}
\gppoint{gp mark 6}{(1.273,4.687)}
\gppoint{gp mark 6}{(1.429,4.662)}
\gppoint{gp mark 6}{(1.584,4.645)}
\gppoint{gp mark 6}{(1.740,4.623)}
\gppoint{gp mark 6}{(1.894,4.613)}
\gppoint{gp mark 6}{(2.048,4.596)}
\gppoint{gp mark 6}{(2.202,4.581)}
\gppoint{gp mark 6}{(2.359,4.578)}
\gppoint{gp mark 6}{(2.515,4.568)}
\gppoint{gp mark 6}{(2.671,4.561)}
\gppoint{gp mark 6}{(2.826,4.553)}
\gppoint{gp mark 6}{(2.982,4.548)}
\gppoint{gp mark 6}{(3.138,4.542)}
\gppoint{gp mark 6}{(3.294,4.534)}
\gppoint{gp mark 6}{(3.449,4.527)}
\gppoint{gp mark 6}{(3.607,4.527)}
\gppoint{gp mark 6}{(3.762,4.529)}
\gppoint{gp mark 6}{(3.917,4.525)}
\gppoint{gp mark 6}{(4.073,4.521)}
\gppoint{gp mark 6}{(4.229,4.516)}
\gppoint{gp mark 6}{(4.385,4.507)}
\gppoint{gp mark 6}{(4.540,4.506)}
\gppoint{gp mark 6}{(4.697,4.500)}
\gppoint{gp mark 6}{(4.853,4.503)}
\gppoint{gp mark 6}{(5.009,4.499)}
\gppoint{gp mark 6}{(5.164,4.507)}
\gppoint{gp mark 6}{(5.318,4.502)}
\gppoint{gp mark 6}{(5.473,4.497)}
\gppoint{gp mark 6}{(5.628,4.501)}
\gppoint{gp mark 6}{(5.783,4.498)}
\gppoint{gp mark 6}{(5.940,4.500)}
\gppoint{gp mark 6}{(6.096,4.499)}
\gppoint{gp mark 6}{(6.251,4.494)}
\gppoint{gp mark 6}{(6.407,4.494)}
\gppoint{gp mark 6}{(5.621,5.373)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.808cm}}{\pgfpoint{6.447cm}{6.631cm}}
\draw[gp path] (0.000,0.308)--(0.180,0.308);
\draw[gp path] (6.447,0.308)--(6.267,0.308);
\node[gp node right] at (-0.184,0.308) {$5$};
\draw[gp path] (0.000,0.749)--(0.180,0.749);
\draw[gp path] (6.447,0.749)--(6.267,0.749);
\node[gp node right] at (-0.184,0.749) {$10$};
\draw[gp path] (0.000,1.191)--(0.180,1.191);
\draw[gp path] (6.447,1.191)--(6.267,1.191);
\node[gp node right] at (-0.184,1.191) {$15$};
\draw[gp path] (0.000,1.632)--(0.180,1.632);
\draw[gp path] (6.447,1.632)--(6.267,1.632);
\node[gp node right] at (-0.184,1.632) {$20$};
\draw[gp path] (0.000,2.073)--(0.180,2.073);
\draw[gp path] (6.447,2.073)--(6.267,2.073);
\node[gp node right] at (-0.184,2.073) {$25$};
\draw[gp path] (0.000,2.514)--(0.180,2.514);
\draw[gp path] (6.447,2.514)--(6.267,2.514);
\node[gp node right] at (-0.184,2.514) {$30$};
\draw[gp path] (0.000,2.956)--(0.180,2.956);
\draw[gp path] (6.447,2.956)--(6.267,2.956);
\node[gp node right] at (-0.184,2.956) {$35$};
\draw[gp path] (0.000,3.132)--(0.000,2.952);
\draw[gp path] (1.433,3.132)--(1.433,2.952);
\draw[gp path] (2.865,3.132)--(2.865,2.952);
\draw[gp path] (4.298,3.132)--(4.298,2.952);
\draw[gp path] (5.731,3.132)--(5.731,2.952);
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (-0.890,1.720) {validation BLEU};
\node[gp node center] at (3.223,0.000) {Hours};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.207,1.542)--(0.393,2.138)--(0.580,2.422)--(0.765,2.572)--(0.950,2.621)%
  --(1.137,2.753)--(1.322,2.805)--(1.508,2.805)--(1.696,2.843)--(1.883,2.873)--(2.071,2.863)%
  --(2.260,2.886)--(2.448,2.894)--(2.634,2.918)--(2.823,2.907)--(3.009,2.920)--(3.195,2.917)%
  --(3.383,2.948)--(3.569,2.909)--(3.755,2.952)--(3.943,2.932)--(4.128,2.920)--(4.315,2.926)%
  --(4.503,2.941)--(4.689,2.934)--(4.874,2.925)--(5.062,2.964)--(5.248,2.966)--(5.433,2.925)%
  --(5.619,2.978)--(5.803,2.916)--(5.987,2.911)--(6.174,2.972)--(6.359,2.946)--(6.447,2.954);
\gppoint{gp mark 1}{(0.207,1.542)}
\gppoint{gp mark 1}{(0.393,2.138)}
\gppoint{gp mark 1}{(0.580,2.422)}
\gppoint{gp mark 1}{(0.765,2.572)}
\gppoint{gp mark 1}{(0.950,2.621)}
\gppoint{gp mark 1}{(1.137,2.753)}
\gppoint{gp mark 1}{(1.322,2.805)}
\gppoint{gp mark 1}{(1.508,2.805)}
\gppoint{gp mark 1}{(1.696,2.843)}
\gppoint{gp mark 1}{(1.883,2.873)}
\gppoint{gp mark 1}{(2.071,2.863)}
\gppoint{gp mark 1}{(2.260,2.886)}
\gppoint{gp mark 1}{(2.448,2.894)}
\gppoint{gp mark 1}{(2.634,2.918)}
\gppoint{gp mark 1}{(2.823,2.907)}
\gppoint{gp mark 1}{(3.009,2.920)}
\gppoint{gp mark 1}{(3.195,2.917)}
\gppoint{gp mark 1}{(3.383,2.948)}
\gppoint{gp mark 1}{(3.569,2.909)}
\gppoint{gp mark 1}{(3.755,2.952)}
\gppoint{gp mark 1}{(3.943,2.932)}
\gppoint{gp mark 1}{(4.128,2.920)}
\gppoint{gp mark 1}{(4.315,2.926)}
\gppoint{gp mark 1}{(4.503,2.941)}
\gppoint{gp mark 1}{(4.689,2.934)}
\gppoint{gp mark 1}{(4.874,2.925)}
\gppoint{gp mark 1}{(5.062,2.964)}
\gppoint{gp mark 1}{(5.248,2.966)}
\gppoint{gp mark 1}{(5.433,2.925)}
\gppoint{gp mark 1}{(5.619,2.978)}
\gppoint{gp mark 1}{(5.803,2.916)}
\gppoint{gp mark 1}{(5.987,2.911)}
\gppoint{gp mark 1}{(6.174,2.972)}
\gppoint{gp mark 1}{(6.359,2.946)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.229,1.921)--(0.434,2.380)--(0.640,2.588)--(0.844,2.674)--(1.049,2.745)%
  --(1.255,2.790)--(1.460,2.837)--(1.664,2.887)--(1.870,2.903)--(2.074,2.894)--(2.279,2.920)%
  --(2.486,2.912)--(2.693,2.894)--(2.899,2.919)--(3.106,2.903)--(3.313,2.929)--(3.518,2.938)%
  --(3.724,2.930)--(3.927,2.936)--(4.132,2.917)--(4.338,2.940)--(4.543,2.948)--(4.749,2.960)%
  --(4.957,2.952)--(5.163,2.923)--(5.368,2.934)--(5.574,2.949)--(5.778,2.930)--(5.983,2.948)%
  --(6.189,2.949)--(6.393,2.937)--(6.447,2.938);
\gppoint{gp mark 3}{(0.229,1.921)}
\gppoint{gp mark 3}{(0.434,2.380)}
\gppoint{gp mark 3}{(0.640,2.588)}
\gppoint{gp mark 3}{(0.844,2.674)}
\gppoint{gp mark 3}{(1.049,2.745)}
\gppoint{gp mark 3}{(1.255,2.790)}
\gppoint{gp mark 3}{(1.460,2.837)}
\gppoint{gp mark 3}{(1.664,2.887)}
\gppoint{gp mark 3}{(1.870,2.903)}
\gppoint{gp mark 3}{(2.074,2.894)}
\gppoint{gp mark 3}{(2.279,2.920)}
\gppoint{gp mark 3}{(2.486,2.912)}
\gppoint{gp mark 3}{(2.693,2.894)}
\gppoint{gp mark 3}{(2.899,2.919)}
\gppoint{gp mark 3}{(3.106,2.903)}
\gppoint{gp mark 3}{(3.313,2.929)}
\gppoint{gp mark 3}{(3.518,2.938)}
\gppoint{gp mark 3}{(3.724,2.930)}
\gppoint{gp mark 3}{(3.927,2.936)}
\gppoint{gp mark 3}{(4.132,2.917)}
\gppoint{gp mark 3}{(4.338,2.940)}
\gppoint{gp mark 3}{(4.543,2.948)}
\gppoint{gp mark 3}{(4.749,2.960)}
\gppoint{gp mark 3}{(4.957,2.952)}
\gppoint{gp mark 3}{(5.163,2.923)}
\gppoint{gp mark 3}{(5.368,2.934)}
\gppoint{gp mark 3}{(5.574,2.949)}
\gppoint{gp mark 3}{(5.778,2.930)}
\gppoint{gp mark 3}{(5.983,2.948)}
\gppoint{gp mark 3}{(6.189,2.949)}
\gppoint{gp mark 3}{(6.393,2.937)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.147,1.299)--(0.278,1.668)--(0.406,2.114)--(0.535,2.270)--(0.664,2.476)%
  --(0.793,2.535)--(0.922,2.627)--(1.052,2.660)--(1.180,2.681)--(1.309,2.732)--(1.437,2.755)%
  --(1.565,2.790)--(1.693,2.760)--(1.822,2.756)--(1.951,2.778)--(2.082,2.801)--(2.211,2.793)%
  --(2.340,2.801)--(2.468,2.869)--(2.597,2.864)--(2.726,2.876)--(2.854,2.857)--(2.984,2.871)%
  --(3.112,2.857)--(3.240,2.880)--(3.369,2.883)--(3.498,2.864)--(3.627,2.889)--(3.756,2.916)%
  --(3.885,2.898)--(4.014,2.895)--(4.142,2.899)--(4.270,2.899)--(4.399,2.904)--(4.527,2.911)%
  --(4.654,2.918)--(4.782,2.899)--(4.911,2.919)--(5.039,2.947)--(5.167,2.897)--(5.295,2.896)%
  --(5.423,2.917)--(5.551,2.940)--(5.679,2.928)--(5.807,2.945)--(5.937,2.911)--(6.065,2.923)%
  --(6.195,2.947)--(6.322,2.927)--(6.447,2.969);
\gppoint{gp mark 4}{(0.147,1.299)}
\gppoint{gp mark 4}{(0.278,1.668)}
\gppoint{gp mark 4}{(0.406,2.114)}
\gppoint{gp mark 4}{(0.535,2.270)}
\gppoint{gp mark 4}{(0.664,2.476)}
\gppoint{gp mark 4}{(0.793,2.535)}
\gppoint{gp mark 4}{(0.922,2.627)}
\gppoint{gp mark 4}{(1.052,2.660)}
\gppoint{gp mark 4}{(1.180,2.681)}
\gppoint{gp mark 4}{(1.309,2.732)}
\gppoint{gp mark 4}{(1.437,2.755)}
\gppoint{gp mark 4}{(1.565,2.790)}
\gppoint{gp mark 4}{(1.693,2.760)}
\gppoint{gp mark 4}{(1.822,2.756)}
\gppoint{gp mark 4}{(1.951,2.778)}
\gppoint{gp mark 4}{(2.082,2.801)}
\gppoint{gp mark 4}{(2.211,2.793)}
\gppoint{gp mark 4}{(2.340,2.801)}
\gppoint{gp mark 4}{(2.468,2.869)}
\gppoint{gp mark 4}{(2.597,2.864)}
\gppoint{gp mark 4}{(2.726,2.876)}
\gppoint{gp mark 4}{(2.854,2.857)}
\gppoint{gp mark 4}{(2.984,2.871)}
\gppoint{gp mark 4}{(3.112,2.857)}
\gppoint{gp mark 4}{(3.240,2.880)}
\gppoint{gp mark 4}{(3.369,2.883)}
\gppoint{gp mark 4}{(3.498,2.864)}
\gppoint{gp mark 4}{(3.627,2.889)}
\gppoint{gp mark 4}{(3.756,2.916)}
\gppoint{gp mark 4}{(3.885,2.898)}
\gppoint{gp mark 4}{(4.014,2.895)}
\gppoint{gp mark 4}{(4.142,2.899)}
\gppoint{gp mark 4}{(4.270,2.899)}
\gppoint{gp mark 4}{(4.399,2.904)}
\gppoint{gp mark 4}{(4.527,2.911)}
\gppoint{gp mark 4}{(4.654,2.918)}
\gppoint{gp mark 4}{(4.782,2.899)}
\gppoint{gp mark 4}{(4.911,2.919)}
\gppoint{gp mark 4}{(5.039,2.947)}
\gppoint{gp mark 4}{(5.167,2.897)}
\gppoint{gp mark 4}{(5.295,2.896)}
\gppoint{gp mark 4}{(5.423,2.917)}
\gppoint{gp mark 4}{(5.551,2.940)}
\gppoint{gp mark 4}{(5.679,2.928)}
\gppoint{gp mark 4}{(5.807,2.945)}
\gppoint{gp mark 4}{(5.937,2.911)}
\gppoint{gp mark 4}{(6.065,2.923)}
\gppoint{gp mark 4}{(6.195,2.947)}
\gppoint{gp mark 4}{(6.322,2.927)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.176,1.496)--(0.334,1.951)--(0.493,2.217)--(0.649,2.451)--(0.804,2.543)%
  --(0.959,2.608)--(1.115,2.648)--(1.273,2.707)--(1.429,2.734)--(1.584,2.746)--(1.740,2.772)%
  --(1.894,2.758)--(2.048,2.804)--(2.202,2.810)--(2.359,2.818)--(2.515,2.825)--(2.671,2.859)%
  --(2.826,2.809)--(2.982,2.857)--(3.138,2.860)--(3.294,2.886)--(3.449,2.875)--(3.607,2.880)%
  --(3.762,2.857)--(3.917,2.909)--(4.073,2.888)--(4.229,2.876)--(4.385,2.878)--(4.540,2.937)%
  --(4.697,2.918)--(4.853,2.912)--(5.009,2.912)--(5.164,2.894)--(5.318,2.894)--(5.473,2.933)%
  --(5.628,2.899)--(5.783,2.918)--(5.940,2.924)--(6.096,2.894)--(6.251,2.911)--(6.407,2.934);
\gppoint{gp mark 6}{(0.176,1.496)}
\gppoint{gp mark 6}{(0.334,1.951)}
\gppoint{gp mark 6}{(0.493,2.217)}
\gppoint{gp mark 6}{(0.649,2.451)}
\gppoint{gp mark 6}{(0.804,2.543)}
\gppoint{gp mark 6}{(0.959,2.608)}
\gppoint{gp mark 6}{(1.115,2.648)}
\gppoint{gp mark 6}{(1.273,2.707)}
\gppoint{gp mark 6}{(1.429,2.734)}
\gppoint{gp mark 6}{(1.584,2.746)}
\gppoint{gp mark 6}{(1.740,2.772)}
\gppoint{gp mark 6}{(1.894,2.758)}
\gppoint{gp mark 6}{(2.048,2.804)}
\gppoint{gp mark 6}{(2.202,2.810)}
\gppoint{gp mark 6}{(2.359,2.818)}
\gppoint{gp mark 6}{(2.515,2.825)}
\gppoint{gp mark 6}{(2.671,2.859)}
\gppoint{gp mark 6}{(2.826,2.809)}
\gppoint{gp mark 6}{(2.982,2.857)}
\gppoint{gp mark 6}{(3.138,2.860)}
\gppoint{gp mark 6}{(3.294,2.886)}
\gppoint{gp mark 6}{(3.449,2.875)}
\gppoint{gp mark 6}{(3.607,2.880)}
\gppoint{gp mark 6}{(3.762,2.857)}
\gppoint{gp mark 6}{(3.917,2.909)}
\gppoint{gp mark 6}{(4.073,2.888)}
\gppoint{gp mark 6}{(4.229,2.876)}
\gppoint{gp mark 6}{(4.385,2.878)}
\gppoint{gp mark 6}{(4.540,2.937)}
\gppoint{gp mark 6}{(4.697,2.918)}
\gppoint{gp mark 6}{(4.853,2.912)}
\gppoint{gp mark 6}{(5.009,2.912)}
\gppoint{gp mark 6}{(5.164,2.894)}
\gppoint{gp mark 6}{(5.318,2.894)}
\gppoint{gp mark 6}{(5.473,2.933)}
\gppoint{gp mark 6}{(5.628,2.899)}
\gppoint{gp mark 6}{(5.783,2.918)}
\gppoint{gp mark 6}{(5.940,2.924)}
\gppoint{gp mark 6}{(6.096,2.894)}
\gppoint{gp mark 6}{(6.251,2.911)}
\gppoint{gp mark 6}{(6.407,2.934)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.308cm}}{\pgfpoint{6.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/local_vs_global/plotnormalize.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed  7 Jun 04:12:23 2017
\path (0.000,0.000) rectangle (7.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.808)--(0.180,3.808);
\draw[gp path] (6.447,3.808)--(6.267,3.808);
\node[gp node right] at (-0.184,3.808) {$20$};
\draw[gp path] (0.000,4.161)--(0.180,4.161);
\draw[gp path] (6.447,4.161)--(6.267,4.161);
\node[gp node right] at (-0.184,4.161) {$40$};
\draw[gp path] (0.000,4.514)--(0.180,4.514);
\draw[gp path] (6.447,4.514)--(6.267,4.514);
\node[gp node right] at (-0.184,4.514) {$60$};
\draw[gp path] (0.000,4.867)--(0.180,4.867);
\draw[gp path] (6.447,4.867)--(6.267,4.867);
\node[gp node right] at (-0.184,4.867) {$80$};
\draw[gp path] (0.000,5.220)--(0.180,5.220);
\draw[gp path] (6.447,5.220)--(6.267,5.220);
\node[gp node right] at (-0.184,5.220) {$100$};
\draw[gp path] (0.000,5.572)--(0.180,5.572);
\draw[gp path] (6.447,5.572)--(6.267,5.572);
\node[gp node right] at (-0.184,5.572) {$120$};
\draw[gp path] (0.000,5.925)--(0.180,5.925);
\draw[gp path] (6.447,5.925)--(6.267,5.925);
\node[gp node right] at (-0.184,5.925) {$140$};
\draw[gp path] (0.000,6.278)--(0.180,6.278);
\draw[gp path] (6.447,6.278)--(6.267,6.278);
\node[gp node right] at (-0.184,6.278) {$160$};
\draw[gp path] (0.000,6.631)--(0.180,6.631);
\draw[gp path] (6.447,6.631)--(6.267,6.631);
\node[gp node right] at (-0.184,6.631) {$180$};
\draw[gp path] (0.000,3.808)--(0.000,3.988);
\draw[gp path] (0.000,6.631)--(0.000,6.451);
\node[gp node center] at (0.000,3.500) {$0$};
\draw[gp path] (1.343,3.808)--(1.343,3.988);
\draw[gp path] (1.343,6.631)--(1.343,6.451);
\node[gp node center] at (1.343,3.500) {$25000$};
\draw[gp path] (2.686,3.808)--(2.686,3.988);
\draw[gp path] (2.686,6.631)--(2.686,6.451);
\node[gp node center] at (2.686,3.500) {$50000$};
\draw[gp path] (4.029,3.808)--(4.029,3.988);
\draw[gp path] (4.029,6.631)--(4.029,6.451);
\node[gp node center] at (4.029,3.500) {$75000$};
\draw[gp path] (5.373,3.808)--(5.373,3.988);
\draw[gp path] (5.373,6.631)--(5.373,6.451);
\node[gp node center] at (5.373,3.500) {$100000$};
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (-1.074,5.219) {Training loss};
\node[gp node right] at (4.979,6.297) {Layer+Globally drop 99\%};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,6.297)--(6.079,6.297);
\draw[gp path] (0.054,6.340)--(0.107,5.844)--(0.161,5.602)--(0.215,5.393)--(0.269,5.230)%
  --(0.322,5.092)--(0.376,4.986)--(0.430,4.904)--(0.484,4.824)--(0.537,4.770)--(0.591,4.703)%
  --(0.645,4.673)--(0.698,4.631)--(0.752,4.605)--(0.806,4.575)--(0.860,4.551)--(0.913,4.527)%
  --(0.967,4.503)--(1.021,4.488)--(1.075,4.472)--(1.128,4.452)--(1.182,4.445)--(1.236,4.425)%
  --(1.289,4.418)--(1.343,4.400)--(1.397,4.393)--(1.451,4.373)--(1.504,4.366)--(1.558,4.361)%
  --(1.612,4.352)--(1.665,4.319)--(1.719,4.314)--(1.773,4.308)--(1.827,4.298)--(1.880,4.304)%
  --(1.934,4.298)--(1.988,4.286)--(2.042,4.283)--(2.095,4.275)--(2.149,4.270)--(2.203,4.267)%
  --(2.256,4.268)--(2.310,4.259)--(2.364,4.257)--(2.418,4.246)--(2.471,4.249)--(2.525,4.244)%
  --(2.579,4.234)--(2.633,4.231)--(2.686,4.232)--(2.740,4.226)--(2.794,4.232)--(2.847,4.216)%
  --(2.901,4.216)--(2.955,4.221)--(3.009,4.212)--(3.062,4.213)--(3.116,4.212)--(3.170,4.212)%
  --(3.224,4.202)--(3.277,4.182)--(3.331,4.179)--(3.385,4.176)--(3.438,4.176)--(3.492,4.170)%
  --(3.546,4.173)--(3.600,4.171)--(3.653,4.172)--(3.707,4.169)--(3.761,4.166)--(3.814,4.170)%
  --(3.868,4.165)--(3.922,4.168)--(3.976,4.161)--(4.029,4.164)--(4.083,4.157)--(4.137,4.162)%
  --(4.191,4.159)--(4.244,4.158)--(4.298,4.150)--(4.352,4.151)--(4.405,4.159)--(4.459,4.151)%
  --(4.513,4.156)--(4.567,4.150)--(4.620,4.152)--(4.674,4.146)--(4.728,4.152)--(4.782,4.152)%
  --(4.835,4.142)--(4.889,4.118)--(4.943,4.115)--(4.996,4.122)--(5.050,4.118)--(5.104,4.121)%
  --(5.158,4.113)--(5.211,4.122)--(5.265,4.120)--(5.319,4.113)--(5.373,4.122)--(5.426,4.113)%
  --(5.480,4.118)--(5.534,4.117)--(5.587,4.113)--(5.641,4.115)--(5.695,4.115)--(5.749,4.112)%
  --(5.802,4.107)--(5.856,4.113)--(5.910,4.117)--(5.963,4.110)--(6.017,4.115)--(6.071,4.111)%
  --(6.125,4.116)--(6.178,4.107)--(6.232,4.107)--(6.286,4.110)--(6.340,4.110)--(6.393,4.110)%
  --(6.447,4.108);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.054,6.340)}
\gppoint{gp mark 1}{(0.591,4.703)}
\gppoint{gp mark 1}{(1.128,4.452)}
\gppoint{gp mark 1}{(1.665,4.319)}
\gppoint{gp mark 1}{(2.203,4.267)}
\gppoint{gp mark 1}{(2.740,4.226)}
\gppoint{gp mark 1}{(3.277,4.182)}
\gppoint{gp mark 1}{(3.814,4.170)}
\gppoint{gp mark 1}{(4.352,4.151)}
\gppoint{gp mark 1}{(4.889,4.118)}
\gppoint{gp mark 1}{(5.426,4.113)}
\gppoint{gp mark 1}{(5.963,4.110)}
\gppoint{gp mark 1}{(5.621,6.297)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.989) {Layer+Locally drop 99\%};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,5.989)--(6.079,5.989);
\draw[gp path] (0.054,6.359)--(0.107,5.844)--(0.161,5.622)--(0.215,5.447)--(0.269,5.298)%
  --(0.322,5.173)--(0.376,5.040)--(0.430,4.945)--(0.484,4.856)--(0.537,4.792)--(0.591,4.728)%
  --(0.645,4.685)--(0.698,4.634)--(0.752,4.603)--(0.806,4.579)--(0.860,4.550)--(0.913,4.528)%
  --(0.967,4.504)--(1.021,4.485)--(1.075,4.473)--(1.128,4.456)--(1.182,4.447)--(1.236,4.438)%
  --(1.289,4.420)--(1.343,4.405)--(1.397,4.396)--(1.451,4.377)--(1.504,4.367)--(1.558,4.362)%
  --(1.612,4.351)--(1.665,4.312)--(1.719,4.310)--(1.773,4.305)--(1.827,4.301)--(1.880,4.295)%
  --(1.934,4.289)--(1.988,4.282)--(2.042,4.278)--(2.095,4.277)--(2.149,4.264)--(2.203,4.263)%
  --(2.256,4.257)--(2.310,4.252)--(2.364,4.251)--(2.418,4.245)--(2.471,4.244)--(2.525,4.236)%
  --(2.579,4.238)--(2.633,4.231)--(2.686,4.227)--(2.740,4.225)--(2.794,4.225)--(2.847,4.217)%
  --(2.901,4.209)--(2.955,4.216)--(3.009,4.212)--(3.062,4.208)--(3.116,4.205)--(3.170,4.209)%
  --(3.224,4.200)--(3.277,4.178)--(3.331,4.168)--(3.385,4.170)--(3.438,4.164)--(3.492,4.168)%
  --(3.546,4.164)--(3.600,4.164)--(3.653,4.165)--(3.707,4.161)--(3.761,4.161)--(3.814,4.163)%
  --(3.868,4.153)--(3.922,4.159)--(3.976,4.155)--(4.029,4.156)--(4.083,4.150)--(4.137,4.160)%
  --(4.191,4.154)--(4.244,4.154)--(4.298,4.149)--(4.352,4.151)--(4.405,4.156)--(4.459,4.149)%
  --(4.513,4.146)--(4.567,4.144)--(4.620,4.149)--(4.674,4.138)--(4.728,4.147)--(4.782,4.139)%
  --(4.835,4.137)--(4.889,4.111)--(4.943,4.113)--(4.996,4.112)--(5.050,4.110)--(5.104,4.108)%
  --(5.158,4.112)--(5.211,4.111)--(5.265,4.120)--(5.319,4.110)--(5.373,4.118)--(5.426,4.110)%
  --(5.480,4.109)--(5.534,4.110)--(5.587,4.110)--(5.641,4.110)--(5.695,4.104)--(5.749,4.108)%
  --(5.802,4.098)--(5.856,4.108)--(5.910,4.114)--(5.963,4.107)--(6.017,4.107)--(6.071,4.108)%
  --(6.125,4.103)--(6.178,4.106)--(6.232,4.106)--(6.286,4.098)--(6.340,4.101)--(6.393,4.108)%
  --(6.447,4.105);
\gppoint{gp mark 2}{(0.054,6.359)}
\gppoint{gp mark 2}{(0.591,4.728)}
\gppoint{gp mark 2}{(1.128,4.456)}
\gppoint{gp mark 2}{(1.665,4.312)}
\gppoint{gp mark 2}{(2.203,4.263)}
\gppoint{gp mark 2}{(2.740,4.225)}
\gppoint{gp mark 2}{(3.277,4.178)}
\gppoint{gp mark 2}{(3.814,4.163)}
\gppoint{gp mark 2}{(4.352,4.151)}
\gppoint{gp mark 2}{(4.889,4.111)}
\gppoint{gp mark 2}{(5.426,4.110)}
\gppoint{gp mark 2}{(5.963,4.107)}
\gppoint{gp mark 2}{(5.621,5.989)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.681) {Layer+Baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,5.681)--(6.079,5.681);
\draw[gp path] (0.054,6.168)--(0.107,5.662)--(0.161,5.363)--(0.215,5.134)--(0.269,4.978)%
  --(0.322,4.860)--(0.376,4.764)--(0.430,4.698)--(0.484,4.645)--(0.537,4.593)--(0.591,4.556)%
  --(0.645,4.526)--(0.698,4.496)--(0.752,4.475)--(0.806,4.460)--(0.860,4.429)--(0.913,4.417)%
  --(0.967,4.403)--(1.021,4.388)--(1.075,4.375)--(1.128,4.360)--(1.182,4.348)--(1.236,4.339)%
  --(1.289,4.334)--(1.343,4.327)--(1.397,4.313)--(1.451,4.310)--(1.504,4.298)--(1.558,4.296)%
  --(1.612,4.287)--(1.665,4.257)--(1.719,4.256)--(1.773,4.246)--(1.827,4.245)--(1.880,4.242)%
  --(1.934,4.239)--(1.988,4.231)--(2.042,4.232)--(2.095,4.225)--(2.149,4.225)--(2.203,4.220)%
  --(2.256,4.216)--(2.310,4.218)--(2.364,4.214)--(2.418,4.209)--(2.471,4.197)--(2.525,4.206)%
  --(2.579,4.206)--(2.633,4.199)--(2.686,4.198)--(2.740,4.188)--(2.794,4.197)--(2.847,4.191)%
  --(2.901,4.192)--(2.955,4.185)--(3.009,4.181)--(3.062,4.182)--(3.116,4.175)--(3.170,4.180)%
  --(3.224,4.178)--(3.277,4.146)--(3.331,4.142)--(3.385,4.142)--(3.438,4.142)--(3.492,4.147)%
  --(3.546,4.148)--(3.600,4.141)--(3.653,4.142)--(3.707,4.141)--(3.761,4.144)--(3.814,4.139)%
  --(3.868,4.145)--(3.922,4.139)--(3.976,4.141)--(4.029,4.140)--(4.083,4.137)--(4.137,4.136)%
  --(4.191,4.136)--(4.244,4.136)--(4.298,4.130)--(4.352,4.132)--(4.405,4.135)--(4.459,4.131)%
  --(4.513,4.133)--(4.567,4.126)--(4.620,4.136)--(4.674,4.128)--(4.728,4.133)--(4.782,4.126)%
  --(4.835,4.120)--(4.889,4.098)--(4.943,4.094)--(4.996,4.098)--(5.050,4.097)--(5.104,4.097)%
  --(5.158,4.093)--(5.211,4.100)--(5.265,4.097)--(5.319,4.094)--(5.373,4.101)--(5.426,4.101)%
  --(5.480,4.095)--(5.534,4.095)--(5.587,4.095)--(5.641,4.093)--(5.695,4.092)--(5.749,4.099)%
  --(5.802,4.098)--(5.856,4.094)--(5.910,4.095)--(5.963,4.099)--(6.017,4.097)--(6.071,4.094)%
  --(6.125,4.095)--(6.178,4.087)--(6.232,4.092)--(6.286,4.087)--(6.340,4.094)--(6.393,4.095)%
  --(6.447,4.092);
\gppoint{gp mark 3}{(0.054,6.168)}
\gppoint{gp mark 3}{(0.591,4.556)}
\gppoint{gp mark 3}{(1.128,4.360)}
\gppoint{gp mark 3}{(1.665,4.257)}
\gppoint{gp mark 3}{(2.203,4.220)}
\gppoint{gp mark 3}{(2.740,4.188)}
\gppoint{gp mark 3}{(3.277,4.146)}
\gppoint{gp mark 3}{(3.814,4.139)}
\gppoint{gp mark 3}{(4.352,4.132)}
\gppoint{gp mark 3}{(4.889,4.098)}
\gppoint{gp mark 3}{(5.426,4.101)}
\gppoint{gp mark 3}{(5.963,4.099)}
\gppoint{gp mark 3}{(5.621,5.681)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.808cm}}{\pgfpoint{6.447cm}{6.631cm}}
\draw[gp path] (0.000,0.308)--(0.180,0.308);
\draw[gp path] (6.447,0.308)--(6.267,0.308);
\node[gp node right] at (-0.184,0.308) {$20$};
\draw[gp path] (0.000,0.661)--(0.180,0.661);
\draw[gp path] (6.447,0.661)--(6.267,0.661);
\node[gp node right] at (-0.184,0.661) {$40$};
\draw[gp path] (0.000,1.014)--(0.180,1.014);
\draw[gp path] (6.447,1.014)--(6.267,1.014);
\node[gp node right] at (-0.184,1.014) {$60$};
\draw[gp path] (0.000,1.367)--(0.180,1.367);
\draw[gp path] (6.447,1.367)--(6.267,1.367);
\node[gp node right] at (-0.184,1.367) {$80$};
\draw[gp path] (0.000,1.720)--(0.180,1.720);
\draw[gp path] (6.447,1.720)--(6.267,1.720);
\node[gp node right] at (-0.184,1.720) {$100$};
\draw[gp path] (0.000,2.073)--(0.180,2.073);
\draw[gp path] (6.447,2.073)--(6.267,2.073);
\node[gp node right] at (-0.184,2.073) {$120$};
\draw[gp path] (0.000,2.426)--(0.180,2.426);
\draw[gp path] (6.447,2.426)--(6.267,2.426);
\node[gp node right] at (-0.184,2.426) {$140$};
\draw[gp path] (0.000,2.779)--(0.180,2.779);
\draw[gp path] (6.447,2.779)--(6.267,2.779);
\node[gp node right] at (-0.184,2.779) {$160$};
\draw[gp path] (0.000,3.132)--(0.180,3.132);
\draw[gp path] (6.447,3.132)--(6.267,3.132);
\node[gp node right] at (-0.184,3.132) {$180$};
\draw[gp path] (0.000,3.132)--(0.000,2.952);
\draw[gp path] (1.343,3.132)--(1.343,2.952);
\draw[gp path] (2.686,3.132)--(2.686,2.952);
\draw[gp path] (4.029,3.132)--(4.029,2.952);
\draw[gp path] (5.373,3.132)--(5.373,2.952);
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (-1.074,1.720) {Training loss};
\node[gp node center] at (3.223,0.000) {Batch};
\node[gp node right] at (4.979,2.798) {Globally drop 99\%};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,2.798)--(6.079,2.798);
\draw[gp path] (0.054,3.005)--(0.107,2.883)--(0.161,2.861)--(0.215,2.807)--(0.269,2.724)%
  --(0.322,2.633)--(0.376,2.553)--(0.430,2.506)--(0.484,2.449)--(0.537,2.401)--(0.591,2.334)%
  --(0.645,2.294)--(0.698,2.229)--(0.752,2.187)--(0.806,2.137)--(0.860,2.086)--(0.913,2.042)%
  --(0.967,1.976)--(1.021,1.924)--(1.075,1.860)--(1.128,1.805)--(1.182,1.766)--(1.236,1.717)%
  --(1.289,1.665)--(1.343,1.613)--(1.397,1.569)--(1.451,1.518)--(1.504,1.472)--(1.558,1.447)%
  --(1.612,1.411)--(1.665,1.364)--(1.719,1.340)--(1.773,1.314)--(1.827,1.287)--(1.880,1.266)%
  --(1.934,1.247)--(1.988,1.224)--(2.042,1.207)--(2.095,1.187)--(2.149,1.166)--(2.203,1.158)%
  --(2.256,1.133)--(2.310,1.119)--(2.364,1.110)--(2.418,1.095)--(2.471,1.089)--(2.525,1.074)%
  --(2.579,1.063)--(2.633,1.049)--(2.686,1.049)--(2.740,1.037)--(2.794,1.028)--(2.847,1.010)%
  --(2.901,1.002)--(2.955,1.004)--(3.009,0.991)--(3.062,0.985)--(3.116,0.973)--(3.170,0.971)%
  --(3.224,0.959)--(3.277,0.955)--(3.331,0.940)--(3.385,0.933)--(3.438,0.923)--(3.492,0.929)%
  --(3.546,0.923)--(3.600,0.915)--(3.653,0.908)--(3.707,0.913)--(3.761,0.901)--(3.814,0.903)%
  --(3.868,0.894)--(3.922,0.891)--(3.976,0.884)--(4.029,0.882)--(4.083,0.875)--(4.137,0.880)%
  --(4.191,0.872)--(4.244,0.872)--(4.298,0.857)--(4.352,0.862)--(4.405,0.864)--(4.459,0.853)%
  --(4.513,0.848)--(4.567,0.848)--(4.620,0.850)--(4.674,0.836)--(4.728,0.839)--(4.782,0.838)%
  --(4.835,0.831)--(4.889,0.819)--(4.943,0.811)--(4.996,0.816)--(5.050,0.807)--(5.104,0.810)%
  --(5.158,0.799)--(5.211,0.800)--(5.265,0.810)--(5.319,0.797)--(5.373,0.804)--(5.426,0.797)%
  --(5.480,0.794)--(5.534,0.795)--(5.587,0.789)--(5.641,0.788)--(5.695,0.780)--(5.749,0.788)%
  --(5.802,0.775)--(5.856,0.777)--(5.910,0.784)--(5.963,0.781)--(6.017,0.771)--(6.071,0.779)%
  --(6.125,0.769)--(6.178,0.769)--(6.232,0.771)--(6.286,0.756)--(6.340,0.763)--(6.393,0.770)%
  --(6.447,0.761);
\gppoint{gp mark 1}{(0.054,3.005)}
\gppoint{gp mark 1}{(0.591,2.334)}
\gppoint{gp mark 1}{(1.128,1.805)}
\gppoint{gp mark 1}{(1.665,1.364)}
\gppoint{gp mark 1}{(2.203,1.158)}
\gppoint{gp mark 1}{(2.740,1.037)}
\gppoint{gp mark 1}{(3.277,0.955)}
\gppoint{gp mark 1}{(3.814,0.903)}
\gppoint{gp mark 1}{(4.352,0.862)}
\gppoint{gp mark 1}{(4.889,0.819)}
\gppoint{gp mark 1}{(5.426,0.797)}
\gppoint{gp mark 1}{(5.963,0.781)}
\gppoint{gp mark 1}{(5.621,2.798)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.490) {Locally drop 99\%};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,2.490)--(6.079,2.490);
\draw[gp path] (0.054,3.019)--(0.107,2.816)--(0.161,2.705)--(0.215,2.593)--(0.269,2.503)%
  --(0.322,2.425)--(0.376,2.333)--(0.430,2.254)--(0.484,2.159)--(0.537,2.078)--(0.591,1.987)%
  --(0.645,1.910)--(0.698,1.822)--(0.752,1.756)--(0.806,1.693)--(0.860,1.636)--(0.913,1.581)%
  --(0.967,1.525)--(1.021,1.469)--(1.075,1.422)--(1.128,1.386)--(1.182,1.351)--(1.236,1.326)%
  --(1.289,1.295)--(1.343,1.261)--(1.397,1.238)--(1.451,1.215)--(1.504,1.185)--(1.558,1.171)%
  --(1.612,1.158)--(1.665,1.122)--(1.719,1.117)--(1.773,1.103)--(1.827,1.084)--(1.880,1.077)%
  --(1.934,1.072)--(1.988,1.051)--(2.042,1.040)--(2.095,1.036)--(2.149,1.016)--(2.203,1.016)%
  --(2.256,1.000)--(2.310,0.992)--(2.364,0.987)--(2.418,0.982)--(2.471,0.972)--(2.525,0.961)%
  --(2.579,0.950)--(2.633,0.944)--(2.686,0.943)--(2.740,0.928)--(2.794,0.933)--(2.847,0.919)%
  --(2.901,0.906)--(2.955,0.914)--(3.009,0.910)--(3.062,0.897)--(3.116,0.893)--(3.170,0.891)%
  --(3.224,0.879)--(3.277,0.869)--(3.331,0.862)--(3.385,0.862)--(3.438,0.856)--(3.492,0.853)%
  --(3.546,0.849)--(3.600,0.846)--(3.653,0.847)--(3.707,0.839)--(3.761,0.835)--(3.814,0.834)%
  --(3.868,0.825)--(3.922,0.827)--(3.976,0.822)--(4.029,0.827)--(4.083,0.815)--(4.137,0.815)%
  --(4.191,0.809)--(4.244,0.815)--(4.298,0.799)--(4.352,0.802)--(4.405,0.804)--(4.459,0.809)%
  --(4.513,0.803)--(4.567,0.793)--(4.620,0.793)--(4.674,0.788)--(4.728,0.790)--(4.782,0.787)%
  --(4.835,0.781)--(4.889,0.765)--(4.943,0.768)--(4.996,0.766)--(5.050,0.763)--(5.104,0.755)%
  --(5.158,0.753)--(5.211,0.752)--(5.265,0.756)--(5.319,0.746)--(5.373,0.758)--(5.426,0.754)%
  --(5.480,0.750)--(5.534,0.743)--(5.587,0.750)--(5.641,0.740)--(5.695,0.736)--(5.749,0.744)%
  --(5.802,0.732)--(5.856,0.735)--(5.910,0.737)--(5.963,0.737)--(6.017,0.734)--(6.071,0.736)%
  --(6.125,0.727)--(6.178,0.724)--(6.232,0.726)--(6.286,0.718)--(6.340,0.724)--(6.393,0.726)%
  --(6.447,0.721);
\gppoint{gp mark 2}{(0.054,3.019)}
\gppoint{gp mark 2}{(0.591,1.987)}
\gppoint{gp mark 2}{(1.128,1.386)}
\gppoint{gp mark 2}{(1.665,1.122)}
\gppoint{gp mark 2}{(2.203,1.016)}
\gppoint{gp mark 2}{(2.740,0.928)}
\gppoint{gp mark 2}{(3.277,0.869)}
\gppoint{gp mark 2}{(3.814,0.834)}
\gppoint{gp mark 2}{(4.352,0.802)}
\gppoint{gp mark 2}{(4.889,0.765)}
\gppoint{gp mark 2}{(5.426,0.754)}
\gppoint{gp mark 2}{(5.963,0.737)}
\gppoint{gp mark 2}{(5.621,2.490)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.182) {Baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,2.182)--(6.079,2.182);
\draw[gp path] (0.054,2.896)--(0.107,2.608)--(0.161,2.480)--(0.215,2.373)--(0.269,2.271)%
  --(0.322,2.178)--(0.376,2.054)--(0.430,1.951)--(0.484,1.864)--(0.537,1.780)--(0.591,1.701)%
  --(0.645,1.625)--(0.698,1.562)--(0.752,1.512)--(0.806,1.468)--(0.860,1.413)--(0.913,1.371)%
  --(0.967,1.339)--(1.021,1.306)--(1.075,1.272)--(1.128,1.246)--(1.182,1.222)--(1.236,1.205)%
  --(1.289,1.178)--(1.343,1.169)--(1.397,1.140)--(1.451,1.116)--(1.504,1.111)--(1.558,1.101)%
  --(1.612,1.086)--(1.665,1.060)--(1.719,1.053)--(1.773,1.042)--(1.827,1.027)--(1.880,1.019)%
  --(1.934,1.010)--(1.988,1.009)--(2.042,0.992)--(2.095,0.982)--(2.149,0.979)--(2.203,0.971)%
  --(2.256,0.965)--(2.310,0.960)--(2.364,0.946)--(2.418,0.938)--(2.471,0.939)--(2.525,0.927)%
  --(2.579,0.930)--(2.633,0.921)--(2.686,0.917)--(2.740,0.897)--(2.794,0.909)--(2.847,0.896)%
  --(2.901,0.892)--(2.955,0.891)--(3.009,0.884)--(3.062,0.878)--(3.116,0.874)--(3.170,0.872)%
  --(3.224,0.865)--(3.277,0.848)--(3.331,0.850)--(3.385,0.844)--(3.438,0.836)--(3.492,0.835)%
  --(3.546,0.833)--(3.600,0.832)--(3.653,0.835)--(3.707,0.829)--(3.761,0.823)--(3.814,0.819)%
  --(3.868,0.816)--(3.922,0.813)--(3.976,0.811)--(4.029,0.810)--(4.083,0.810)--(4.137,0.807)%
  --(4.191,0.801)--(4.244,0.799)--(4.298,0.792)--(4.352,0.793)--(4.405,0.789)--(4.459,0.794)%
  --(4.513,0.784)--(4.567,0.777)--(4.620,0.785)--(4.674,0.778)--(4.728,0.786)--(4.782,0.773)%
  --(4.835,0.772)--(4.889,0.759)--(4.943,0.754)--(4.996,0.754)--(5.050,0.762)--(5.104,0.750)%
  --(5.158,0.745)--(5.211,0.748)--(5.265,0.747)--(5.319,0.741)--(5.373,0.754)--(5.426,0.742)%
  --(5.480,0.745)--(5.534,0.739)--(5.587,0.743)--(5.641,0.743)--(5.695,0.730)--(5.749,0.734)%
  --(5.802,0.734)--(5.856,0.737)--(5.910,0.732)--(5.963,0.728)--(6.017,0.733)--(6.071,0.721)%
  --(6.125,0.729)--(6.178,0.720)--(6.232,0.724)--(6.286,0.717)--(6.340,0.725)--(6.393,0.722)%
  --(6.447,0.718);
\gppoint{gp mark 3}{(0.054,2.896)}
\gppoint{gp mark 3}{(0.591,1.701)}
\gppoint{gp mark 3}{(1.128,1.246)}
\gppoint{gp mark 3}{(1.665,1.060)}
\gppoint{gp mark 3}{(2.203,0.971)}
\gppoint{gp mark 3}{(2.740,0.897)}
\gppoint{gp mark 3}{(3.277,0.848)}
\gppoint{gp mark 3}{(3.814,0.819)}
\gppoint{gp mark 3}{(4.352,0.793)}
\gppoint{gp mark 3}{(4.889,0.759)}
\gppoint{gp mark 3}{(5.426,0.742)}
\gppoint{gp mark 3}{(5.963,0.728)}
\gppoint{gp mark 3}{(5.621,2.182)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.308cm}}{\pgfpoint{6.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/mnist/plot-full.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue 20 Jun 21:14:46 2017
\path (0.000,0.000) rectangle (6.500,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.985)--(0.180,0.985);
\draw[gp path] (5.947,0.985)--(5.767,0.985);
\node[gp node right] at (-0.184,0.985) {$0.94$};
\draw[gp path] (0.000,1.867)--(0.180,1.867);
\draw[gp path] (5.947,1.867)--(5.767,1.867);
\node[gp node right] at (-0.184,1.867) {$0.96$};
\draw[gp path] (0.000,2.749)--(0.180,2.749);
\draw[gp path] (5.947,2.749)--(5.767,2.749);
\node[gp node right] at (-0.184,2.749) {$0.98$};
\draw[gp path] (0.000,3.631)--(0.180,3.631);
\draw[gp path] (5.947,3.631)--(5.767,3.631);
\node[gp node right] at (-0.184,3.631) {$1$};
\draw[gp path] (0.000,0.985)--(0.000,1.165);
\draw[gp path] (0.000,3.631)--(0.000,3.451);
\node[gp node center] at (0.000,0.677) {$0$};
\draw[gp path] (1.189,0.985)--(1.189,1.165);
\draw[gp path] (1.189,3.631)--(1.189,3.451);
\node[gp node center] at (1.189,0.677) {$100$};
\draw[gp path] (2.379,0.985)--(2.379,1.165);
\draw[gp path] (2.379,3.631)--(2.379,3.451);
\node[gp node center] at (2.379,0.677) {$200$};
\draw[gp path] (3.568,0.985)--(3.568,1.165);
\draw[gp path] (3.568,3.631)--(3.568,3.451);
\node[gp node center] at (3.568,0.677) {$300$};
\draw[gp path] (4.758,0.985)--(4.758,1.165);
\draw[gp path] (4.758,3.631)--(4.758,3.451);
\node[gp node center] at (4.758,0.677) {$400$};
\draw[gp path] (5.947,0.985)--(5.947,1.165);
\draw[gp path] (5.947,3.631)--(5.947,3.451);
\node[gp node center] at (5.947,0.677) {$500$};
\draw[gp path] (0.000,3.631)--(0.000,0.985)--(5.947,0.985)--(5.947,3.631)--cycle;
\node[gp node center,rotate=-270] at (-1.258,2.308) {Accuracy};
\node[gp node center] at (2.973,0.215) {time (second)};
\node[gp node right] at (4.479,1.627) {99\% drop rate};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.663,1.627)--(5.579,1.627);
\draw[gp path] (0.178,2.392)--(0.357,2.749)--(0.547,2.833)--(0.737,2.872)--(0.928,2.895)%
  --(1.106,2.961)--(1.296,2.899)--(1.487,2.912)--(1.689,2.903)--(1.891,2.921)--(2.081,2.921)%
  --(2.284,2.895)--(2.486,2.925)--(2.688,2.921)--(2.890,2.930)--(3.081,2.917)--(3.283,2.939)%
  --(3.485,2.917)--(3.687,2.943);
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(0.178,2.392)}
\gppoint{gp mark 2}{(0.357,2.749)}
\gppoint{gp mark 2}{(0.547,2.833)}
\gppoint{gp mark 2}{(0.737,2.872)}
\gppoint{gp mark 2}{(0.928,2.895)}
\gppoint{gp mark 2}{(1.106,2.961)}
\gppoint{gp mark 2}{(1.296,2.899)}
\gppoint{gp mark 2}{(1.487,2.912)}
\gppoint{gp mark 2}{(1.689,2.903)}
\gppoint{gp mark 2}{(1.891,2.921)}
\gppoint{gp mark 2}{(2.081,2.921)}
\gppoint{gp mark 2}{(2.284,2.895)}
\gppoint{gp mark 2}{(2.486,2.925)}
\gppoint{gp mark 2}{(2.688,2.921)}
\gppoint{gp mark 2}{(2.890,2.930)}
\gppoint{gp mark 2}{(3.081,2.917)}
\gppoint{gp mark 2}{(3.283,2.939)}
\gppoint{gp mark 2}{(3.485,2.917)}
\gppoint{gp mark 2}{(3.687,2.943)}
\gppoint{gp mark 2}{(5.121,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.479,1.319) {baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.663,1.319)--(5.579,1.319);
\draw[gp path] (0.274,2.608)--(0.571,2.762)--(0.880,2.877)--(1.178,2.877)--(1.475,2.868)%
  --(1.772,2.868)--(2.081,2.890)--(2.379,2.895)--(2.676,2.895)--(2.974,2.886)--(3.271,2.886)%
  --(3.568,2.872)--(3.866,2.872)--(4.163,2.868)--(4.472,2.872)--(4.769,2.886)--(5.067,2.881)%
  --(5.364,2.877)--(5.662,2.872);
\gppoint{gp mark 3}{(0.274,2.608)}
\gppoint{gp mark 3}{(0.571,2.762)}
\gppoint{gp mark 3}{(0.880,2.877)}
\gppoint{gp mark 3}{(1.178,2.877)}
\gppoint{gp mark 3}{(1.475,2.868)}
\gppoint{gp mark 3}{(1.772,2.868)}
\gppoint{gp mark 3}{(2.081,2.890)}
\gppoint{gp mark 3}{(2.379,2.895)}
\gppoint{gp mark 3}{(2.676,2.895)}
\gppoint{gp mark 3}{(2.974,2.886)}
\gppoint{gp mark 3}{(3.271,2.886)}
\gppoint{gp mark 3}{(3.568,2.872)}
\gppoint{gp mark 3}{(3.866,2.872)}
\gppoint{gp mark 3}{(4.163,2.868)}
\gppoint{gp mark 3}{(4.472,2.872)}
\gppoint{gp mark 3}{(4.769,2.886)}
\gppoint{gp mark 3}{(5.067,2.881)}
\gppoint{gp mark 3}{(5.364,2.877)}
\gppoint{gp mark 3}{(5.662,2.872)}
\gppoint{gp mark 3}{(5.121,1.319)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.631)--(0.000,0.985)--(5.947,0.985)--(5.947,3.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.985cm}}{\pgfpoint{5.947cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/mnist/plot-local-vs-global.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue 20 Jun 21:13:07 2017
\path (0.000,0.000) rectangle (7.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.808)--(0.180,3.808);
\draw[gp path] (6.447,3.808)--(6.267,3.808);
\node[gp node right] at (-0.184,3.808) {$0$};
\draw[gp path] (0.000,4.867)--(0.180,4.867);
\draw[gp path] (6.447,4.867)--(6.267,4.867);
\node[gp node right] at (-0.184,4.867) {$0.3$};
\draw[gp path] (0.000,5.925)--(0.180,5.925);
\draw[gp path] (6.447,5.925)--(6.267,5.925);
\node[gp node right] at (-0.184,5.925) {$0.6$};
\draw[gp path] (1.795,3.808)--(1.795,3.988);
\draw[gp path] (1.795,6.631)--(1.795,6.451);
\node[gp node center] at (1.795,3.500) {$3000$};
\draw[gp path] (3.788,3.808)--(3.788,3.988);
\draw[gp path] (3.788,6.631)--(3.788,6.451);
\node[gp node center] at (3.788,3.500) {$6000$};
\draw[gp path] (5.782,3.808)--(5.782,3.988);
\draw[gp path] (5.782,6.631)--(5.782,6.451);
\node[gp node center] at (5.782,3.500) {$9000$};
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (-1.074,5.219) {Training loss};
\node[gp node right] at (4.979,6.297) {Layer+Globally drop 99\%};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,6.297)--(6.079,6.297);
\draw[gp path] (0.000,5.220)--(0.100,4.620)--(0.199,4.514)--(0.299,4.373)--(0.399,4.302)%
  --(0.498,4.231)--(0.598,4.161)--(0.698,4.196)--(0.798,4.126)--(0.897,3.949)--(0.997,3.914)%
  --(1.097,3.949)--(1.196,3.949)--(1.296,3.984)--(1.396,3.949)--(1.495,3.984)--(1.595,3.949)%
  --(1.695,3.914)--(1.795,3.914)--(1.894,3.843)--(1.994,3.843)--(2.094,3.843)--(2.193,3.843)%
  --(2.293,3.879)--(2.393,3.843)--(2.492,3.843)--(2.592,3.843)--(2.692,3.843)--(2.791,3.843)%
  --(2.891,3.808)--(2.991,3.808)--(3.091,3.808)--(3.190,3.808)--(3.290,3.808)--(3.390,3.843)%
  --(3.489,3.808)--(3.589,3.808)--(3.689,3.808)--(3.788,3.808)--(3.888,3.808)--(3.988,3.808)%
  --(4.088,3.808)--(4.187,3.808)--(4.287,3.808)--(4.387,3.808)--(4.486,3.808)--(4.586,3.808)%
  --(4.686,3.808)--(4.785,3.808)--(4.885,3.808)--(4.985,3.808)--(5.084,3.808)--(5.184,3.808)%
  --(5.284,3.808)--(5.384,3.808)--(5.483,3.808)--(5.583,3.808)--(5.683,3.808)--(5.782,3.808)%
  --(5.882,3.808)--(5.982,3.808)--(6.081,3.808)--(6.181,3.808)--(6.281,3.808)--(6.381,3.808)%
  --(6.447,3.808);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.000,5.220)}
\gppoint{gp mark 1}{(0.100,4.620)}
\gppoint{gp mark 1}{(0.199,4.514)}
\gppoint{gp mark 1}{(0.299,4.373)}
\gppoint{gp mark 1}{(0.399,4.302)}
\gppoint{gp mark 1}{(0.498,4.231)}
\gppoint{gp mark 1}{(0.598,4.161)}
\gppoint{gp mark 1}{(0.698,4.196)}
\gppoint{gp mark 1}{(0.798,4.126)}
\gppoint{gp mark 1}{(0.897,3.949)}
\gppoint{gp mark 1}{(0.997,3.914)}
\gppoint{gp mark 1}{(1.097,3.949)}
\gppoint{gp mark 1}{(1.196,3.949)}
\gppoint{gp mark 1}{(1.296,3.984)}
\gppoint{gp mark 1}{(1.396,3.949)}
\gppoint{gp mark 1}{(1.495,3.984)}
\gppoint{gp mark 1}{(1.595,3.949)}
\gppoint{gp mark 1}{(1.695,3.914)}
\gppoint{gp mark 1}{(1.795,3.914)}
\gppoint{gp mark 1}{(1.894,3.843)}
\gppoint{gp mark 1}{(1.994,3.843)}
\gppoint{gp mark 1}{(2.094,3.843)}
\gppoint{gp mark 1}{(2.193,3.843)}
\gppoint{gp mark 1}{(2.293,3.879)}
\gppoint{gp mark 1}{(2.393,3.843)}
\gppoint{gp mark 1}{(2.492,3.843)}
\gppoint{gp mark 1}{(2.592,3.843)}
\gppoint{gp mark 1}{(2.692,3.843)}
\gppoint{gp mark 1}{(2.791,3.843)}
\gppoint{gp mark 1}{(2.891,3.808)}
\gppoint{gp mark 1}{(2.991,3.808)}
\gppoint{gp mark 1}{(3.091,3.808)}
\gppoint{gp mark 1}{(3.190,3.808)}
\gppoint{gp mark 1}{(3.290,3.808)}
\gppoint{gp mark 1}{(3.390,3.843)}
\gppoint{gp mark 1}{(3.489,3.808)}
\gppoint{gp mark 1}{(3.589,3.808)}
\gppoint{gp mark 1}{(3.689,3.808)}
\gppoint{gp mark 1}{(3.788,3.808)}
\gppoint{gp mark 1}{(3.888,3.808)}
\gppoint{gp mark 1}{(3.988,3.808)}
\gppoint{gp mark 1}{(4.088,3.808)}
\gppoint{gp mark 1}{(4.187,3.808)}
\gppoint{gp mark 1}{(4.287,3.808)}
\gppoint{gp mark 1}{(4.387,3.808)}
\gppoint{gp mark 1}{(4.486,3.808)}
\gppoint{gp mark 1}{(4.586,3.808)}
\gppoint{gp mark 1}{(4.686,3.808)}
\gppoint{gp mark 1}{(4.785,3.808)}
\gppoint{gp mark 1}{(4.885,3.808)}
\gppoint{gp mark 1}{(4.985,3.808)}
\gppoint{gp mark 1}{(5.084,3.808)}
\gppoint{gp mark 1}{(5.184,3.808)}
\gppoint{gp mark 1}{(5.284,3.808)}
\gppoint{gp mark 1}{(5.384,3.808)}
\gppoint{gp mark 1}{(5.483,3.808)}
\gppoint{gp mark 1}{(5.583,3.808)}
\gppoint{gp mark 1}{(5.683,3.808)}
\gppoint{gp mark 1}{(5.782,3.808)}
\gppoint{gp mark 1}{(5.882,3.808)}
\gppoint{gp mark 1}{(5.982,3.808)}
\gppoint{gp mark 1}{(6.081,3.808)}
\gppoint{gp mark 1}{(6.181,3.808)}
\gppoint{gp mark 1}{(6.281,3.808)}
\gppoint{gp mark 1}{(6.381,3.808)}
\gppoint{gp mark 1}{(5.621,6.297)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.989) {Layer+Locally drop 99\%};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,5.989)--(6.079,5.989);
\draw[gp path] (0.000,5.714)--(0.100,4.584)--(0.199,4.443)--(0.299,4.302)--(0.399,4.302)%
  --(0.498,4.196)--(0.598,4.126)--(0.698,4.126)--(0.798,4.161)--(0.897,3.914)--(0.997,3.914)%
  --(1.097,3.949)--(1.196,3.949)--(1.296,3.949)--(1.396,3.914)--(1.495,3.949)--(1.595,3.914)%
  --(1.695,3.914)--(1.795,3.914)--(1.894,3.843)--(1.994,3.843)--(2.094,3.843)--(2.193,3.843)%
  --(2.293,3.843)--(2.393,3.843)--(2.492,3.843)--(2.592,3.843)--(2.692,3.843)--(2.791,3.843)%
  --(2.891,3.843)--(2.991,3.808)--(3.091,3.808)--(3.190,3.808)--(3.290,3.808)--(3.390,3.808)%
  --(3.489,3.808)--(3.589,3.808)--(3.689,3.808)--(3.788,3.808)--(3.888,3.808)--(3.988,3.808)%
  --(4.088,3.808)--(4.187,3.808)--(4.287,3.808)--(4.387,3.808)--(4.486,3.808)--(4.586,3.808)%
  --(4.686,3.808)--(4.785,3.808)--(4.885,3.808)--(4.985,3.808)--(5.084,3.808)--(5.184,3.808)%
  --(5.284,3.808)--(5.384,3.808)--(5.483,3.808)--(5.583,3.808)--(5.683,3.808)--(5.782,3.808)%
  --(5.882,3.808)--(5.982,3.808)--(6.081,3.808)--(6.181,3.808)--(6.281,3.808)--(6.381,3.808)%
  --(6.447,3.808);
\gppoint{gp mark 2}{(0.000,5.714)}
\gppoint{gp mark 2}{(0.100,4.584)}
\gppoint{gp mark 2}{(0.199,4.443)}
\gppoint{gp mark 2}{(0.299,4.302)}
\gppoint{gp mark 2}{(0.399,4.302)}
\gppoint{gp mark 2}{(0.498,4.196)}
\gppoint{gp mark 2}{(0.598,4.126)}
\gppoint{gp mark 2}{(0.698,4.126)}
\gppoint{gp mark 2}{(0.798,4.161)}
\gppoint{gp mark 2}{(0.897,3.914)}
\gppoint{gp mark 2}{(0.997,3.914)}
\gppoint{gp mark 2}{(1.097,3.949)}
\gppoint{gp mark 2}{(1.196,3.949)}
\gppoint{gp mark 2}{(1.296,3.949)}
\gppoint{gp mark 2}{(1.396,3.914)}
\gppoint{gp mark 2}{(1.495,3.949)}
\gppoint{gp mark 2}{(1.595,3.914)}
\gppoint{gp mark 2}{(1.695,3.914)}
\gppoint{gp mark 2}{(1.795,3.914)}
\gppoint{gp mark 2}{(1.894,3.843)}
\gppoint{gp mark 2}{(1.994,3.843)}
\gppoint{gp mark 2}{(2.094,3.843)}
\gppoint{gp mark 2}{(2.193,3.843)}
\gppoint{gp mark 2}{(2.293,3.843)}
\gppoint{gp mark 2}{(2.393,3.843)}
\gppoint{gp mark 2}{(2.492,3.843)}
\gppoint{gp mark 2}{(2.592,3.843)}
\gppoint{gp mark 2}{(2.692,3.843)}
\gppoint{gp mark 2}{(2.791,3.843)}
\gppoint{gp mark 2}{(2.891,3.843)}
\gppoint{gp mark 2}{(2.991,3.808)}
\gppoint{gp mark 2}{(3.091,3.808)}
\gppoint{gp mark 2}{(3.190,3.808)}
\gppoint{gp mark 2}{(3.290,3.808)}
\gppoint{gp mark 2}{(3.390,3.808)}
\gppoint{gp mark 2}{(3.489,3.808)}
\gppoint{gp mark 2}{(3.589,3.808)}
\gppoint{gp mark 2}{(3.689,3.808)}
\gppoint{gp mark 2}{(3.788,3.808)}
\gppoint{gp mark 2}{(3.888,3.808)}
\gppoint{gp mark 2}{(3.988,3.808)}
\gppoint{gp mark 2}{(4.088,3.808)}
\gppoint{gp mark 2}{(4.187,3.808)}
\gppoint{gp mark 2}{(4.287,3.808)}
\gppoint{gp mark 2}{(4.387,3.808)}
\gppoint{gp mark 2}{(4.486,3.808)}
\gppoint{gp mark 2}{(4.586,3.808)}
\gppoint{gp mark 2}{(4.686,3.808)}
\gppoint{gp mark 2}{(4.785,3.808)}
\gppoint{gp mark 2}{(4.885,3.808)}
\gppoint{gp mark 2}{(4.985,3.808)}
\gppoint{gp mark 2}{(5.084,3.808)}
\gppoint{gp mark 2}{(5.184,3.808)}
\gppoint{gp mark 2}{(5.284,3.808)}
\gppoint{gp mark 2}{(5.384,3.808)}
\gppoint{gp mark 2}{(5.483,3.808)}
\gppoint{gp mark 2}{(5.583,3.808)}
\gppoint{gp mark 2}{(5.683,3.808)}
\gppoint{gp mark 2}{(5.782,3.808)}
\gppoint{gp mark 2}{(5.882,3.808)}
\gppoint{gp mark 2}{(5.982,3.808)}
\gppoint{gp mark 2}{(6.081,3.808)}
\gppoint{gp mark 2}{(6.181,3.808)}
\gppoint{gp mark 2}{(6.281,3.808)}
\gppoint{gp mark 2}{(6.381,3.808)}
\gppoint{gp mark 2}{(5.621,5.989)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.681) {Layer+Baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,5.681)--(6.079,5.681);
\draw[gp path] (0.000,4.584)--(0.100,4.373)--(0.199,4.302)--(0.299,4.267)--(0.399,4.196)%
  --(0.498,4.231)--(0.598,4.090)--(0.698,4.090)--(0.798,4.161)--(0.897,3.949)--(0.997,3.914)%
  --(1.097,3.914)--(1.196,3.879)--(1.296,3.914)--(1.396,3.879)--(1.495,3.914)--(1.595,3.879)%
  --(1.695,3.879)--(1.795,3.914)--(1.894,3.808)--(1.994,3.808)--(2.094,3.808)--(2.193,3.808)%
  --(2.293,3.843)--(2.393,3.843)--(2.492,3.808)--(2.592,3.808)--(2.692,3.843)--(2.791,3.808)%
  --(2.891,3.808)--(2.991,3.808)--(3.091,3.808)--(3.190,3.808)--(3.290,3.808)--(3.390,3.808)%
  --(3.489,3.808)--(3.589,3.808)--(3.689,3.808)--(3.788,3.808)--(3.888,3.808)--(3.988,3.808)%
  --(4.088,3.808)--(4.187,3.808)--(4.287,3.808)--(4.387,3.808)--(4.486,3.808)--(4.586,3.808)%
  --(4.686,3.808)--(4.785,3.808)--(4.885,3.808)--(4.985,3.808)--(5.084,3.808)--(5.184,3.808)%
  --(5.284,3.808)--(5.384,3.808)--(5.483,3.808)--(5.583,3.808)--(5.683,3.808)--(5.782,3.808)%
  --(5.882,3.808)--(5.982,3.808)--(6.081,3.808)--(6.181,3.808)--(6.281,3.808)--(6.381,3.808)%
  --(6.447,3.808);
\gppoint{gp mark 3}{(0.000,4.584)}
\gppoint{gp mark 3}{(0.100,4.373)}
\gppoint{gp mark 3}{(0.199,4.302)}
\gppoint{gp mark 3}{(0.299,4.267)}
\gppoint{gp mark 3}{(0.399,4.196)}
\gppoint{gp mark 3}{(0.498,4.231)}
\gppoint{gp mark 3}{(0.598,4.090)}
\gppoint{gp mark 3}{(0.698,4.090)}
\gppoint{gp mark 3}{(0.798,4.161)}
\gppoint{gp mark 3}{(0.897,3.949)}
\gppoint{gp mark 3}{(0.997,3.914)}
\gppoint{gp mark 3}{(1.097,3.914)}
\gppoint{gp mark 3}{(1.196,3.879)}
\gppoint{gp mark 3}{(1.296,3.914)}
\gppoint{gp mark 3}{(1.396,3.879)}
\gppoint{gp mark 3}{(1.495,3.914)}
\gppoint{gp mark 3}{(1.595,3.879)}
\gppoint{gp mark 3}{(1.695,3.879)}
\gppoint{gp mark 3}{(1.795,3.914)}
\gppoint{gp mark 3}{(1.894,3.808)}
\gppoint{gp mark 3}{(1.994,3.808)}
\gppoint{gp mark 3}{(2.094,3.808)}
\gppoint{gp mark 3}{(2.193,3.808)}
\gppoint{gp mark 3}{(2.293,3.843)}
\gppoint{gp mark 3}{(2.393,3.843)}
\gppoint{gp mark 3}{(2.492,3.808)}
\gppoint{gp mark 3}{(2.592,3.808)}
\gppoint{gp mark 3}{(2.692,3.843)}
\gppoint{gp mark 3}{(2.791,3.808)}
\gppoint{gp mark 3}{(2.891,3.808)}
\gppoint{gp mark 3}{(2.991,3.808)}
\gppoint{gp mark 3}{(3.091,3.808)}
\gppoint{gp mark 3}{(3.190,3.808)}
\gppoint{gp mark 3}{(3.290,3.808)}
\gppoint{gp mark 3}{(3.390,3.808)}
\gppoint{gp mark 3}{(3.489,3.808)}
\gppoint{gp mark 3}{(3.589,3.808)}
\gppoint{gp mark 3}{(3.689,3.808)}
\gppoint{gp mark 3}{(3.788,3.808)}
\gppoint{gp mark 3}{(3.888,3.808)}
\gppoint{gp mark 3}{(3.988,3.808)}
\gppoint{gp mark 3}{(4.088,3.808)}
\gppoint{gp mark 3}{(4.187,3.808)}
\gppoint{gp mark 3}{(4.287,3.808)}
\gppoint{gp mark 3}{(4.387,3.808)}
\gppoint{gp mark 3}{(4.486,3.808)}
\gppoint{gp mark 3}{(4.586,3.808)}
\gppoint{gp mark 3}{(4.686,3.808)}
\gppoint{gp mark 3}{(4.785,3.808)}
\gppoint{gp mark 3}{(4.885,3.808)}
\gppoint{gp mark 3}{(4.985,3.808)}
\gppoint{gp mark 3}{(5.084,3.808)}
\gppoint{gp mark 3}{(5.184,3.808)}
\gppoint{gp mark 3}{(5.284,3.808)}
\gppoint{gp mark 3}{(5.384,3.808)}
\gppoint{gp mark 3}{(5.483,3.808)}
\gppoint{gp mark 3}{(5.583,3.808)}
\gppoint{gp mark 3}{(5.683,3.808)}
\gppoint{gp mark 3}{(5.782,3.808)}
\gppoint{gp mark 3}{(5.882,3.808)}
\gppoint{gp mark 3}{(5.982,3.808)}
\gppoint{gp mark 3}{(6.081,3.808)}
\gppoint{gp mark 3}{(6.181,3.808)}
\gppoint{gp mark 3}{(6.281,3.808)}
\gppoint{gp mark 3}{(6.381,3.808)}
\gppoint{gp mark 3}{(5.621,5.681)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.808cm}}{\pgfpoint{6.447cm}{6.631cm}}
\draw[gp path] (0.000,0.308)--(0.180,0.308);
\draw[gp path] (6.447,0.308)--(6.267,0.308);
\node[gp node right] at (-0.184,0.308) {$0$};
\draw[gp path] (0.000,1.367)--(0.180,1.367);
\draw[gp path] (6.447,1.367)--(6.267,1.367);
\node[gp node right] at (-0.184,1.367) {$0.3$};
\draw[gp path] (0.000,2.426)--(0.180,2.426);
\draw[gp path] (6.447,2.426)--(6.267,2.426);
\node[gp node right] at (-0.184,2.426) {$0.6$};
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (-1.074,1.720) {Training loss};
\node[gp node center] at (3.223,0.000) {Batch};
\node[gp node right] at (4.979,2.798) {Globally drop 99\%};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,2.798)--(6.079,2.798);
\draw[gp path] (0.000,1.473)--(0.100,1.085)--(0.199,0.908)--(0.299,0.838)--(0.399,0.802)%
  --(0.498,0.732)--(0.598,0.661)--(0.698,0.661)--(0.798,0.661)--(0.897,0.485)--(0.997,0.449)%
  --(1.097,0.485)--(1.196,0.449)--(1.296,0.449)--(1.396,0.449)--(1.495,0.449)--(1.595,0.449)%
  --(1.695,0.414)--(1.795,0.449)--(1.894,0.343)--(1.994,0.343)--(2.094,0.343)--(2.193,0.343)%
  --(2.293,0.379)--(2.393,0.379)--(2.492,0.379)--(2.592,0.343)--(2.692,0.343)--(2.791,0.343)%
  --(2.891,0.343)--(2.991,0.308)--(3.091,0.343)--(3.190,0.343)--(3.290,0.308)--(3.390,0.343)%
  --(3.489,0.343)--(3.589,0.343)--(3.689,0.343)--(3.788,0.308)--(3.888,0.308)--(3.988,0.308)%
  --(4.088,0.308)--(4.187,0.308)--(4.287,0.308)--(4.387,0.308)--(4.486,0.308)--(4.586,0.308)%
  --(4.686,0.308)--(4.785,0.308)--(4.885,0.308)--(4.985,0.308)--(5.084,0.308)--(5.184,0.308)%
  --(5.284,0.308)--(5.384,0.308)--(5.483,0.308)--(5.583,0.308)--(5.683,0.308)--(5.782,0.308)%
  --(5.882,0.308)--(5.982,0.308)--(6.081,0.308)--(6.181,0.308)--(6.281,0.308)--(6.381,0.308)%
  --(6.447,0.308);
\gppoint{gp mark 1}{(0.000,1.473)}
\gppoint{gp mark 1}{(0.100,1.085)}
\gppoint{gp mark 1}{(0.199,0.908)}
\gppoint{gp mark 1}{(0.299,0.838)}
\gppoint{gp mark 1}{(0.399,0.802)}
\gppoint{gp mark 1}{(0.498,0.732)}
\gppoint{gp mark 1}{(0.598,0.661)}
\gppoint{gp mark 1}{(0.698,0.661)}
\gppoint{gp mark 1}{(0.798,0.661)}
\gppoint{gp mark 1}{(0.897,0.485)}
\gppoint{gp mark 1}{(0.997,0.449)}
\gppoint{gp mark 1}{(1.097,0.485)}
\gppoint{gp mark 1}{(1.196,0.449)}
\gppoint{gp mark 1}{(1.296,0.449)}
\gppoint{gp mark 1}{(1.396,0.449)}
\gppoint{gp mark 1}{(1.495,0.449)}
\gppoint{gp mark 1}{(1.595,0.449)}
\gppoint{gp mark 1}{(1.695,0.414)}
\gppoint{gp mark 1}{(1.795,0.449)}
\gppoint{gp mark 1}{(1.894,0.343)}
\gppoint{gp mark 1}{(1.994,0.343)}
\gppoint{gp mark 1}{(2.094,0.343)}
\gppoint{gp mark 1}{(2.193,0.343)}
\gppoint{gp mark 1}{(2.293,0.379)}
\gppoint{gp mark 1}{(2.393,0.379)}
\gppoint{gp mark 1}{(2.492,0.379)}
\gppoint{gp mark 1}{(2.592,0.343)}
\gppoint{gp mark 1}{(2.692,0.343)}
\gppoint{gp mark 1}{(2.791,0.343)}
\gppoint{gp mark 1}{(2.891,0.343)}
\gppoint{gp mark 1}{(2.991,0.308)}
\gppoint{gp mark 1}{(3.091,0.343)}
\gppoint{gp mark 1}{(3.190,0.343)}
\gppoint{gp mark 1}{(3.290,0.308)}
\gppoint{gp mark 1}{(3.390,0.343)}
\gppoint{gp mark 1}{(3.489,0.343)}
\gppoint{gp mark 1}{(3.589,0.343)}
\gppoint{gp mark 1}{(3.689,0.343)}
\gppoint{gp mark 1}{(3.788,0.308)}
\gppoint{gp mark 1}{(3.888,0.308)}
\gppoint{gp mark 1}{(3.988,0.308)}
\gppoint{gp mark 1}{(4.088,0.308)}
\gppoint{gp mark 1}{(4.187,0.308)}
\gppoint{gp mark 1}{(4.287,0.308)}
\gppoint{gp mark 1}{(4.387,0.308)}
\gppoint{gp mark 1}{(4.486,0.308)}
\gppoint{gp mark 1}{(4.586,0.308)}
\gppoint{gp mark 1}{(4.686,0.308)}
\gppoint{gp mark 1}{(4.785,0.308)}
\gppoint{gp mark 1}{(4.885,0.308)}
\gppoint{gp mark 1}{(4.985,0.308)}
\gppoint{gp mark 1}{(5.084,0.308)}
\gppoint{gp mark 1}{(5.184,0.308)}
\gppoint{gp mark 1}{(5.284,0.308)}
\gppoint{gp mark 1}{(5.384,0.308)}
\gppoint{gp mark 1}{(5.483,0.308)}
\gppoint{gp mark 1}{(5.583,0.308)}
\gppoint{gp mark 1}{(5.683,0.308)}
\gppoint{gp mark 1}{(5.782,0.308)}
\gppoint{gp mark 1}{(5.882,0.308)}
\gppoint{gp mark 1}{(5.982,0.308)}
\gppoint{gp mark 1}{(6.081,0.308)}
\gppoint{gp mark 1}{(6.181,0.308)}
\gppoint{gp mark 1}{(6.281,0.308)}
\gppoint{gp mark 1}{(6.381,0.308)}
\gppoint{gp mark 1}{(5.621,2.798)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.490) {Locally drop 99\%};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,2.490)--(6.079,2.490);
\draw[gp path] (0.000,1.649)--(0.100,1.155)--(0.199,0.908)--(0.299,0.838)--(0.399,0.838)%
  --(0.498,0.732)--(0.598,0.626)--(0.698,0.661)--(0.798,0.661)--(0.897,0.449)--(0.997,0.414)%
  --(1.097,0.449)--(1.196,0.449)--(1.296,0.449)--(1.396,0.449)--(1.495,0.449)--(1.595,0.449)%
  --(1.695,0.414)--(1.795,0.414)--(1.894,0.343)--(1.994,0.343)--(2.094,0.343)--(2.193,0.343)%
  --(2.293,0.343)--(2.393,0.343)--(2.492,0.343)--(2.592,0.343)--(2.692,0.343)--(2.791,0.343)%
  --(2.891,0.343)--(2.991,0.308)--(3.091,0.308)--(3.190,0.308)--(3.290,0.308)--(3.390,0.308)%
  --(3.489,0.308)--(3.589,0.308)--(3.689,0.308)--(3.788,0.308)--(3.888,0.308)--(3.988,0.308)%
  --(4.088,0.308)--(4.187,0.308)--(4.287,0.308)--(4.387,0.308)--(4.486,0.308)--(4.586,0.308)%
  --(4.686,0.308)--(4.785,0.308)--(4.885,0.308)--(4.985,0.308)--(5.084,0.308)--(5.184,0.308)%
  --(5.284,0.308)--(5.384,0.308)--(5.483,0.308)--(5.583,0.308)--(5.683,0.308)--(5.782,0.308)%
  --(5.882,0.308)--(5.982,0.308)--(6.081,0.308)--(6.181,0.308)--(6.281,0.308)--(6.381,0.308)%
  --(6.447,0.308);
\gppoint{gp mark 2}{(0.000,1.649)}
\gppoint{gp mark 2}{(0.100,1.155)}
\gppoint{gp mark 2}{(0.199,0.908)}
\gppoint{gp mark 2}{(0.299,0.838)}
\gppoint{gp mark 2}{(0.399,0.838)}
\gppoint{gp mark 2}{(0.498,0.732)}
\gppoint{gp mark 2}{(0.598,0.626)}
\gppoint{gp mark 2}{(0.698,0.661)}
\gppoint{gp mark 2}{(0.798,0.661)}
\gppoint{gp mark 2}{(0.897,0.449)}
\gppoint{gp mark 2}{(0.997,0.414)}
\gppoint{gp mark 2}{(1.097,0.449)}
\gppoint{gp mark 2}{(1.196,0.449)}
\gppoint{gp mark 2}{(1.296,0.449)}
\gppoint{gp mark 2}{(1.396,0.449)}
\gppoint{gp mark 2}{(1.495,0.449)}
\gppoint{gp mark 2}{(1.595,0.449)}
\gppoint{gp mark 2}{(1.695,0.414)}
\gppoint{gp mark 2}{(1.795,0.414)}
\gppoint{gp mark 2}{(1.894,0.343)}
\gppoint{gp mark 2}{(1.994,0.343)}
\gppoint{gp mark 2}{(2.094,0.343)}
\gppoint{gp mark 2}{(2.193,0.343)}
\gppoint{gp mark 2}{(2.293,0.343)}
\gppoint{gp mark 2}{(2.393,0.343)}
\gppoint{gp mark 2}{(2.492,0.343)}
\gppoint{gp mark 2}{(2.592,0.343)}
\gppoint{gp mark 2}{(2.692,0.343)}
\gppoint{gp mark 2}{(2.791,0.343)}
\gppoint{gp mark 2}{(2.891,0.343)}
\gppoint{gp mark 2}{(2.991,0.308)}
\gppoint{gp mark 2}{(3.091,0.308)}
\gppoint{gp mark 2}{(3.190,0.308)}
\gppoint{gp mark 2}{(3.290,0.308)}
\gppoint{gp mark 2}{(3.390,0.308)}
\gppoint{gp mark 2}{(3.489,0.308)}
\gppoint{gp mark 2}{(3.589,0.308)}
\gppoint{gp mark 2}{(3.689,0.308)}
\gppoint{gp mark 2}{(3.788,0.308)}
\gppoint{gp mark 2}{(3.888,0.308)}
\gppoint{gp mark 2}{(3.988,0.308)}
\gppoint{gp mark 2}{(4.088,0.308)}
\gppoint{gp mark 2}{(4.187,0.308)}
\gppoint{gp mark 2}{(4.287,0.308)}
\gppoint{gp mark 2}{(4.387,0.308)}
\gppoint{gp mark 2}{(4.486,0.308)}
\gppoint{gp mark 2}{(4.586,0.308)}
\gppoint{gp mark 2}{(4.686,0.308)}
\gppoint{gp mark 2}{(4.785,0.308)}
\gppoint{gp mark 2}{(4.885,0.308)}
\gppoint{gp mark 2}{(4.985,0.308)}
\gppoint{gp mark 2}{(5.084,0.308)}
\gppoint{gp mark 2}{(5.184,0.308)}
\gppoint{gp mark 2}{(5.284,0.308)}
\gppoint{gp mark 2}{(5.384,0.308)}
\gppoint{gp mark 2}{(5.483,0.308)}
\gppoint{gp mark 2}{(5.583,0.308)}
\gppoint{gp mark 2}{(5.683,0.308)}
\gppoint{gp mark 2}{(5.782,0.308)}
\gppoint{gp mark 2}{(5.882,0.308)}
\gppoint{gp mark 2}{(5.982,0.308)}
\gppoint{gp mark 2}{(6.081,0.308)}
\gppoint{gp mark 2}{(6.181,0.308)}
\gppoint{gp mark 2}{(6.281,0.308)}
\gppoint{gp mark 2}{(6.381,0.308)}
\gppoint{gp mark 2}{(5.621,2.490)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.182) {Baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,2.182)--(6.079,2.182);
\draw[gp path] (0.000,1.120)--(0.100,0.908)--(0.199,0.802)--(0.299,0.732)--(0.399,0.767)%
  --(0.498,0.696)--(0.598,0.626)--(0.698,0.626)--(0.798,0.626)--(0.897,0.414)--(0.997,0.414)%
  --(1.097,0.414)--(1.196,0.379)--(1.296,0.379)--(1.396,0.414)--(1.495,0.414)--(1.595,0.379)%
  --(1.695,0.414)--(1.795,0.414)--(1.894,0.343)--(1.994,0.308)--(2.094,0.308)--(2.193,0.308)%
  --(2.293,0.343)--(2.393,0.343)--(2.492,0.308)--(2.592,0.343)--(2.692,0.343)--(2.791,0.343)%
  --(2.891,0.308)--(2.991,0.308)--(3.091,0.308)--(3.190,0.308)--(3.290,0.308)--(3.390,0.308)%
  --(3.489,0.308)--(3.589,0.308)--(3.689,0.308)--(3.788,0.308)--(3.888,0.308)--(3.988,0.308)%
  --(4.088,0.308)--(4.187,0.308)--(4.287,0.308)--(4.387,0.308)--(4.486,0.308)--(4.586,0.308)%
  --(4.686,0.308)--(4.785,0.308)--(4.885,0.308)--(4.985,0.308)--(5.084,0.308)--(5.184,0.308)%
  --(5.284,0.308)--(5.384,0.308)--(5.483,0.308)--(5.583,0.308)--(5.683,0.308)--(5.782,0.308)%
  --(5.882,0.308)--(5.982,0.308)--(6.081,0.308)--(6.181,0.308)--(6.281,0.308)--(6.381,0.308)%
  --(6.447,0.308);
\gppoint{gp mark 3}{(0.000,1.120)}
\gppoint{gp mark 3}{(0.100,0.908)}
\gppoint{gp mark 3}{(0.199,0.802)}
\gppoint{gp mark 3}{(0.299,0.732)}
\gppoint{gp mark 3}{(0.399,0.767)}
\gppoint{gp mark 3}{(0.498,0.696)}
\gppoint{gp mark 3}{(0.598,0.626)}
\gppoint{gp mark 3}{(0.698,0.626)}
\gppoint{gp mark 3}{(0.798,0.626)}
\gppoint{gp mark 3}{(0.897,0.414)}
\gppoint{gp mark 3}{(0.997,0.414)}
\gppoint{gp mark 3}{(1.097,0.414)}
\gppoint{gp mark 3}{(1.196,0.379)}
\gppoint{gp mark 3}{(1.296,0.379)}
\gppoint{gp mark 3}{(1.396,0.414)}
\gppoint{gp mark 3}{(1.495,0.414)}
\gppoint{gp mark 3}{(1.595,0.379)}
\gppoint{gp mark 3}{(1.695,0.414)}
\gppoint{gp mark 3}{(1.795,0.414)}
\gppoint{gp mark 3}{(1.894,0.343)}
\gppoint{gp mark 3}{(1.994,0.308)}
\gppoint{gp mark 3}{(2.094,0.308)}
\gppoint{gp mark 3}{(2.193,0.308)}
\gppoint{gp mark 3}{(2.293,0.343)}
\gppoint{gp mark 3}{(2.393,0.343)}
\gppoint{gp mark 3}{(2.492,0.308)}
\gppoint{gp mark 3}{(2.592,0.343)}
\gppoint{gp mark 3}{(2.692,0.343)}
\gppoint{gp mark 3}{(2.791,0.343)}
\gppoint{gp mark 3}{(2.891,0.308)}
\gppoint{gp mark 3}{(2.991,0.308)}
\gppoint{gp mark 3}{(3.091,0.308)}
\gppoint{gp mark 3}{(3.190,0.308)}
\gppoint{gp mark 3}{(3.290,0.308)}
\gppoint{gp mark 3}{(3.390,0.308)}
\gppoint{gp mark 3}{(3.489,0.308)}
\gppoint{gp mark 3}{(3.589,0.308)}
\gppoint{gp mark 3}{(3.689,0.308)}
\gppoint{gp mark 3}{(3.788,0.308)}
\gppoint{gp mark 3}{(3.888,0.308)}
\gppoint{gp mark 3}{(3.988,0.308)}
\gppoint{gp mark 3}{(4.088,0.308)}
\gppoint{gp mark 3}{(4.187,0.308)}
\gppoint{gp mark 3}{(4.287,0.308)}
\gppoint{gp mark 3}{(4.387,0.308)}
\gppoint{gp mark 3}{(4.486,0.308)}
\gppoint{gp mark 3}{(4.586,0.308)}
\gppoint{gp mark 3}{(4.686,0.308)}
\gppoint{gp mark 3}{(4.785,0.308)}
\gppoint{gp mark 3}{(4.885,0.308)}
\gppoint{gp mark 3}{(4.985,0.308)}
\gppoint{gp mark 3}{(5.084,0.308)}
\gppoint{gp mark 3}{(5.184,0.308)}
\gppoint{gp mark 3}{(5.284,0.308)}
\gppoint{gp mark 3}{(5.384,0.308)}
\gppoint{gp mark 3}{(5.483,0.308)}
\gppoint{gp mark 3}{(5.583,0.308)}
\gppoint{gp mark 3}{(5.683,0.308)}
\gppoint{gp mark 3}{(5.782,0.308)}
\gppoint{gp mark 3}{(5.882,0.308)}
\gppoint{gp mark 3}{(5.982,0.308)}
\gppoint{gp mark 3}{(6.081,0.308)}
\gppoint{gp mark 3}{(6.181,0.308)}
\gppoint{gp mark 3}{(6.281,0.308)}
\gppoint{gp mark 3}{(6.381,0.308)}
\gppoint{gp mark 3}{(5.621,2.182)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.308cm}}{\pgfpoint{6.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/mnist/plot-rate.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue 20 Jun 21:13:10 2017
\path (0.000,0.000) rectangle (7.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.808)--(0.180,3.808);
\draw[gp path] (6.447,3.808)--(6.267,3.808);
\node[gp node right] at (-0.184,3.808) {$0$};
\draw[gp path] (0.000,4.867)--(0.180,4.867);
\draw[gp path] (6.447,4.867)--(6.267,4.867);
\node[gp node right] at (-0.184,4.867) {$0.3$};
\draw[gp path] (0.000,5.925)--(0.180,5.925);
\draw[gp path] (6.447,5.925)--(6.267,5.925);
\node[gp node right] at (-0.184,5.925) {$0.6$};
\draw[gp path] (1.795,3.808)--(1.795,3.988);
\draw[gp path] (1.795,6.631)--(1.795,6.451);
\node[gp node center] at (1.795,3.500) {$3000$};
\draw[gp path] (3.788,3.808)--(3.788,3.988);
\draw[gp path] (3.788,6.631)--(3.788,6.451);
\node[gp node center] at (3.788,3.500) {$6000$};
\draw[gp path] (5.782,3.808)--(5.782,3.988);
\draw[gp path] (5.782,6.631)--(5.782,6.451);
\node[gp node center] at (5.782,3.500) {$9000$};
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (-1.074,5.219) {Training loss};
\node[gp node right] at (4.979,6.297) {99.9\% drop rate};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.163,6.297)--(6.079,6.297);
\draw[gp path] (0.054,6.631)--(0.100,5.572)--(0.199,4.972)--(0.299,4.902)--(0.399,4.655)%
  --(0.498,4.584)--(0.598,4.478)--(0.698,4.443)--(0.798,4.549)--(0.897,4.302)--(0.997,4.196)%
  --(1.097,4.196)--(1.196,4.161)--(1.296,4.196)--(1.396,4.161)--(1.495,4.161)--(1.595,4.126)%
  --(1.695,4.126)--(1.795,4.090)--(1.894,3.949)--(1.994,3.984)--(2.094,3.984)--(2.193,3.984)%
  --(2.293,3.984)--(2.393,3.949)--(2.492,3.984)--(2.592,3.984)--(2.692,3.984)--(2.791,3.984)%
  --(2.891,3.879)--(2.991,3.879)--(3.091,3.879)--(3.190,3.879)--(3.290,3.879)--(3.390,3.879)%
  --(3.489,3.879)--(3.589,3.879)--(3.689,3.879)--(3.788,3.879)--(3.888,3.843)--(3.988,3.843)%
  --(4.088,3.843)--(4.187,3.843)--(4.287,3.843)--(4.387,3.843)--(4.486,3.843)--(4.586,3.843)%
  --(4.686,3.843)--(4.785,3.843)--(4.885,3.808)--(4.985,3.808)--(5.084,3.808)--(5.184,3.808)%
  --(5.284,3.808)--(5.384,3.808)--(5.483,3.808)--(5.583,3.808)--(5.683,3.808)--(5.782,3.808)%
  --(5.882,3.808)--(5.982,3.808)--(6.081,3.808)--(6.181,3.808)--(6.281,3.808)--(6.381,3.808)%
  --(6.447,3.808);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(0.100,5.572)}
\gppoint{gp mark 4}{(0.199,4.972)}
\gppoint{gp mark 4}{(0.299,4.902)}
\gppoint{gp mark 4}{(0.399,4.655)}
\gppoint{gp mark 4}{(0.498,4.584)}
\gppoint{gp mark 4}{(0.598,4.478)}
\gppoint{gp mark 4}{(0.698,4.443)}
\gppoint{gp mark 4}{(0.798,4.549)}
\gppoint{gp mark 4}{(0.897,4.302)}
\gppoint{gp mark 4}{(0.997,4.196)}
\gppoint{gp mark 4}{(1.097,4.196)}
\gppoint{gp mark 4}{(1.196,4.161)}
\gppoint{gp mark 4}{(1.296,4.196)}
\gppoint{gp mark 4}{(1.396,4.161)}
\gppoint{gp mark 4}{(1.495,4.161)}
\gppoint{gp mark 4}{(1.595,4.126)}
\gppoint{gp mark 4}{(1.695,4.126)}
\gppoint{gp mark 4}{(1.795,4.090)}
\gppoint{gp mark 4}{(1.894,3.949)}
\gppoint{gp mark 4}{(1.994,3.984)}
\gppoint{gp mark 4}{(2.094,3.984)}
\gppoint{gp mark 4}{(2.193,3.984)}
\gppoint{gp mark 4}{(2.293,3.984)}
\gppoint{gp mark 4}{(2.393,3.949)}
\gppoint{gp mark 4}{(2.492,3.984)}
\gppoint{gp mark 4}{(2.592,3.984)}
\gppoint{gp mark 4}{(2.692,3.984)}
\gppoint{gp mark 4}{(2.791,3.984)}
\gppoint{gp mark 4}{(2.891,3.879)}
\gppoint{gp mark 4}{(2.991,3.879)}
\gppoint{gp mark 4}{(3.091,3.879)}
\gppoint{gp mark 4}{(3.190,3.879)}
\gppoint{gp mark 4}{(3.290,3.879)}
\gppoint{gp mark 4}{(3.390,3.879)}
\gppoint{gp mark 4}{(3.489,3.879)}
\gppoint{gp mark 4}{(3.589,3.879)}
\gppoint{gp mark 4}{(3.689,3.879)}
\gppoint{gp mark 4}{(3.788,3.879)}
\gppoint{gp mark 4}{(3.888,3.843)}
\gppoint{gp mark 4}{(3.988,3.843)}
\gppoint{gp mark 4}{(4.088,3.843)}
\gppoint{gp mark 4}{(4.187,3.843)}
\gppoint{gp mark 4}{(4.287,3.843)}
\gppoint{gp mark 4}{(4.387,3.843)}
\gppoint{gp mark 4}{(4.486,3.843)}
\gppoint{gp mark 4}{(4.586,3.843)}
\gppoint{gp mark 4}{(4.686,3.843)}
\gppoint{gp mark 4}{(4.785,3.843)}
\gppoint{gp mark 4}{(4.885,3.808)}
\gppoint{gp mark 4}{(4.985,3.808)}
\gppoint{gp mark 4}{(5.084,3.808)}
\gppoint{gp mark 4}{(5.184,3.808)}
\gppoint{gp mark 4}{(5.284,3.808)}
\gppoint{gp mark 4}{(5.384,3.808)}
\gppoint{gp mark 4}{(5.483,3.808)}
\gppoint{gp mark 4}{(5.583,3.808)}
\gppoint{gp mark 4}{(5.683,3.808)}
\gppoint{gp mark 4}{(5.782,3.808)}
\gppoint{gp mark 4}{(5.882,3.808)}
\gppoint{gp mark 4}{(5.982,3.808)}
\gppoint{gp mark 4}{(6.081,3.808)}
\gppoint{gp mark 4}{(6.181,3.808)}
\gppoint{gp mark 4}{(6.281,3.808)}
\gppoint{gp mark 4}{(6.381,3.808)}
\gppoint{gp mark 4}{(5.621,6.297)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.989) {99\% drop rate};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,5.989)--(6.079,5.989);
\draw[gp path] (0.000,5.220)--(0.100,4.620)--(0.199,4.514)--(0.299,4.373)--(0.399,4.302)%
  --(0.498,4.231)--(0.598,4.161)--(0.698,4.196)--(0.798,4.126)--(0.897,3.949)--(0.997,3.914)%
  --(1.097,3.949)--(1.196,3.949)--(1.296,3.984)--(1.396,3.949)--(1.495,3.984)--(1.595,3.949)%
  --(1.695,3.914)--(1.795,3.914)--(1.894,3.843)--(1.994,3.843)--(2.094,3.843)--(2.193,3.843)%
  --(2.293,3.879)--(2.393,3.843)--(2.492,3.843)--(2.592,3.843)--(2.692,3.843)--(2.791,3.843)%
  --(2.891,3.808)--(2.991,3.808)--(3.091,3.808)--(3.190,3.808)--(3.290,3.808)--(3.390,3.843)%
  --(3.489,3.808)--(3.589,3.808)--(3.689,3.808)--(3.788,3.808)--(3.888,3.808)--(3.988,3.808)%
  --(4.088,3.808)--(4.187,3.808)--(4.287,3.808)--(4.387,3.808)--(4.486,3.808)--(4.586,3.808)%
  --(4.686,3.808)--(4.785,3.808)--(4.885,3.808)--(4.985,3.808)--(5.084,3.808)--(5.184,3.808)%
  --(5.284,3.808)--(5.384,3.808)--(5.483,3.808)--(5.583,3.808)--(5.683,3.808)--(5.782,3.808)%
  --(5.882,3.808)--(5.982,3.808)--(6.081,3.808)--(6.181,3.808)--(6.281,3.808)--(6.381,3.808)%
  --(6.447,3.808);
\gppoint{gp mark 1}{(0.000,5.220)}
\gppoint{gp mark 1}{(0.100,4.620)}
\gppoint{gp mark 1}{(0.199,4.514)}
\gppoint{gp mark 1}{(0.299,4.373)}
\gppoint{gp mark 1}{(0.399,4.302)}
\gppoint{gp mark 1}{(0.498,4.231)}
\gppoint{gp mark 1}{(0.598,4.161)}
\gppoint{gp mark 1}{(0.698,4.196)}
\gppoint{gp mark 1}{(0.798,4.126)}
\gppoint{gp mark 1}{(0.897,3.949)}
\gppoint{gp mark 1}{(0.997,3.914)}
\gppoint{gp mark 1}{(1.097,3.949)}
\gppoint{gp mark 1}{(1.196,3.949)}
\gppoint{gp mark 1}{(1.296,3.984)}
\gppoint{gp mark 1}{(1.396,3.949)}
\gppoint{gp mark 1}{(1.495,3.984)}
\gppoint{gp mark 1}{(1.595,3.949)}
\gppoint{gp mark 1}{(1.695,3.914)}
\gppoint{gp mark 1}{(1.795,3.914)}
\gppoint{gp mark 1}{(1.894,3.843)}
\gppoint{gp mark 1}{(1.994,3.843)}
\gppoint{gp mark 1}{(2.094,3.843)}
\gppoint{gp mark 1}{(2.193,3.843)}
\gppoint{gp mark 1}{(2.293,3.879)}
\gppoint{gp mark 1}{(2.393,3.843)}
\gppoint{gp mark 1}{(2.492,3.843)}
\gppoint{gp mark 1}{(2.592,3.843)}
\gppoint{gp mark 1}{(2.692,3.843)}
\gppoint{gp mark 1}{(2.791,3.843)}
\gppoint{gp mark 1}{(2.891,3.808)}
\gppoint{gp mark 1}{(2.991,3.808)}
\gppoint{gp mark 1}{(3.091,3.808)}
\gppoint{gp mark 1}{(3.190,3.808)}
\gppoint{gp mark 1}{(3.290,3.808)}
\gppoint{gp mark 1}{(3.390,3.843)}
\gppoint{gp mark 1}{(3.489,3.808)}
\gppoint{gp mark 1}{(3.589,3.808)}
\gppoint{gp mark 1}{(3.689,3.808)}
\gppoint{gp mark 1}{(3.788,3.808)}
\gppoint{gp mark 1}{(3.888,3.808)}
\gppoint{gp mark 1}{(3.988,3.808)}
\gppoint{gp mark 1}{(4.088,3.808)}
\gppoint{gp mark 1}{(4.187,3.808)}
\gppoint{gp mark 1}{(4.287,3.808)}
\gppoint{gp mark 1}{(4.387,3.808)}
\gppoint{gp mark 1}{(4.486,3.808)}
\gppoint{gp mark 1}{(4.586,3.808)}
\gppoint{gp mark 1}{(4.686,3.808)}
\gppoint{gp mark 1}{(4.785,3.808)}
\gppoint{gp mark 1}{(4.885,3.808)}
\gppoint{gp mark 1}{(4.985,3.808)}
\gppoint{gp mark 1}{(5.084,3.808)}
\gppoint{gp mark 1}{(5.184,3.808)}
\gppoint{gp mark 1}{(5.284,3.808)}
\gppoint{gp mark 1}{(5.384,3.808)}
\gppoint{gp mark 1}{(5.483,3.808)}
\gppoint{gp mark 1}{(5.583,3.808)}
\gppoint{gp mark 1}{(5.683,3.808)}
\gppoint{gp mark 1}{(5.782,3.808)}
\gppoint{gp mark 1}{(5.882,3.808)}
\gppoint{gp mark 1}{(5.982,3.808)}
\gppoint{gp mark 1}{(6.081,3.808)}
\gppoint{gp mark 1}{(6.181,3.808)}
\gppoint{gp mark 1}{(6.281,3.808)}
\gppoint{gp mark 1}{(6.381,3.808)}
\gppoint{gp mark 1}{(5.621,5.989)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.681) {90\% drop rate};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,5.681)--(6.079,5.681);
\draw[gp path] (0.000,4.620)--(0.100,4.373)--(0.199,4.302)--(0.299,4.267)--(0.399,4.231)%
  --(0.498,4.126)--(0.598,4.126)--(0.698,4.126)--(0.798,4.161)--(0.897,3.914)--(0.997,3.949)%
  --(1.097,3.914)--(1.196,3.914)--(1.296,3.914)--(1.396,3.914)--(1.495,3.914)--(1.595,3.914)%
  --(1.695,3.879)--(1.795,3.914)--(1.894,3.843)--(1.994,3.843)--(2.094,3.843)--(2.193,3.843)%
  --(2.293,3.843)--(2.393,3.843)--(2.492,3.843)--(2.592,3.843)--(2.692,3.843)--(2.791,3.843)%
  --(2.891,3.843)--(2.991,3.808)--(3.091,3.808)--(3.190,3.808)--(3.290,3.808)--(3.390,3.808)%
  --(3.489,3.808)--(3.589,3.843)--(3.689,3.808)--(3.788,3.808)--(3.888,3.808)--(3.988,3.808)%
  --(4.088,3.808)--(4.187,3.808)--(4.287,3.808)--(4.387,3.808)--(4.486,3.808)--(4.586,3.808)%
  --(4.686,3.808)--(4.785,3.808)--(4.885,3.808)--(4.985,3.808)--(5.084,3.808)--(5.184,3.808)%
  --(5.284,3.808)--(5.384,3.808)--(5.483,3.808)--(5.583,3.808)--(5.683,3.808)--(5.782,3.808)%
  --(5.882,3.808)--(5.982,3.808)--(6.081,3.808)--(6.181,3.808)--(6.281,3.808)--(6.381,3.808)%
  --(6.447,3.808);
\gppoint{gp mark 2}{(0.000,4.620)}
\gppoint{gp mark 2}{(0.100,4.373)}
\gppoint{gp mark 2}{(0.199,4.302)}
\gppoint{gp mark 2}{(0.299,4.267)}
\gppoint{gp mark 2}{(0.399,4.231)}
\gppoint{gp mark 2}{(0.498,4.126)}
\gppoint{gp mark 2}{(0.598,4.126)}
\gppoint{gp mark 2}{(0.698,4.126)}
\gppoint{gp mark 2}{(0.798,4.161)}
\gppoint{gp mark 2}{(0.897,3.914)}
\gppoint{gp mark 2}{(0.997,3.949)}
\gppoint{gp mark 2}{(1.097,3.914)}
\gppoint{gp mark 2}{(1.196,3.914)}
\gppoint{gp mark 2}{(1.296,3.914)}
\gppoint{gp mark 2}{(1.396,3.914)}
\gppoint{gp mark 2}{(1.495,3.914)}
\gppoint{gp mark 2}{(1.595,3.914)}
\gppoint{gp mark 2}{(1.695,3.879)}
\gppoint{gp mark 2}{(1.795,3.914)}
\gppoint{gp mark 2}{(1.894,3.843)}
\gppoint{gp mark 2}{(1.994,3.843)}
\gppoint{gp mark 2}{(2.094,3.843)}
\gppoint{gp mark 2}{(2.193,3.843)}
\gppoint{gp mark 2}{(2.293,3.843)}
\gppoint{gp mark 2}{(2.393,3.843)}
\gppoint{gp mark 2}{(2.492,3.843)}
\gppoint{gp mark 2}{(2.592,3.843)}
\gppoint{gp mark 2}{(2.692,3.843)}
\gppoint{gp mark 2}{(2.791,3.843)}
\gppoint{gp mark 2}{(2.891,3.843)}
\gppoint{gp mark 2}{(2.991,3.808)}
\gppoint{gp mark 2}{(3.091,3.808)}
\gppoint{gp mark 2}{(3.190,3.808)}
\gppoint{gp mark 2}{(3.290,3.808)}
\gppoint{gp mark 2}{(3.390,3.808)}
\gppoint{gp mark 2}{(3.489,3.808)}
\gppoint{gp mark 2}{(3.589,3.843)}
\gppoint{gp mark 2}{(3.689,3.808)}
\gppoint{gp mark 2}{(3.788,3.808)}
\gppoint{gp mark 2}{(3.888,3.808)}
\gppoint{gp mark 2}{(3.988,3.808)}
\gppoint{gp mark 2}{(4.088,3.808)}
\gppoint{gp mark 2}{(4.187,3.808)}
\gppoint{gp mark 2}{(4.287,3.808)}
\gppoint{gp mark 2}{(4.387,3.808)}
\gppoint{gp mark 2}{(4.486,3.808)}
\gppoint{gp mark 2}{(4.586,3.808)}
\gppoint{gp mark 2}{(4.686,3.808)}
\gppoint{gp mark 2}{(4.785,3.808)}
\gppoint{gp mark 2}{(4.885,3.808)}
\gppoint{gp mark 2}{(4.985,3.808)}
\gppoint{gp mark 2}{(5.084,3.808)}
\gppoint{gp mark 2}{(5.184,3.808)}
\gppoint{gp mark 2}{(5.284,3.808)}
\gppoint{gp mark 2}{(5.384,3.808)}
\gppoint{gp mark 2}{(5.483,3.808)}
\gppoint{gp mark 2}{(5.583,3.808)}
\gppoint{gp mark 2}{(5.683,3.808)}
\gppoint{gp mark 2}{(5.782,3.808)}
\gppoint{gp mark 2}{(5.882,3.808)}
\gppoint{gp mark 2}{(5.982,3.808)}
\gppoint{gp mark 2}{(6.081,3.808)}
\gppoint{gp mark 2}{(6.181,3.808)}
\gppoint{gp mark 2}{(6.281,3.808)}
\gppoint{gp mark 2}{(6.381,3.808)}
\gppoint{gp mark 2}{(5.621,5.681)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.373) {baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,5.373)--(6.079,5.373);
\draw[gp path] (0.000,4.584)--(0.100,4.373)--(0.199,4.302)--(0.299,4.267)--(0.399,4.196)%
  --(0.498,4.231)--(0.598,4.090)--(0.698,4.090)--(0.798,4.161)--(0.897,3.949)--(0.997,3.914)%
  --(1.097,3.914)--(1.196,3.879)--(1.296,3.914)--(1.396,3.879)--(1.495,3.914)--(1.595,3.879)%
  --(1.695,3.879)--(1.795,3.914)--(1.894,3.808)--(1.994,3.808)--(2.094,3.808)--(2.193,3.808)%
  --(2.293,3.843)--(2.393,3.843)--(2.492,3.808)--(2.592,3.808)--(2.692,3.843)--(2.791,3.808)%
  --(2.891,3.808)--(2.991,3.808)--(3.091,3.808)--(3.190,3.808)--(3.290,3.808)--(3.390,3.808)%
  --(3.489,3.808)--(3.589,3.808)--(3.689,3.808)--(3.788,3.808)--(3.888,3.808)--(3.988,3.808)%
  --(4.088,3.808)--(4.187,3.808)--(4.287,3.808)--(4.387,3.808)--(4.486,3.808)--(4.586,3.808)%
  --(4.686,3.808)--(4.785,3.808)--(4.885,3.808)--(4.985,3.808)--(5.084,3.808)--(5.184,3.808)%
  --(5.284,3.808)--(5.384,3.808)--(5.483,3.808)--(5.583,3.808)--(5.683,3.808)--(5.782,3.808)%
  --(5.882,3.808)--(5.982,3.808)--(6.081,3.808)--(6.181,3.808)--(6.281,3.808)--(6.381,3.808)%
  --(6.447,3.808);
\gppoint{gp mark 3}{(0.000,4.584)}
\gppoint{gp mark 3}{(0.100,4.373)}
\gppoint{gp mark 3}{(0.199,4.302)}
\gppoint{gp mark 3}{(0.299,4.267)}
\gppoint{gp mark 3}{(0.399,4.196)}
\gppoint{gp mark 3}{(0.498,4.231)}
\gppoint{gp mark 3}{(0.598,4.090)}
\gppoint{gp mark 3}{(0.698,4.090)}
\gppoint{gp mark 3}{(0.798,4.161)}
\gppoint{gp mark 3}{(0.897,3.949)}
\gppoint{gp mark 3}{(0.997,3.914)}
\gppoint{gp mark 3}{(1.097,3.914)}
\gppoint{gp mark 3}{(1.196,3.879)}
\gppoint{gp mark 3}{(1.296,3.914)}
\gppoint{gp mark 3}{(1.396,3.879)}
\gppoint{gp mark 3}{(1.495,3.914)}
\gppoint{gp mark 3}{(1.595,3.879)}
\gppoint{gp mark 3}{(1.695,3.879)}
\gppoint{gp mark 3}{(1.795,3.914)}
\gppoint{gp mark 3}{(1.894,3.808)}
\gppoint{gp mark 3}{(1.994,3.808)}
\gppoint{gp mark 3}{(2.094,3.808)}
\gppoint{gp mark 3}{(2.193,3.808)}
\gppoint{gp mark 3}{(2.293,3.843)}
\gppoint{gp mark 3}{(2.393,3.843)}
\gppoint{gp mark 3}{(2.492,3.808)}
\gppoint{gp mark 3}{(2.592,3.808)}
\gppoint{gp mark 3}{(2.692,3.843)}
\gppoint{gp mark 3}{(2.791,3.808)}
\gppoint{gp mark 3}{(2.891,3.808)}
\gppoint{gp mark 3}{(2.991,3.808)}
\gppoint{gp mark 3}{(3.091,3.808)}
\gppoint{gp mark 3}{(3.190,3.808)}
\gppoint{gp mark 3}{(3.290,3.808)}
\gppoint{gp mark 3}{(3.390,3.808)}
\gppoint{gp mark 3}{(3.489,3.808)}
\gppoint{gp mark 3}{(3.589,3.808)}
\gppoint{gp mark 3}{(3.689,3.808)}
\gppoint{gp mark 3}{(3.788,3.808)}
\gppoint{gp mark 3}{(3.888,3.808)}
\gppoint{gp mark 3}{(3.988,3.808)}
\gppoint{gp mark 3}{(4.088,3.808)}
\gppoint{gp mark 3}{(4.187,3.808)}
\gppoint{gp mark 3}{(4.287,3.808)}
\gppoint{gp mark 3}{(4.387,3.808)}
\gppoint{gp mark 3}{(4.486,3.808)}
\gppoint{gp mark 3}{(4.586,3.808)}
\gppoint{gp mark 3}{(4.686,3.808)}
\gppoint{gp mark 3}{(4.785,3.808)}
\gppoint{gp mark 3}{(4.885,3.808)}
\gppoint{gp mark 3}{(4.985,3.808)}
\gppoint{gp mark 3}{(5.084,3.808)}
\gppoint{gp mark 3}{(5.184,3.808)}
\gppoint{gp mark 3}{(5.284,3.808)}
\gppoint{gp mark 3}{(5.384,3.808)}
\gppoint{gp mark 3}{(5.483,3.808)}
\gppoint{gp mark 3}{(5.583,3.808)}
\gppoint{gp mark 3}{(5.683,3.808)}
\gppoint{gp mark 3}{(5.782,3.808)}
\gppoint{gp mark 3}{(5.882,3.808)}
\gppoint{gp mark 3}{(5.982,3.808)}
\gppoint{gp mark 3}{(6.081,3.808)}
\gppoint{gp mark 3}{(6.181,3.808)}
\gppoint{gp mark 3}{(6.281,3.808)}
\gppoint{gp mark 3}{(6.381,3.808)}
\gppoint{gp mark 3}{(5.621,5.373)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.808cm}}{\pgfpoint{6.447cm}{6.631cm}}
\draw[gp path] (0.000,0.308)--(0.180,0.308);
\draw[gp path] (6.447,0.308)--(6.267,0.308);
\node[gp node right] at (-0.184,0.308) {$0.94$};
\draw[gp path] (0.000,1.249)--(0.180,1.249);
\draw[gp path] (6.447,1.249)--(6.267,1.249);
\node[gp node right] at (-0.184,1.249) {$0.96$};
\draw[gp path] (0.000,2.191)--(0.180,2.191);
\draw[gp path] (6.447,2.191)--(6.267,2.191);
\node[gp node right] at (-0.184,2.191) {$0.98$};
\draw[gp path] (0.000,3.132)--(0.180,3.132);
\draw[gp path] (6.447,3.132)--(6.267,3.132);
\node[gp node right] at (-0.184,3.132) {$1$};
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (-1.258,1.720) {accuracy};
\node[gp node center] at (3.223,0.000) {Batch};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.798,0.892)--(1.795,1.664)--(2.791,2.031)--(3.788,2.162)--(4.785,2.233)%
  --(5.782,2.242)--(6.447,2.277);
\gppoint{gp mark 4}{(0.798,0.892)}
\gppoint{gp mark 4}{(1.795,1.664)}
\gppoint{gp mark 4}{(2.791,2.031)}
\gppoint{gp mark 4}{(3.788,2.162)}
\gppoint{gp mark 4}{(4.785,2.233)}
\gppoint{gp mark 4}{(5.782,2.242)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.798,1.913)--(1.795,2.238)--(2.791,2.285)--(3.788,2.365)--(4.785,2.346)%
  --(5.782,2.370)--(6.447,2.370);
\gppoint{gp mark 1}{(0.798,1.913)}
\gppoint{gp mark 1}{(1.795,2.238)}
\gppoint{gp mark 1}{(2.791,2.285)}
\gppoint{gp mark 1}{(3.788,2.365)}
\gppoint{gp mark 1}{(4.785,2.346)}
\gppoint{gp mark 1}{(5.782,2.370)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.798,1.706)--(1.795,2.153)--(2.791,2.238)--(3.788,2.294)--(4.785,2.266)%
  --(5.782,2.318)--(6.447,2.340);
\gppoint{gp mark 2}{(0.798,1.706)}
\gppoint{gp mark 2}{(1.795,2.153)}
\gppoint{gp mark 2}{(2.791,2.238)}
\gppoint{gp mark 2}{(3.788,2.294)}
\gppoint{gp mark 2}{(4.785,2.266)}
\gppoint{gp mark 2}{(5.782,2.318)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.798,1.809)--(1.795,2.191)--(2.791,2.280)--(3.788,2.322)--(4.785,2.346)%
  --(5.782,2.417)--(6.447,2.373);
\gppoint{gp mark 3}{(0.798,1.809)}
\gppoint{gp mark 3}{(1.795,2.191)}
\gppoint{gp mark 3}{(2.791,2.280)}
\gppoint{gp mark 3}{(3.788,2.322)}
\gppoint{gp mark 3}{(4.785,2.346)}
\gppoint{gp mark 3}{(5.782,2.417)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.308cm}}{\pgfpoint{6.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/quantized/plot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Sat Jul 22 02:49:39 2017
\path (0.000,0.000) rectangle (7.000,8.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,4.308)--(0.180,4.308);
\draw[gp path] (6.447,4.308)--(6.267,4.308);
\node[gp node right] at (-0.184,4.308) {$0$};
\draw[gp path] (0.000,5.554)--(0.180,5.554);
\draw[gp path] (6.447,5.554)--(6.267,5.554);
\node[gp node right] at (-0.184,5.554) {$0.3$};
\draw[gp path] (0.000,6.800)--(0.180,6.800);
\draw[gp path] (6.447,6.800)--(6.267,6.800);
\node[gp node right] at (-0.184,6.800) {$0.6$};
\draw[gp path] (1.130,4.308)--(1.130,4.488);
\draw[gp path] (1.130,7.631)--(1.130,7.451);
\node[gp node center] at (1.130,4.000) {$2000$};
\draw[gp path] (2.459,4.308)--(2.459,4.488);
\draw[gp path] (2.459,7.631)--(2.459,7.451);
\node[gp node center] at (2.459,4.000) {$4000$};
\draw[gp path] (3.788,4.308)--(3.788,4.488);
\draw[gp path] (3.788,7.631)--(3.788,7.451);
\node[gp node center] at (3.788,4.000) {$6000$};
\draw[gp path] (5.118,4.308)--(5.118,4.488);
\draw[gp path] (5.118,7.631)--(5.118,7.451);
\node[gp node center] at (5.118,4.000) {$8000$};
\draw[gp path] (6.447,4.308)--(6.447,4.488);
\draw[gp path] (6.447,7.631)--(6.447,7.451);
\node[gp node center] at (6.447,4.000) {$10000$};
\draw[gp path] (0.000,7.631)--(0.000,4.308)--(6.447,4.308)--(6.447,7.631)--cycle;
\node[gp node center,rotate=-270] at (-1.074,5.969) {Training loss (MNIST)};
\node[gp node right] at (4.979,7.297) {1-bit min global};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,7.297)--(6.079,7.297);
\draw[gp path] (0.000,5.679)--(0.100,5.513)--(0.199,5.139)--(0.299,5.014)--(0.399,4.890)%
  --(0.498,4.848)--(0.598,4.765)--(0.698,4.723)--(0.798,4.765)--(0.897,4.557)--(0.997,4.516)%
  --(1.097,4.474)--(1.196,4.516)--(1.296,4.516)--(1.396,4.516)--(1.495,4.557)--(1.595,4.516)%
  --(1.695,4.474)--(1.795,4.474)--(1.894,4.391)--(1.994,4.350)--(2.094,4.350)--(2.193,4.350)%
  --(2.293,4.391)--(2.393,4.391)--(2.492,4.391)--(2.592,4.350)--(2.692,4.391)--(2.791,4.350)%
  --(2.891,4.350)--(2.991,4.350)--(3.091,4.308)--(3.190,4.308)--(3.290,4.308)--(3.390,4.308)%
  --(3.489,4.308)--(3.589,4.350)--(3.689,4.308)--(3.788,4.308)--(3.888,4.308)--(3.988,4.308)%
  --(4.088,4.308)--(4.187,4.308)--(4.287,4.308)--(4.387,4.308)--(4.486,4.308)--(4.586,4.308)%
  --(4.686,4.308)--(4.785,4.308)--(4.885,4.308)--(4.985,4.308)--(5.084,4.308)--(5.184,4.308)%
  --(5.284,4.308)--(5.384,4.308)--(5.483,4.308)--(5.583,4.308)--(5.683,4.308)--(5.782,4.308)%
  --(5.882,4.308)--(5.982,4.308)--(6.081,4.308)--(6.181,4.308)--(6.281,4.308)--(6.381,4.308)%
  --(6.447,4.308);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.199,5.139)}
\gppoint{gp mark 1}{(0.498,4.848)}
\gppoint{gp mark 1}{(0.798,4.765)}
\gppoint{gp mark 1}{(1.097,4.474)}
\gppoint{gp mark 1}{(1.396,4.516)}
\gppoint{gp mark 1}{(1.695,4.474)}
\gppoint{gp mark 1}{(1.994,4.350)}
\gppoint{gp mark 1}{(2.293,4.391)}
\gppoint{gp mark 1}{(2.592,4.350)}
\gppoint{gp mark 1}{(2.891,4.350)}
\gppoint{gp mark 1}{(3.190,4.308)}
\gppoint{gp mark 1}{(3.489,4.308)}
\gppoint{gp mark 1}{(3.788,4.308)}
\gppoint{gp mark 1}{(4.088,4.308)}
\gppoint{gp mark 1}{(4.387,4.308)}
\gppoint{gp mark 1}{(4.686,4.308)}
\gppoint{gp mark 1}{(4.985,4.308)}
\gppoint{gp mark 1}{(5.284,4.308)}
\gppoint{gp mark 1}{(5.583,4.308)}
\gppoint{gp mark 1}{(5.882,4.308)}
\gppoint{gp mark 1}{(6.181,4.308)}
\gppoint{gp mark 1}{(5.621,7.297)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,6.989) {1-bit avg. global};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,6.989)--(6.079,6.989);
\draw[gp path] (0.000,6.925)--(0.100,5.346)--(0.199,5.014)--(0.299,4.931)--(0.399,4.890)%
  --(0.498,4.765)--(0.598,4.682)--(0.698,4.682)--(0.798,4.723)--(0.897,4.474)--(0.997,4.474)%
  --(1.097,4.474)--(1.196,4.433)--(1.296,4.474)--(1.396,4.474)--(1.495,4.474)--(1.595,4.474)%
  --(1.695,4.433)--(1.795,4.433)--(1.894,4.350)--(1.994,4.350)--(2.094,4.350)--(2.193,4.350)%
  --(2.293,4.350)--(2.393,4.350)--(2.492,4.350)--(2.592,4.350)--(2.692,4.350)--(2.791,4.350)%
  --(2.891,4.308)--(2.991,4.308)--(3.091,4.308)--(3.190,4.308)--(3.290,4.308)--(3.390,4.308)%
  --(3.489,4.350)--(3.589,4.308)--(3.689,4.308)--(3.788,4.308)--(3.888,4.308)--(3.988,4.308)%
  --(4.088,4.308)--(4.187,4.308)--(4.287,4.308)--(4.387,4.308)--(4.486,4.308)--(4.586,4.308)%
  --(4.686,4.308)--(4.785,4.308)--(4.885,4.308)--(4.985,4.308)--(5.084,4.308)--(5.184,4.308)%
  --(5.284,4.308)--(5.384,4.308)--(5.483,4.308)--(5.583,4.308)--(5.683,4.308)--(5.782,4.308)%
  --(5.882,4.308)--(5.982,4.308)--(6.081,4.308)--(6.181,4.308)--(6.281,4.308)--(6.381,4.308)%
  --(6.447,4.308);
\gppoint{gp mark 2}{(0.199,5.014)}
\gppoint{gp mark 2}{(0.498,4.765)}
\gppoint{gp mark 2}{(0.798,4.723)}
\gppoint{gp mark 2}{(1.097,4.474)}
\gppoint{gp mark 2}{(1.396,4.474)}
\gppoint{gp mark 2}{(1.695,4.433)}
\gppoint{gp mark 2}{(1.994,4.350)}
\gppoint{gp mark 2}{(2.293,4.350)}
\gppoint{gp mark 2}{(2.592,4.350)}
\gppoint{gp mark 2}{(2.891,4.308)}
\gppoint{gp mark 2}{(3.190,4.308)}
\gppoint{gp mark 2}{(3.489,4.350)}
\gppoint{gp mark 2}{(3.788,4.308)}
\gppoint{gp mark 2}{(4.088,4.308)}
\gppoint{gp mark 2}{(4.387,4.308)}
\gppoint{gp mark 2}{(4.686,4.308)}
\gppoint{gp mark 2}{(4.985,4.308)}
\gppoint{gp mark 2}{(5.284,4.308)}
\gppoint{gp mark 2}{(5.583,4.308)}
\gppoint{gp mark 2}{(5.882,4.308)}
\gppoint{gp mark 2}{(6.181,4.308)}
\gppoint{gp mark 2}{(5.621,6.989)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,6.681) {2-bit min. global};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,6.681)--(6.079,6.681);
\draw[gp path] (0.000,6.177)--(0.100,5.346)--(0.199,5.097)--(0.299,4.973)--(0.399,4.931)%
  --(0.498,4.806)--(0.598,4.765)--(0.698,4.723)--(0.798,4.765)--(0.897,4.557)--(0.997,4.474)%
  --(1.097,4.516)--(1.196,4.474)--(1.296,4.516)--(1.396,4.474)--(1.495,4.516)--(1.595,4.474)%
  --(1.695,4.474)--(1.795,4.474)--(1.894,4.391)--(1.994,4.350)--(2.094,4.350)--(2.193,4.350)%
  --(2.293,4.391)--(2.393,4.350)--(2.492,4.391)--(2.592,4.350)--(2.692,4.391)--(2.791,4.350)%
  --(2.891,4.308)--(2.991,4.308)--(3.091,4.308)--(3.190,4.308)--(3.290,4.350)--(3.390,4.350)%
  --(3.489,4.350)--(3.589,4.308)--(3.689,4.350)--(3.788,4.350)--(3.888,4.308)--(3.988,4.308)%
  --(4.088,4.308)--(4.187,4.308)--(4.287,4.308)--(4.387,4.308)--(4.486,4.308)--(4.586,4.308)%
  --(4.686,4.308)--(4.785,4.308)--(4.885,4.308)--(4.985,4.308)--(5.084,4.308)--(5.184,4.308)%
  --(5.284,4.308)--(5.384,4.308)--(5.483,4.308)--(5.583,4.308)--(5.683,4.308)--(5.782,4.308)%
  --(5.882,4.308)--(5.982,4.308)--(6.081,4.308)--(6.181,4.308)--(6.281,4.308)--(6.381,4.308)%
  --(6.447,4.308);
\gppoint{gp mark 3}{(0.199,5.097)}
\gppoint{gp mark 3}{(0.498,4.806)}
\gppoint{gp mark 3}{(0.798,4.765)}
\gppoint{gp mark 3}{(1.097,4.516)}
\gppoint{gp mark 3}{(1.396,4.474)}
\gppoint{gp mark 3}{(1.695,4.474)}
\gppoint{gp mark 3}{(1.994,4.350)}
\gppoint{gp mark 3}{(2.293,4.391)}
\gppoint{gp mark 3}{(2.592,4.350)}
\gppoint{gp mark 3}{(2.891,4.308)}
\gppoint{gp mark 3}{(3.190,4.308)}
\gppoint{gp mark 3}{(3.489,4.350)}
\gppoint{gp mark 3}{(3.788,4.350)}
\gppoint{gp mark 3}{(4.088,4.308)}
\gppoint{gp mark 3}{(4.387,4.308)}
\gppoint{gp mark 3}{(4.686,4.308)}
\gppoint{gp mark 3}{(4.985,4.308)}
\gppoint{gp mark 3}{(5.284,4.308)}
\gppoint{gp mark 3}{(5.583,4.308)}
\gppoint{gp mark 3}{(5.882,4.308)}
\gppoint{gp mark 3}{(6.181,4.308)}
\gppoint{gp mark 3}{(5.621,6.681)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,6.373) {2-bit avg. global};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.163,6.373)--(6.079,6.373);
\draw[gp path] (0.000,5.928)--(0.100,5.180)--(0.199,5.056)--(0.299,4.973)--(0.399,4.890)%
  --(0.498,4.765)--(0.598,4.682)--(0.698,4.723)--(0.798,4.723)--(0.897,4.474)--(0.997,4.474)%
  --(1.097,4.474)--(1.196,4.474)--(1.296,4.474)--(1.396,4.474)--(1.495,4.433)--(1.595,4.474)%
  --(1.695,4.474)--(1.795,4.433)--(1.894,4.350)--(1.994,4.350)--(2.094,4.350)--(2.193,4.350)%
  --(2.293,4.350)--(2.393,4.350)--(2.492,4.350)--(2.592,4.350)--(2.692,4.350)--(2.791,4.350)%
  --(2.891,4.308)--(2.991,4.308)--(3.091,4.308)--(3.190,4.308)--(3.290,4.308)--(3.390,4.308)%
  --(3.489,4.308)--(3.589,4.308)--(3.689,4.308)--(3.788,4.308)--(3.888,4.308)--(3.988,4.308)%
  --(4.088,4.308)--(4.187,4.308)--(4.287,4.308)--(4.387,4.308)--(4.486,4.308)--(4.586,4.308)%
  --(4.686,4.308)--(4.785,4.308)--(4.885,4.308)--(4.985,4.308)--(5.084,4.308)--(5.184,4.308)%
  --(5.284,4.308)--(5.384,4.308)--(5.483,4.308)--(5.583,4.308)--(5.683,4.308)--(5.782,4.308)%
  --(5.882,4.308)--(5.982,4.308)--(6.081,4.308)--(6.181,4.308)--(6.281,4.308)--(6.381,4.308)%
  --(6.447,4.308);
\gppoint{gp mark 4}{(0.199,5.056)}
\gppoint{gp mark 4}{(0.498,4.765)}
\gppoint{gp mark 4}{(0.798,4.723)}
\gppoint{gp mark 4}{(1.097,4.474)}
\gppoint{gp mark 4}{(1.396,4.474)}
\gppoint{gp mark 4}{(1.695,4.474)}
\gppoint{gp mark 4}{(1.994,4.350)}
\gppoint{gp mark 4}{(2.293,4.350)}
\gppoint{gp mark 4}{(2.592,4.350)}
\gppoint{gp mark 4}{(2.891,4.308)}
\gppoint{gp mark 4}{(3.190,4.308)}
\gppoint{gp mark 4}{(3.489,4.308)}
\gppoint{gp mark 4}{(3.788,4.308)}
\gppoint{gp mark 4}{(4.088,4.308)}
\gppoint{gp mark 4}{(4.387,4.308)}
\gppoint{gp mark 4}{(4.686,4.308)}
\gppoint{gp mark 4}{(4.985,4.308)}
\gppoint{gp mark 4}{(5.284,4.308)}
\gppoint{gp mark 4}{(5.583,4.308)}
\gppoint{gp mark 4}{(5.882,4.308)}
\gppoint{gp mark 4}{(6.181,4.308)}
\gppoint{gp mark 4}{(5.621,6.373)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,6.065) {1-bit avg. col. wise};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.163,6.065)--(6.079,6.065);
\draw[gp path] (0.000,6.219)--(0.100,5.346)--(0.199,5.056)--(0.299,4.973)--(0.399,4.931)%
  --(0.498,4.806)--(0.598,4.682)--(0.698,4.723)--(0.798,4.765)--(0.897,4.516)--(0.997,4.474)%
  --(1.097,4.516)--(1.196,4.474)--(1.296,4.474)--(1.396,4.474)--(1.495,4.474)--(1.595,4.474)%
  --(1.695,4.433)--(1.795,4.474)--(1.894,4.350)--(1.994,4.350)--(2.094,4.350)--(2.193,4.350)%
  --(2.293,4.391)--(2.393,4.350)--(2.492,4.350)--(2.592,4.350)--(2.692,4.350)--(2.791,4.350)%
  --(2.891,4.308)--(2.991,4.308)--(3.091,4.308)--(3.190,4.350)--(3.290,4.308)--(3.390,4.308)%
  --(3.489,4.308)--(3.589,4.350)--(3.689,4.350)--(3.788,4.308)--(3.888,4.308)--(3.988,4.308)%
  --(4.088,4.308)--(4.187,4.308)--(4.287,4.308)--(4.387,4.308)--(4.486,4.308)--(4.586,4.308)%
  --(4.686,4.308)--(4.785,4.308)--(4.885,4.308)--(4.985,4.308)--(5.084,4.308)--(5.184,4.308)%
  --(5.284,4.308)--(5.384,4.308)--(5.483,4.308)--(5.583,4.308)--(5.683,4.308)--(5.782,4.308)%
  --(5.882,4.308)--(5.982,4.308)--(6.081,4.308)--(6.181,4.308)--(6.281,4.308)--(6.381,4.308)%
  --(6.447,4.308);
\gppoint{gp mark 5}{(0.199,5.056)}
\gppoint{gp mark 5}{(0.498,4.806)}
\gppoint{gp mark 5}{(0.798,4.765)}
\gppoint{gp mark 5}{(1.097,4.516)}
\gppoint{gp mark 5}{(1.396,4.474)}
\gppoint{gp mark 5}{(1.695,4.433)}
\gppoint{gp mark 5}{(1.994,4.350)}
\gppoint{gp mark 5}{(2.293,4.391)}
\gppoint{gp mark 5}{(2.592,4.350)}
\gppoint{gp mark 5}{(2.891,4.308)}
\gppoint{gp mark 5}{(3.190,4.350)}
\gppoint{gp mark 5}{(3.489,4.308)}
\gppoint{gp mark 5}{(3.788,4.308)}
\gppoint{gp mark 5}{(4.088,4.308)}
\gppoint{gp mark 5}{(4.387,4.308)}
\gppoint{gp mark 5}{(4.686,4.308)}
\gppoint{gp mark 5}{(4.985,4.308)}
\gppoint{gp mark 5}{(5.284,4.308)}
\gppoint{gp mark 5}{(5.583,4.308)}
\gppoint{gp mark 5}{(5.882,4.308)}
\gppoint{gp mark 5}{(6.181,4.308)}
\gppoint{gp mark 5}{(5.621,6.065)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.757) {Non-quantized};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,5.757)--(6.079,5.757);
\draw[gp path] (0.000,5.970)--(0.100,5.263)--(0.199,5.139)--(0.299,4.973)--(0.399,4.890)%
  --(0.498,4.806)--(0.598,4.723)--(0.698,4.765)--(0.798,4.682)--(0.897,4.474)--(0.997,4.433)%
  --(1.097,4.474)--(1.196,4.474)--(1.296,4.516)--(1.396,4.474)--(1.495,4.516)--(1.595,4.474)%
  --(1.695,4.433)--(1.795,4.433)--(1.894,4.350)--(1.994,4.350)--(2.094,4.350)--(2.193,4.350)%
  --(2.293,4.391)--(2.393,4.350)--(2.492,4.350)--(2.592,4.350)--(2.692,4.350)--(2.791,4.350)%
  --(2.891,4.308)--(2.991,4.308)--(3.091,4.308)--(3.190,4.308)--(3.290,4.308)--(3.390,4.350)%
  --(3.489,4.308)--(3.589,4.308)--(3.689,4.308)--(3.788,4.308)--(3.888,4.308)--(3.988,4.308)%
  --(4.088,4.308)--(4.187,4.308)--(4.287,4.308)--(4.387,4.308)--(4.486,4.308)--(4.586,4.308)%
  --(4.686,4.308)--(4.785,4.308)--(4.885,4.308)--(4.985,4.308)--(5.084,4.308)--(5.184,4.308)%
  --(5.284,4.308)--(5.384,4.308)--(5.483,4.308)--(5.583,4.308)--(5.683,4.308)--(5.782,4.308)%
  --(5.882,4.308)--(5.982,4.308)--(6.081,4.308)--(6.181,4.308)--(6.281,4.308)--(6.381,4.308)%
  --(6.447,4.308);
\gppoint{gp mark 3}{(0.199,5.139)}
\gppoint{gp mark 3}{(0.498,4.806)}
\gppoint{gp mark 3}{(0.798,4.682)}
\gppoint{gp mark 3}{(1.097,4.474)}
\gppoint{gp mark 3}{(1.396,4.474)}
\gppoint{gp mark 3}{(1.695,4.433)}
\gppoint{gp mark 3}{(1.994,4.350)}
\gppoint{gp mark 3}{(2.293,4.391)}
\gppoint{gp mark 3}{(2.592,4.350)}
\gppoint{gp mark 3}{(2.891,4.308)}
\gppoint{gp mark 3}{(3.190,4.308)}
\gppoint{gp mark 3}{(3.489,4.308)}
\gppoint{gp mark 3}{(3.788,4.308)}
\gppoint{gp mark 3}{(4.088,4.308)}
\gppoint{gp mark 3}{(4.387,4.308)}
\gppoint{gp mark 3}{(4.686,4.308)}
\gppoint{gp mark 3}{(4.985,4.308)}
\gppoint{gp mark 3}{(5.284,4.308)}
\gppoint{gp mark 3}{(5.583,4.308)}
\gppoint{gp mark 3}{(5.882,4.308)}
\gppoint{gp mark 3}{(6.181,4.308)}
\gppoint{gp mark 3}{(5.621,5.757)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,7.631)--(0.000,4.308)--(6.447,4.308)--(6.447,7.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{4.308cm}}{\pgfpoint{6.447cm}{7.631cm}}
\draw[gp path] (0.000,0.308)--(0.180,0.308);
\draw[gp path] (6.447,0.308)--(6.267,0.308);
\node[gp node right] at (-0.184,0.308) {$20$};
\draw[gp path] (0.000,0.724)--(0.180,0.724);
\draw[gp path] (6.447,0.724)--(6.267,0.724);
\node[gp node right] at (-0.184,0.724) {$40$};
\draw[gp path] (0.000,1.139)--(0.180,1.139);
\draw[gp path] (6.447,1.139)--(6.267,1.139);
\node[gp node right] at (-0.184,1.139) {$60$};
\draw[gp path] (0.000,1.555)--(0.180,1.555);
\draw[gp path] (6.447,1.555)--(6.267,1.555);
\node[gp node right] at (-0.184,1.555) {$80$};
\draw[gp path] (0.000,1.970)--(0.180,1.970);
\draw[gp path] (6.447,1.970)--(6.267,1.970);
\node[gp node right] at (-0.184,1.970) {$100$};
\draw[gp path] (0.000,2.386)--(0.180,2.386);
\draw[gp path] (6.447,2.386)--(6.267,2.386);
\node[gp node right] at (-0.184,2.386) {$120$};
\draw[gp path] (0.000,2.801)--(0.180,2.801);
\draw[gp path] (6.447,2.801)--(6.267,2.801);
\node[gp node right] at (-0.184,2.801) {$140$};
\draw[gp path] (0.000,3.217)--(0.180,3.217);
\draw[gp path] (6.447,3.217)--(6.267,3.217);
\node[gp node right] at (-0.184,3.217) {$160$};
\draw[gp path] (0.000,3.632)--(0.180,3.632);
\draw[gp path] (6.447,3.632)--(6.267,3.632);
\node[gp node right] at (-0.184,3.632) {$180$};
\draw[gp path] (0.000,0.308)--(0.000,0.488);
\draw[gp path] (0.000,3.632)--(0.000,3.452);
\node[gp node center] at (0.000,0.000) {$0$};
\draw[gp path] (1.343,0.308)--(1.343,0.488);
\draw[gp path] (1.343,3.632)--(1.343,3.452);
\node[gp node center] at (1.343,0.000) {$25000$};
\draw[gp path] (2.686,0.308)--(2.686,0.488);
\draw[gp path] (2.686,3.632)--(2.686,3.452);
\node[gp node center] at (2.686,0.000) {$50000$};
\draw[gp path] (4.029,0.308)--(4.029,0.488);
\draw[gp path] (4.029,3.632)--(4.029,3.452);
\node[gp node center] at (4.029,0.000) {$75000$};
\draw[gp path] (5.373,0.308)--(5.373,0.488);
\draw[gp path] (5.373,3.632)--(5.373,3.452);
\node[gp node center] at (5.373,0.000) {$100000$};
\draw[gp path] (0.000,3.632)--(0.000,0.308)--(6.447,0.308)--(6.447,3.632)--cycle;
\node[gp node center,rotate=-270] at (-1.074,1.970) {Training loss (NMT)};
\node[gp node center] at (3.223,-0.461) {Batch};
\node[gp node right] at (4.979,3.298) {1-bit min global};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,3.298)--(6.079,3.298);
\draw[gp path] (0.054,3.410)--(0.107,2.989)--(0.161,2.776)--(0.215,2.629)--(0.269,2.464)%
  --(0.322,2.307)--(0.376,2.173)--(0.430,2.087)--(0.484,1.981)--(0.537,1.891)--(0.591,1.823)%
  --(0.645,1.736)--(0.698,1.662)--(0.752,1.609)--(0.806,1.554)--(0.860,1.504)--(0.913,1.452)%
  --(0.967,1.423)--(1.021,1.374)--(1.075,1.334)--(1.128,1.300)--(1.182,1.276)--(1.236,1.249)%
  --(1.289,1.237)--(1.343,1.200)--(1.397,1.168)--(1.451,1.162)--(1.504,1.141)--(1.558,1.116)%
  --(1.612,1.102)--(1.665,1.058)--(1.719,1.046)--(1.773,1.029)--(1.827,1.028)--(1.880,1.010)%
  --(1.934,1.001)--(1.988,0.984)--(2.042,0.979)--(2.095,0.976)--(2.149,0.970)--(2.203,0.956)%
  --(2.256,0.945)--(2.310,0.945)--(2.364,0.935)--(2.418,0.936)--(2.471,0.923)--(2.525,0.919)%
  --(2.579,0.907)--(2.633,0.912)--(2.686,0.898)--(2.740,0.895)--(2.794,0.888)--(2.847,0.892)%
  --(2.901,0.887)--(2.955,0.882)--(3.009,0.874)--(3.062,0.874)--(3.116,0.868)--(3.170,0.865)%
  --(3.224,0.859)--(3.277,0.825)--(3.331,0.827)--(3.385,0.817)--(3.438,0.814)--(3.492,0.812)%
  --(3.546,0.817)--(3.600,0.814)--(3.653,0.794)--(3.707,0.802)--(3.761,0.802)--(3.814,0.806)%
  --(3.868,0.800)--(3.922,0.790)--(3.976,0.798)--(4.029,0.793)--(4.083,0.791)--(4.137,0.793)%
  --(4.191,0.786)--(4.244,0.779)--(4.298,0.786)--(4.352,0.771)--(4.405,0.778)--(4.459,0.770)%
  --(4.513,0.773)--(4.567,0.770)--(4.620,0.766)--(4.674,0.771)--(4.728,0.765)--(4.782,0.755)%
  --(4.835,0.765)--(4.889,0.731)--(4.943,0.730)--(4.996,0.725)--(5.050,0.732)--(5.104,0.722)%
  --(5.158,0.728)--(5.211,0.737)--(5.265,0.726)--(5.319,0.722)--(5.373,0.722)--(5.426,0.724)%
  --(5.480,0.718)--(5.534,0.722)--(5.587,0.719)--(5.641,0.711)--(5.695,0.721)--(5.749,0.716)%
  --(5.802,0.719)--(5.856,0.719)--(5.910,0.720)--(5.963,0.722)--(6.017,0.715)--(6.071,0.710)%
  --(6.125,0.709)--(6.178,0.706)--(6.232,0.708)--(6.286,0.715)--(6.340,0.708)--(6.393,0.704)%
  --(6.447,0.706);
\gppoint{gp mark 1}{(0.054,3.410)}
\gppoint{gp mark 1}{(0.591,1.823)}
\gppoint{gp mark 1}{(1.128,1.300)}
\gppoint{gp mark 1}{(1.665,1.058)}
\gppoint{gp mark 1}{(2.203,0.956)}
\gppoint{gp mark 1}{(2.740,0.895)}
\gppoint{gp mark 1}{(3.277,0.825)}
\gppoint{gp mark 1}{(3.814,0.806)}
\gppoint{gp mark 1}{(4.352,0.771)}
\gppoint{gp mark 1}{(4.889,0.731)}
\gppoint{gp mark 1}{(5.426,0.724)}
\gppoint{gp mark 1}{(5.963,0.722)}
\gppoint{gp mark 1}{(5.621,3.298)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.990) {1-bit avg. global};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,2.990)--(6.079,2.990);
\draw[gp path] (0.054,3.584)--(0.107,2.969)--(0.161,2.829)--(0.215,2.779)--(0.269,2.698)%
  --(0.322,2.606)--(0.376,2.500)--(0.430,2.420)--(0.484,2.322)--(0.537,2.215)--(0.591,2.111)%
  --(0.645,2.036)--(0.698,1.963)--(0.752,1.898)--(0.806,1.805)--(0.860,1.750)--(0.913,1.667)%
  --(0.967,1.592)--(1.021,1.546)--(1.075,1.500)--(1.128,1.456)--(1.182,1.410)--(1.236,1.366)%
  --(1.289,1.344)--(1.343,1.304)--(1.397,1.274)--(1.451,1.250)--(1.504,1.224)--(1.558,1.193)%
  --(1.612,1.171)--(1.665,1.137)--(1.719,1.112)--(1.773,1.101)--(1.827,1.088)--(1.880,1.078)%
  --(1.934,1.072)--(1.988,1.049)--(2.042,1.039)--(2.095,1.027)--(2.149,1.004)--(2.203,1.002)%
  --(2.256,0.993)--(2.310,0.986)--(2.364,0.971)--(2.418,0.969)--(2.471,0.958)--(2.525,0.950)%
  --(2.579,0.937)--(2.633,0.934)--(2.686,0.931)--(2.740,0.910)--(2.794,0.908)--(2.847,0.914)%
  --(2.901,0.900)--(2.955,0.893)--(3.009,0.890)--(3.062,0.891)--(3.116,0.869)--(3.170,0.879)%
  --(3.224,0.866)--(3.277,0.835)--(3.331,0.838)--(3.385,0.831)--(3.438,0.828)--(3.492,0.827)%
  --(3.546,0.828)--(3.600,0.830)--(3.653,0.809)--(3.707,0.814)--(3.761,0.816)--(3.814,0.808)%
  --(3.868,0.801)--(3.922,0.798)--(3.976,0.806)--(4.029,0.793)--(4.083,0.792)--(4.137,0.796)%
  --(4.191,0.781)--(4.244,0.782)--(4.298,0.780)--(4.352,0.771)--(4.405,0.773)--(4.459,0.776)%
  --(4.513,0.776)--(4.567,0.772)--(4.620,0.771)--(4.674,0.768)--(4.728,0.764)--(4.782,0.753)%
  --(4.835,0.759)--(4.889,0.732)--(4.943,0.728)--(4.996,0.719)--(5.050,0.726)--(5.104,0.726)%
  --(5.158,0.727)--(5.211,0.726)--(5.265,0.732)--(5.319,0.719)--(5.373,0.717)--(5.426,0.719)%
  --(5.480,0.715)--(5.534,0.713)--(5.587,0.722)--(5.641,0.711)--(5.695,0.718)--(5.749,0.713)%
  --(5.802,0.708)--(5.856,0.712)--(5.910,0.710)--(5.963,0.705)--(6.017,0.709)--(6.071,0.710)%
  --(6.125,0.702)--(6.178,0.699)--(6.232,0.699)--(6.286,0.700)--(6.340,0.696)--(6.393,0.696)%
  --(6.447,0.695);
\gppoint{gp mark 2}{(0.054,3.584)}
\gppoint{gp mark 2}{(0.591,2.111)}
\gppoint{gp mark 2}{(1.128,1.456)}
\gppoint{gp mark 2}{(1.665,1.137)}
\gppoint{gp mark 2}{(2.203,1.002)}
\gppoint{gp mark 2}{(2.740,0.910)}
\gppoint{gp mark 2}{(3.277,0.835)}
\gppoint{gp mark 2}{(3.814,0.808)}
\gppoint{gp mark 2}{(4.352,0.771)}
\gppoint{gp mark 2}{(4.889,0.732)}
\gppoint{gp mark 2}{(5.426,0.719)}
\gppoint{gp mark 2}{(5.963,0.705)}
\gppoint{gp mark 2}{(5.621,2.990)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.682) {2-bit min. global};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (5.163,2.682)--(6.079,2.682);
\draw[gp path] (0.054,3.358)--(0.107,2.733)--(0.161,2.434)--(0.215,2.170)--(0.269,1.982)%
  --(0.322,1.818)--(0.376,1.690)--(0.430,1.578)--(0.484,1.486)--(0.537,1.415)--(0.591,1.362)%
  --(0.645,1.311)--(0.698,1.284)--(0.752,1.238)--(0.806,1.213)--(0.860,1.180)--(0.913,1.150)%
  --(0.967,1.114)--(1.021,1.092)--(1.075,1.070)--(1.128,1.054)--(1.182,1.031)--(1.236,1.017)%
  --(1.289,1.008)--(1.343,0.988)--(1.397,0.977)--(1.451,0.962)--(1.504,0.951)--(1.558,0.941)%
  --(1.612,0.934)--(1.665,0.890)--(1.719,0.883)--(1.773,0.878)--(1.827,0.868)--(1.880,0.861)%
  --(1.934,0.856)--(1.988,0.848)--(2.042,0.845)--(2.095,0.852)--(2.149,0.828)--(2.203,0.828)%
  --(2.256,0.828)--(2.310,0.825)--(2.364,0.829)--(2.418,0.811)--(2.471,0.810)--(2.525,0.805)%
  --(2.579,0.804)--(2.633,0.796)--(2.686,0.793)--(2.740,0.789)--(2.794,0.781)--(2.847,0.787)%
  --(2.901,0.780)--(2.955,0.777)--(3.009,0.772)--(3.062,0.777)--(3.116,0.762)--(3.170,0.765)%
  --(3.224,0.763)--(3.277,0.730)--(3.331,0.725)--(3.385,0.726)--(3.438,0.721)--(3.492,0.720)%
  --(3.546,0.726)--(3.600,0.730)--(3.653,0.714)--(3.707,0.714)--(3.761,0.716)--(3.814,0.711)%
  --(3.868,0.717)--(3.922,0.705)--(3.976,0.711)--(4.029,0.712)--(4.083,0.714)--(4.137,0.711)%
  --(4.191,0.707)--(4.244,0.701)--(4.298,0.705)--(4.352,0.699)--(4.405,0.698)--(4.459,0.701)%
  --(4.513,0.698)--(4.567,0.698)--(4.620,0.697)--(4.674,0.697)--(4.728,0.691)--(4.782,0.689)%
  --(4.835,0.693)--(4.889,0.663)--(4.943,0.656)--(4.996,0.655)--(5.050,0.665)--(5.104,0.653)%
  --(5.158,0.657)--(5.211,0.657)--(5.265,0.661)--(5.319,0.660)--(5.373,0.654)--(5.426,0.654)%
  --(5.480,0.653)--(5.534,0.654)--(5.587,0.657)--(5.641,0.656)--(5.695,0.648)--(5.749,0.653)%
  --(5.802,0.651)--(5.856,0.649)--(5.910,0.659)--(5.963,0.654)--(6.017,0.658)--(6.071,0.653)%
  --(6.125,0.648)--(6.178,0.648)--(6.232,0.653)--(6.286,0.650)--(6.340,0.648)--(6.393,0.653)%
  --(6.447,0.645);
\gppoint{gp mark 7}{(0.054,3.358)}
\gppoint{gp mark 7}{(0.591,1.362)}
\gppoint{gp mark 7}{(1.128,1.054)}
\gppoint{gp mark 7}{(1.665,0.890)}
\gppoint{gp mark 7}{(2.203,0.828)}
\gppoint{gp mark 7}{(2.740,0.789)}
\gppoint{gp mark 7}{(3.277,0.730)}
\gppoint{gp mark 7}{(3.814,0.711)}
\gppoint{gp mark 7}{(4.352,0.699)}
\gppoint{gp mark 7}{(4.889,0.663)}
\gppoint{gp mark 7}{(5.426,0.654)}
\gppoint{gp mark 7}{(5.963,0.654)}
\gppoint{gp mark 7}{(5.621,2.682)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.374) {2-bit avg. global};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.163,2.374)--(6.079,2.374);
\draw[gp path] (0.054,3.372)--(0.107,2.757)--(0.161,2.492)--(0.215,2.278)--(0.269,2.104)%
  --(0.322,1.938)--(0.376,1.813)--(0.430,1.703)--(0.484,1.600)--(0.537,1.528)--(0.591,1.473)%
  --(0.645,1.421)--(0.698,1.370)--(0.752,1.340)--(0.806,1.288)--(0.860,1.264)--(0.913,1.227)%
  --(0.967,1.189)--(1.021,1.171)--(1.075,1.142)--(1.128,1.129)--(1.182,1.103)--(1.236,1.079)%
  --(1.289,1.072)--(1.343,1.057)--(1.397,1.032)--(1.451,1.033)--(1.504,1.026)--(1.558,1.004)%
  --(1.612,0.993)--(1.665,0.949)--(1.719,0.947)--(1.773,0.935)--(1.827,0.939)--(1.880,0.920)%
  --(1.934,0.912)--(1.988,0.905)--(2.042,0.898)--(2.095,0.891)--(2.149,0.888)--(2.203,0.878)%
  --(2.256,0.874)--(2.310,0.871)--(2.364,0.861)--(2.418,0.857)--(2.471,0.849)--(2.525,0.846)%
  --(2.579,0.843)--(2.633,0.837)--(2.686,0.831)--(2.740,0.824)--(2.794,0.822)--(2.847,0.824)%
  --(2.901,0.815)--(2.955,0.817)--(3.009,0.809)--(3.062,0.806)--(3.116,0.794)--(3.170,0.802)%
  --(3.224,0.799)--(3.277,0.765)--(3.331,0.762)--(3.385,0.763)--(3.438,0.762)--(3.492,0.761)%
  --(3.546,0.755)--(3.600,0.760)--(3.653,0.748)--(3.707,0.748)--(3.761,0.751)--(3.814,0.741)%
  --(3.868,0.744)--(3.922,0.740)--(3.976,0.739)--(4.029,0.740)--(4.083,0.737)--(4.137,0.742)%
  --(4.191,0.731)--(4.244,0.735)--(4.298,0.732)--(4.352,0.731)--(4.405,0.730)--(4.459,0.726)%
  --(4.513,0.732)--(4.567,0.724)--(4.620,0.722)--(4.674,0.723)--(4.728,0.721)--(4.782,0.721)%
  --(4.835,0.717)--(4.889,0.687)--(4.943,0.687)--(4.996,0.679)--(5.050,0.684)--(5.104,0.680)%
  --(5.158,0.682)--(5.211,0.687)--(5.265,0.688)--(5.319,0.685)--(5.373,0.681)--(5.426,0.682)%
  --(5.480,0.674)--(5.534,0.683)--(5.587,0.682)--(5.641,0.677)--(5.695,0.674)--(5.749,0.683)%
  --(5.802,0.678)--(5.856,0.685)--(5.910,0.683)--(5.963,0.676)--(6.017,0.683)--(6.071,0.674)%
  --(6.125,0.674)--(6.178,0.672)--(6.232,0.679)--(6.286,0.676)--(6.340,0.669)--(6.393,0.673)%
  --(6.447,0.673);
\gppoint{gp mark 4}{(0.054,3.372)}
\gppoint{gp mark 4}{(0.591,1.473)}
\gppoint{gp mark 4}{(1.128,1.129)}
\gppoint{gp mark 4}{(1.665,0.949)}
\gppoint{gp mark 4}{(2.203,0.878)}
\gppoint{gp mark 4}{(2.740,0.824)}
\gppoint{gp mark 4}{(3.277,0.765)}
\gppoint{gp mark 4}{(3.814,0.741)}
\gppoint{gp mark 4}{(4.352,0.731)}
\gppoint{gp mark 4}{(4.889,0.687)}
\gppoint{gp mark 4}{(5.426,0.682)}
\gppoint{gp mark 4}{(5.963,0.676)}
\gppoint{gp mark 4}{(5.621,2.374)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.066) {1-bit avg. col. wise};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.163,2.066)--(6.079,2.066);
\draw[gp path] (0.054,3.513)--(0.107,2.883)--(0.161,2.644)--(0.215,2.442)--(0.269,2.218)%
  --(0.322,2.048)--(0.376,1.888)--(0.430,1.769)--(0.484,1.654)--(0.537,1.572)--(0.591,1.513)%
  --(0.645,1.451)--(0.698,1.411)--(0.752,1.367)--(0.806,1.315)--(0.860,1.284)--(0.913,1.237)%
  --(0.967,1.211)--(1.021,1.180)--(1.075,1.164)--(1.128,1.156)--(1.182,1.123)--(1.236,1.106)%
  --(1.289,1.104)--(1.343,1.090)--(1.397,1.063)--(1.451,1.055)--(1.504,1.049)--(1.558,1.034)%
  --(1.612,1.024)--(1.665,0.986)--(1.719,0.975)--(1.773,0.969)--(1.827,0.966)--(1.880,0.955)%
  --(1.934,0.948)--(1.988,0.928)--(2.042,0.927)--(2.095,0.930)--(2.149,0.912)--(2.203,0.914)%
  --(2.256,0.902)--(2.310,0.905)--(2.364,0.899)--(2.418,0.881)--(2.471,0.878)--(2.525,0.879)%
  --(2.579,0.867)--(2.633,0.873)--(2.686,0.861)--(2.740,0.859)--(2.794,0.850)--(2.847,0.851)%
  --(2.901,0.846)--(2.955,0.835)--(3.009,0.833)--(3.062,0.836)--(3.116,0.825)--(3.170,0.830)%
  --(3.224,0.819)--(3.277,0.789)--(3.331,0.788)--(3.385,0.784)--(3.438,0.781)--(3.492,0.783)%
  --(3.546,0.782)--(3.600,0.786)--(3.653,0.766)--(3.707,0.775)--(3.761,0.772)--(3.814,0.770)%
  --(3.868,0.770)--(3.922,0.766)--(3.976,0.762)--(4.029,0.764)--(4.083,0.759)--(4.137,0.764)%
  --(4.191,0.746)--(4.244,0.758)--(4.298,0.749)--(4.352,0.752)--(4.405,0.746)--(4.459,0.740)%
  --(4.513,0.746)--(4.567,0.746)--(4.620,0.742)--(4.674,0.742)--(4.728,0.738)--(4.782,0.734)%
  --(4.835,0.737)--(4.889,0.704)--(4.943,0.704)--(4.996,0.701)--(5.050,0.706)--(5.104,0.700)%
  --(5.158,0.704)--(5.211,0.701)--(5.265,0.711)--(5.319,0.692)--(5.373,0.696)--(5.426,0.696)%
  --(5.480,0.690)--(5.534,0.696)--(5.587,0.697)--(5.641,0.691)--(5.695,0.696)--(5.749,0.687)%
  --(5.802,0.696)--(5.856,0.690)--(5.910,0.702)--(5.963,0.692)--(6.017,0.696)--(6.071,0.689)%
  --(6.125,0.689)--(6.178,0.684)--(6.232,0.693)--(6.286,0.691)--(6.340,0.686)--(6.393,0.681)%
  --(6.447,0.683);
\gppoint{gp mark 5}{(0.054,3.513)}
\gppoint{gp mark 5}{(0.591,1.513)}
\gppoint{gp mark 5}{(1.128,1.156)}
\gppoint{gp mark 5}{(1.665,0.986)}
\gppoint{gp mark 5}{(2.203,0.914)}
\gppoint{gp mark 5}{(2.740,0.859)}
\gppoint{gp mark 5}{(3.277,0.789)}
\gppoint{gp mark 5}{(3.814,0.770)}
\gppoint{gp mark 5}{(4.352,0.752)}
\gppoint{gp mark 5}{(4.889,0.704)}
\gppoint{gp mark 5}{(5.426,0.696)}
\gppoint{gp mark 5}{(5.963,0.692)}
\gppoint{gp mark 5}{(5.621,2.066)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,1.758) {Non-quantized};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,1.758)--(6.079,1.758);
\draw[gp path] (0.054,3.289)--(0.107,2.705)--(0.161,2.421)--(0.215,2.175)--(0.269,1.982)%
  --(0.322,1.820)--(0.376,1.695)--(0.430,1.598)--(0.484,1.505)--(0.537,1.441)--(0.591,1.362)%
  --(0.645,1.327)--(0.698,1.277)--(0.752,1.247)--(0.806,1.211)--(0.860,1.183)--(0.913,1.155)%
  --(0.967,1.126)--(1.021,1.109)--(1.075,1.090)--(1.128,1.066)--(1.182,1.058)--(1.236,1.034)%
  --(1.289,1.026)--(1.343,1.005)--(1.397,0.996)--(1.451,0.974)--(1.504,0.965)--(1.558,0.959)%
  --(1.612,0.948)--(1.665,0.910)--(1.719,0.904)--(1.773,0.897)--(1.827,0.885)--(1.880,0.892)%
  --(1.934,0.885)--(1.988,0.871)--(2.042,0.867)--(2.095,0.858)--(2.149,0.851)--(2.203,0.849)%
  --(2.256,0.849)--(2.310,0.839)--(2.364,0.836)--(2.418,0.824)--(2.471,0.827)--(2.525,0.822)%
  --(2.579,0.809)--(2.633,0.806)--(2.686,0.807)--(2.740,0.800)--(2.794,0.807)--(2.847,0.789)%
  --(2.901,0.788)--(2.955,0.794)--(3.009,0.783)--(3.062,0.785)--(3.116,0.783)--(3.170,0.783)%
  --(3.224,0.772)--(3.277,0.749)--(3.331,0.745)--(3.385,0.741)--(3.438,0.742)--(3.492,0.734)%
  --(3.546,0.738)--(3.600,0.736)--(3.653,0.737)--(3.707,0.733)--(3.761,0.730)--(3.814,0.735)%
  --(3.868,0.728)--(3.922,0.732)--(3.976,0.724)--(4.029,0.727)--(4.083,0.719)--(4.137,0.725)%
  --(4.191,0.721)--(4.244,0.720)--(4.298,0.711)--(4.352,0.712)--(4.405,0.722)--(4.459,0.711)%
  --(4.513,0.718)--(4.567,0.711)--(4.620,0.713)--(4.674,0.705)--(4.728,0.713)--(4.782,0.713)%
  --(4.835,0.701)--(4.889,0.673)--(4.943,0.669)--(4.996,0.678)--(5.050,0.673)--(5.104,0.677)%
  --(5.158,0.668)--(5.211,0.678)--(5.265,0.675)--(5.319,0.667)--(5.373,0.678)--(5.426,0.667)%
  --(5.480,0.673)--(5.534,0.672)--(5.587,0.667)--(5.641,0.669)--(5.695,0.670)--(5.749,0.666)%
  --(5.802,0.660)--(5.856,0.667)--(5.910,0.672)--(5.963,0.664)--(6.017,0.670)--(6.071,0.665)%
  --(6.125,0.671)--(6.178,0.660)--(6.232,0.661)--(6.286,0.664)--(6.340,0.663)--(6.393,0.663)%
  --(6.447,0.661);
\gppoint{gp mark 3}{(0.054,3.289)}
\gppoint{gp mark 3}{(0.591,1.362)}
\gppoint{gp mark 3}{(1.128,1.066)}
\gppoint{gp mark 3}{(1.665,0.910)}
\gppoint{gp mark 3}{(2.203,0.849)}
\gppoint{gp mark 3}{(2.740,0.800)}
\gppoint{gp mark 3}{(3.277,0.749)}
\gppoint{gp mark 3}{(3.814,0.735)}
\gppoint{gp mark 3}{(4.352,0.712)}
\gppoint{gp mark 3}{(4.889,0.673)}
\gppoint{gp mark 3}{(5.426,0.667)}
\gppoint{gp mark 3}{(5.963,0.664)}
\gppoint{gp mark 3}{(5.621,1.758)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.632)--(0.000,0.308)--(6.447,0.308)--(6.447,3.632)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.308cm}}{\pgfpoint{6.447cm}{3.632cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/quantized/plotbit.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed  7 Jun 04:04:33 2017
\path (0.000,0.000) rectangle (7.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.808)--(0.180,3.808);
\draw[gp path] (6.447,3.808)--(6.267,3.808);
\node[gp node right] at (-0.184,3.808) {$20$};
\draw[gp path] (0.000,4.161)--(0.180,4.161);
\draw[gp path] (6.447,4.161)--(6.267,4.161);
\node[gp node right] at (-0.184,4.161) {$40$};
\draw[gp path] (0.000,4.514)--(0.180,4.514);
\draw[gp path] (6.447,4.514)--(6.267,4.514);
\node[gp node right] at (-0.184,4.514) {$60$};
\draw[gp path] (0.000,4.867)--(0.180,4.867);
\draw[gp path] (6.447,4.867)--(6.267,4.867);
\node[gp node right] at (-0.184,4.867) {$80$};
\draw[gp path] (0.000,5.220)--(0.180,5.220);
\draw[gp path] (6.447,5.220)--(6.267,5.220);
\node[gp node right] at (-0.184,5.220) {$100$};
\draw[gp path] (0.000,5.572)--(0.180,5.572);
\draw[gp path] (6.447,5.572)--(6.267,5.572);
\node[gp node right] at (-0.184,5.572) {$120$};
\draw[gp path] (0.000,5.925)--(0.180,5.925);
\draw[gp path] (6.447,5.925)--(6.267,5.925);
\node[gp node right] at (-0.184,5.925) {$140$};
\draw[gp path] (0.000,6.278)--(0.180,6.278);
\draw[gp path] (6.447,6.278)--(6.267,6.278);
\node[gp node right] at (-0.184,6.278) {$160$};
\draw[gp path] (0.000,6.631)--(0.180,6.631);
\draw[gp path] (6.447,6.631)--(6.267,6.631);
\node[gp node right] at (-0.184,6.631) {$180$};
\draw[gp path] (0.000,3.808)--(0.000,3.988);
\draw[gp path] (0.000,6.631)--(0.000,6.451);
\node[gp node center] at (0.000,3.500) {$0$};
\draw[gp path] (1.343,3.808)--(1.343,3.988);
\draw[gp path] (1.343,6.631)--(1.343,6.451);
\node[gp node center] at (1.343,3.500) {$25000$};
\draw[gp path] (2.686,3.808)--(2.686,3.988);
\draw[gp path] (2.686,6.631)--(2.686,6.451);
\node[gp node center] at (2.686,3.500) {$50000$};
\draw[gp path] (4.029,3.808)--(4.029,3.988);
\draw[gp path] (4.029,6.631)--(4.029,6.451);
\node[gp node center] at (4.029,3.500) {$75000$};
\draw[gp path] (5.373,3.808)--(5.373,3.988);
\draw[gp path] (5.373,6.631)--(5.373,6.451);
\node[gp node center] at (5.373,3.500) {$100000$};
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (-1.074,5.219) {Training loss};
\node[gp node right] at (4.979,6.297) {1-bit min global};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,6.297)--(6.079,6.297);
\draw[gp path] (0.054,6.442)--(0.107,6.085)--(0.161,5.904)--(0.215,5.780)--(0.269,5.639)%
  --(0.322,5.506)--(0.376,5.392)--(0.430,5.319)--(0.484,5.228)--(0.537,5.152)--(0.591,5.095)%
  --(0.645,5.021)--(0.698,4.958)--(0.752,4.913)--(0.806,4.866)--(0.860,4.824)--(0.913,4.780)%
  --(0.967,4.755)--(1.021,4.713)--(1.075,4.680)--(1.128,4.650)--(1.182,4.630)--(1.236,4.607)%
  --(1.289,4.597)--(1.343,4.566)--(1.397,4.539)--(1.451,4.533)--(1.504,4.516)--(1.558,4.494)%
  --(1.612,4.482)--(1.665,4.445)--(1.719,4.435)--(1.773,4.420)--(1.827,4.419)--(1.880,4.404)%
  --(1.934,4.397)--(1.988,4.382)--(2.042,4.378)--(2.095,4.375)--(2.149,4.370)--(2.203,4.358)%
  --(2.256,4.349)--(2.310,4.349)--(2.364,4.341)--(2.418,4.341)--(2.471,4.330)--(2.525,4.327)%
  --(2.579,4.316)--(2.633,4.321)--(2.686,4.309)--(2.740,4.306)--(2.794,4.301)--(2.847,4.304)%
  --(2.901,4.300)--(2.955,4.295)--(3.009,4.288)--(3.062,4.289)--(3.116,4.283)--(3.170,4.281)%
  --(3.224,4.276)--(3.277,4.247)--(3.331,4.249)--(3.385,4.241)--(3.438,4.238)--(3.492,4.236)%
  --(3.546,4.240)--(3.600,4.237)--(3.653,4.221)--(3.707,4.227)--(3.761,4.227)--(3.814,4.231)%
  --(3.868,4.226)--(3.922,4.217)--(3.976,4.224)--(4.029,4.220)--(4.083,4.218)--(4.137,4.220)%
  --(4.191,4.214)--(4.244,4.208)--(4.298,4.214)--(4.352,4.202)--(4.405,4.207)--(4.459,4.200)%
  --(4.513,4.203)--(4.567,4.200)--(4.620,4.197)--(4.674,4.202)--(4.728,4.196)--(4.782,4.188)%
  --(4.835,4.197)--(4.889,4.167)--(4.943,4.166)--(4.996,4.162)--(5.050,4.168)--(5.104,4.160)%
  --(5.158,4.165)--(5.211,4.172)--(5.265,4.163)--(5.319,4.160)--(5.373,4.160)--(5.426,4.162)%
  --(5.480,4.156)--(5.534,4.159)--(5.587,4.157)--(5.641,4.150)--(5.695,4.159)--(5.749,4.155)%
  --(5.802,4.157)--(5.856,4.157)--(5.910,4.158)--(5.963,4.160)--(6.017,4.153)--(6.071,4.150)%
  --(6.125,4.149)--(6.178,4.146)--(6.232,4.148)--(6.286,4.153)--(6.340,4.147)--(6.393,4.144)%
  --(6.447,4.146);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.054,6.442)}
\gppoint{gp mark 1}{(0.107,6.085)}
\gppoint{gp mark 1}{(0.161,5.904)}
\gppoint{gp mark 1}{(0.215,5.780)}
\gppoint{gp mark 1}{(0.269,5.639)}
\gppoint{gp mark 1}{(0.322,5.506)}
\gppoint{gp mark 1}{(0.376,5.392)}
\gppoint{gp mark 1}{(0.430,5.319)}
\gppoint{gp mark 1}{(0.484,5.228)}
\gppoint{gp mark 1}{(0.537,5.152)}
\gppoint{gp mark 1}{(0.591,5.095)}
\gppoint{gp mark 1}{(0.645,5.021)}
\gppoint{gp mark 1}{(0.698,4.958)}
\gppoint{gp mark 1}{(0.752,4.913)}
\gppoint{gp mark 1}{(0.806,4.866)}
\gppoint{gp mark 1}{(0.860,4.824)}
\gppoint{gp mark 1}{(0.913,4.780)}
\gppoint{gp mark 1}{(0.967,4.755)}
\gppoint{gp mark 1}{(1.021,4.713)}
\gppoint{gp mark 1}{(1.075,4.680)}
\gppoint{gp mark 1}{(1.128,4.650)}
\gppoint{gp mark 1}{(1.182,4.630)}
\gppoint{gp mark 1}{(1.236,4.607)}
\gppoint{gp mark 1}{(1.289,4.597)}
\gppoint{gp mark 1}{(1.343,4.566)}
\gppoint{gp mark 1}{(1.397,4.539)}
\gppoint{gp mark 1}{(1.451,4.533)}
\gppoint{gp mark 1}{(1.504,4.516)}
\gppoint{gp mark 1}{(1.558,4.494)}
\gppoint{gp mark 1}{(1.612,4.482)}
\gppoint{gp mark 1}{(1.665,4.445)}
\gppoint{gp mark 1}{(1.719,4.435)}
\gppoint{gp mark 1}{(1.773,4.420)}
\gppoint{gp mark 1}{(1.827,4.419)}
\gppoint{gp mark 1}{(1.880,4.404)}
\gppoint{gp mark 1}{(1.934,4.397)}
\gppoint{gp mark 1}{(1.988,4.382)}
\gppoint{gp mark 1}{(2.042,4.378)}
\gppoint{gp mark 1}{(2.095,4.375)}
\gppoint{gp mark 1}{(2.149,4.370)}
\gppoint{gp mark 1}{(2.203,4.358)}
\gppoint{gp mark 1}{(2.256,4.349)}
\gppoint{gp mark 1}{(2.310,4.349)}
\gppoint{gp mark 1}{(2.364,4.341)}
\gppoint{gp mark 1}{(2.418,4.341)}
\gppoint{gp mark 1}{(2.471,4.330)}
\gppoint{gp mark 1}{(2.525,4.327)}
\gppoint{gp mark 1}{(2.579,4.316)}
\gppoint{gp mark 1}{(2.633,4.321)}
\gppoint{gp mark 1}{(2.686,4.309)}
\gppoint{gp mark 1}{(2.740,4.306)}
\gppoint{gp mark 1}{(2.794,4.301)}
\gppoint{gp mark 1}{(2.847,4.304)}
\gppoint{gp mark 1}{(2.901,4.300)}
\gppoint{gp mark 1}{(2.955,4.295)}
\gppoint{gp mark 1}{(3.009,4.288)}
\gppoint{gp mark 1}{(3.062,4.289)}
\gppoint{gp mark 1}{(3.116,4.283)}
\gppoint{gp mark 1}{(3.170,4.281)}
\gppoint{gp mark 1}{(3.224,4.276)}
\gppoint{gp mark 1}{(3.277,4.247)}
\gppoint{gp mark 1}{(3.331,4.249)}
\gppoint{gp mark 1}{(3.385,4.241)}
\gppoint{gp mark 1}{(3.438,4.238)}
\gppoint{gp mark 1}{(3.492,4.236)}
\gppoint{gp mark 1}{(3.546,4.240)}
\gppoint{gp mark 1}{(3.600,4.237)}
\gppoint{gp mark 1}{(3.653,4.221)}
\gppoint{gp mark 1}{(3.707,4.227)}
\gppoint{gp mark 1}{(3.761,4.227)}
\gppoint{gp mark 1}{(3.814,4.231)}
\gppoint{gp mark 1}{(3.868,4.226)}
\gppoint{gp mark 1}{(3.922,4.217)}
\gppoint{gp mark 1}{(3.976,4.224)}
\gppoint{gp mark 1}{(4.029,4.220)}
\gppoint{gp mark 1}{(4.083,4.218)}
\gppoint{gp mark 1}{(4.137,4.220)}
\gppoint{gp mark 1}{(4.191,4.214)}
\gppoint{gp mark 1}{(4.244,4.208)}
\gppoint{gp mark 1}{(4.298,4.214)}
\gppoint{gp mark 1}{(4.352,4.202)}
\gppoint{gp mark 1}{(4.405,4.207)}
\gppoint{gp mark 1}{(4.459,4.200)}
\gppoint{gp mark 1}{(4.513,4.203)}
\gppoint{gp mark 1}{(4.567,4.200)}
\gppoint{gp mark 1}{(4.620,4.197)}
\gppoint{gp mark 1}{(4.674,4.202)}
\gppoint{gp mark 1}{(4.728,4.196)}
\gppoint{gp mark 1}{(4.782,4.188)}
\gppoint{gp mark 1}{(4.835,4.197)}
\gppoint{gp mark 1}{(4.889,4.167)}
\gppoint{gp mark 1}{(4.943,4.166)}
\gppoint{gp mark 1}{(4.996,4.162)}
\gppoint{gp mark 1}{(5.050,4.168)}
\gppoint{gp mark 1}{(5.104,4.160)}
\gppoint{gp mark 1}{(5.158,4.165)}
\gppoint{gp mark 1}{(5.211,4.172)}
\gppoint{gp mark 1}{(5.265,4.163)}
\gppoint{gp mark 1}{(5.319,4.160)}
\gppoint{gp mark 1}{(5.373,4.160)}
\gppoint{gp mark 1}{(5.426,4.162)}
\gppoint{gp mark 1}{(5.480,4.156)}
\gppoint{gp mark 1}{(5.534,4.159)}
\gppoint{gp mark 1}{(5.587,4.157)}
\gppoint{gp mark 1}{(5.641,4.150)}
\gppoint{gp mark 1}{(5.695,4.159)}
\gppoint{gp mark 1}{(5.749,4.155)}
\gppoint{gp mark 1}{(5.802,4.157)}
\gppoint{gp mark 1}{(5.856,4.157)}
\gppoint{gp mark 1}{(5.910,4.158)}
\gppoint{gp mark 1}{(5.963,4.160)}
\gppoint{gp mark 1}{(6.017,4.153)}
\gppoint{gp mark 1}{(6.071,4.150)}
\gppoint{gp mark 1}{(6.125,4.149)}
\gppoint{gp mark 1}{(6.178,4.146)}
\gppoint{gp mark 1}{(6.232,4.148)}
\gppoint{gp mark 1}{(6.286,4.153)}
\gppoint{gp mark 1}{(6.340,4.147)}
\gppoint{gp mark 1}{(6.393,4.144)}
\gppoint{gp mark 1}{(6.447,4.146)}
\gppoint{gp mark 1}{(5.621,6.297)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.989) {1-bit avg. global};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,5.989)--(6.079,5.989);
\draw[gp path] (0.054,6.590)--(0.107,6.068)--(0.161,5.949)--(0.215,5.907)--(0.269,5.838)%
  --(0.322,5.760)--(0.376,5.670)--(0.430,5.602)--(0.484,5.519)--(0.537,5.428)--(0.591,5.340)%
  --(0.645,5.276)--(0.698,5.213)--(0.752,5.158)--(0.806,5.080)--(0.860,5.032)--(0.913,4.962)%
  --(0.967,4.899)--(1.021,4.860)--(1.075,4.820)--(1.128,4.783)--(1.182,4.744)--(1.236,4.706)%
  --(1.289,4.688)--(1.343,4.654)--(1.397,4.628)--(1.451,4.608)--(1.504,4.586)--(1.558,4.560)%
  --(1.612,4.541)--(1.665,4.512)--(1.719,4.490)--(1.773,4.481)--(1.827,4.471)--(1.880,4.462)%
  --(1.934,4.457)--(1.988,4.437)--(2.042,4.429)--(2.095,4.419)--(2.149,4.399)--(2.203,4.397)%
  --(2.256,4.390)--(2.310,4.384)--(2.364,4.371)--(2.418,4.370)--(2.471,4.360)--(2.525,4.353)%
  --(2.579,4.342)--(2.633,4.339)--(2.686,4.337)--(2.740,4.319)--(2.794,4.318)--(2.847,4.322)%
  --(2.901,4.310)--(2.955,4.304)--(3.009,4.303)--(3.062,4.303)--(3.116,4.285)--(3.170,4.293)%
  --(3.224,4.282)--(3.277,4.255)--(3.331,4.258)--(3.385,4.252)--(3.438,4.249)--(3.492,4.249)%
  --(3.546,4.250)--(3.600,4.252)--(3.653,4.233)--(3.707,4.238)--(3.761,4.240)--(3.814,4.233)%
  --(3.868,4.227)--(3.922,4.225)--(3.976,4.231)--(4.029,4.220)--(4.083,4.219)--(4.137,4.223)%
  --(4.191,4.210)--(4.244,4.210)--(4.298,4.209)--(4.352,4.201)--(4.405,4.203)--(4.459,4.205)%
  --(4.513,4.206)--(4.567,4.202)--(4.620,4.201)--(4.674,4.198)--(4.728,4.195)--(4.782,4.186)%
  --(4.835,4.191)--(4.889,4.168)--(4.943,4.165)--(4.996,4.157)--(5.050,4.163)--(5.104,4.163)%
  --(5.158,4.164)--(5.211,4.163)--(5.265,4.168)--(5.319,4.157)--(5.373,4.155)--(5.426,4.157)%
  --(5.480,4.154)--(5.534,4.152)--(5.587,4.159)--(5.641,4.150)--(5.695,4.156)--(5.749,4.152)%
  --(5.802,4.148)--(5.856,4.151)--(5.910,4.150)--(5.963,4.145)--(6.017,4.148)--(6.071,4.149)%
  --(6.125,4.143)--(6.178,4.140)--(6.232,4.140)--(6.286,4.141)--(6.340,4.138)--(6.393,4.137)%
  --(6.447,4.137);
\gppoint{gp mark 2}{(0.054,6.590)}
\gppoint{gp mark 2}{(0.107,6.068)}
\gppoint{gp mark 2}{(0.161,5.949)}
\gppoint{gp mark 2}{(0.215,5.907)}
\gppoint{gp mark 2}{(0.269,5.838)}
\gppoint{gp mark 2}{(0.322,5.760)}
\gppoint{gp mark 2}{(0.376,5.670)}
\gppoint{gp mark 2}{(0.430,5.602)}
\gppoint{gp mark 2}{(0.484,5.519)}
\gppoint{gp mark 2}{(0.537,5.428)}
\gppoint{gp mark 2}{(0.591,5.340)}
\gppoint{gp mark 2}{(0.645,5.276)}
\gppoint{gp mark 2}{(0.698,5.213)}
\gppoint{gp mark 2}{(0.752,5.158)}
\gppoint{gp mark 2}{(0.806,5.080)}
\gppoint{gp mark 2}{(0.860,5.032)}
\gppoint{gp mark 2}{(0.913,4.962)}
\gppoint{gp mark 2}{(0.967,4.899)}
\gppoint{gp mark 2}{(1.021,4.860)}
\gppoint{gp mark 2}{(1.075,4.820)}
\gppoint{gp mark 2}{(1.128,4.783)}
\gppoint{gp mark 2}{(1.182,4.744)}
\gppoint{gp mark 2}{(1.236,4.706)}
\gppoint{gp mark 2}{(1.289,4.688)}
\gppoint{gp mark 2}{(1.343,4.654)}
\gppoint{gp mark 2}{(1.397,4.628)}
\gppoint{gp mark 2}{(1.451,4.608)}
\gppoint{gp mark 2}{(1.504,4.586)}
\gppoint{gp mark 2}{(1.558,4.560)}
\gppoint{gp mark 2}{(1.612,4.541)}
\gppoint{gp mark 2}{(1.665,4.512)}
\gppoint{gp mark 2}{(1.719,4.490)}
\gppoint{gp mark 2}{(1.773,4.481)}
\gppoint{gp mark 2}{(1.827,4.471)}
\gppoint{gp mark 2}{(1.880,4.462)}
\gppoint{gp mark 2}{(1.934,4.457)}
\gppoint{gp mark 2}{(1.988,4.437)}
\gppoint{gp mark 2}{(2.042,4.429)}
\gppoint{gp mark 2}{(2.095,4.419)}
\gppoint{gp mark 2}{(2.149,4.399)}
\gppoint{gp mark 2}{(2.203,4.397)}
\gppoint{gp mark 2}{(2.256,4.390)}
\gppoint{gp mark 2}{(2.310,4.384)}
\gppoint{gp mark 2}{(2.364,4.371)}
\gppoint{gp mark 2}{(2.418,4.370)}
\gppoint{gp mark 2}{(2.471,4.360)}
\gppoint{gp mark 2}{(2.525,4.353)}
\gppoint{gp mark 2}{(2.579,4.342)}
\gppoint{gp mark 2}{(2.633,4.339)}
\gppoint{gp mark 2}{(2.686,4.337)}
\gppoint{gp mark 2}{(2.740,4.319)}
\gppoint{gp mark 2}{(2.794,4.318)}
\gppoint{gp mark 2}{(2.847,4.322)}
\gppoint{gp mark 2}{(2.901,4.310)}
\gppoint{gp mark 2}{(2.955,4.304)}
\gppoint{gp mark 2}{(3.009,4.303)}
\gppoint{gp mark 2}{(3.062,4.303)}
\gppoint{gp mark 2}{(3.116,4.285)}
\gppoint{gp mark 2}{(3.170,4.293)}
\gppoint{gp mark 2}{(3.224,4.282)}
\gppoint{gp mark 2}{(3.277,4.255)}
\gppoint{gp mark 2}{(3.331,4.258)}
\gppoint{gp mark 2}{(3.385,4.252)}
\gppoint{gp mark 2}{(3.438,4.249)}
\gppoint{gp mark 2}{(3.492,4.249)}
\gppoint{gp mark 2}{(3.546,4.250)}
\gppoint{gp mark 2}{(3.600,4.252)}
\gppoint{gp mark 2}{(3.653,4.233)}
\gppoint{gp mark 2}{(3.707,4.238)}
\gppoint{gp mark 2}{(3.761,4.240)}
\gppoint{gp mark 2}{(3.814,4.233)}
\gppoint{gp mark 2}{(3.868,4.227)}
\gppoint{gp mark 2}{(3.922,4.225)}
\gppoint{gp mark 2}{(3.976,4.231)}
\gppoint{gp mark 2}{(4.029,4.220)}
\gppoint{gp mark 2}{(4.083,4.219)}
\gppoint{gp mark 2}{(4.137,4.223)}
\gppoint{gp mark 2}{(4.191,4.210)}
\gppoint{gp mark 2}{(4.244,4.210)}
\gppoint{gp mark 2}{(4.298,4.209)}
\gppoint{gp mark 2}{(4.352,4.201)}
\gppoint{gp mark 2}{(4.405,4.203)}
\gppoint{gp mark 2}{(4.459,4.205)}
\gppoint{gp mark 2}{(4.513,4.206)}
\gppoint{gp mark 2}{(4.567,4.202)}
\gppoint{gp mark 2}{(4.620,4.201)}
\gppoint{gp mark 2}{(4.674,4.198)}
\gppoint{gp mark 2}{(4.728,4.195)}
\gppoint{gp mark 2}{(4.782,4.186)}
\gppoint{gp mark 2}{(4.835,4.191)}
\gppoint{gp mark 2}{(4.889,4.168)}
\gppoint{gp mark 2}{(4.943,4.165)}
\gppoint{gp mark 2}{(4.996,4.157)}
\gppoint{gp mark 2}{(5.050,4.163)}
\gppoint{gp mark 2}{(5.104,4.163)}
\gppoint{gp mark 2}{(5.158,4.164)}
\gppoint{gp mark 2}{(5.211,4.163)}
\gppoint{gp mark 2}{(5.265,4.168)}
\gppoint{gp mark 2}{(5.319,4.157)}
\gppoint{gp mark 2}{(5.373,4.155)}
\gppoint{gp mark 2}{(5.426,4.157)}
\gppoint{gp mark 2}{(5.480,4.154)}
\gppoint{gp mark 2}{(5.534,4.152)}
\gppoint{gp mark 2}{(5.587,4.159)}
\gppoint{gp mark 2}{(5.641,4.150)}
\gppoint{gp mark 2}{(5.695,4.156)}
\gppoint{gp mark 2}{(5.749,4.152)}
\gppoint{gp mark 2}{(5.802,4.148)}
\gppoint{gp mark 2}{(5.856,4.151)}
\gppoint{gp mark 2}{(5.910,4.150)}
\gppoint{gp mark 2}{(5.963,4.145)}
\gppoint{gp mark 2}{(6.017,4.148)}
\gppoint{gp mark 2}{(6.071,4.149)}
\gppoint{gp mark 2}{(6.125,4.143)}
\gppoint{gp mark 2}{(6.178,4.140)}
\gppoint{gp mark 2}{(6.232,4.140)}
\gppoint{gp mark 2}{(6.286,4.141)}
\gppoint{gp mark 2}{(6.340,4.138)}
\gppoint{gp mark 2}{(6.393,4.137)}
\gppoint{gp mark 2}{(6.447,4.137)}
\gppoint{gp mark 2}{(5.621,5.989)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.681) {2-bit min. global};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,5.681)--(6.079,5.681);
\draw[gp path] (0.054,6.398)--(0.107,5.867)--(0.161,5.613)--(0.215,5.389)--(0.269,5.230)%
  --(0.322,5.090)--(0.376,4.981)--(0.430,4.887)--(0.484,4.808)--(0.537,4.748)--(0.591,4.703)%
  --(0.645,4.660)--(0.698,4.637)--(0.752,4.598)--(0.806,4.576)--(0.860,4.549)--(0.913,4.523)%
  --(0.967,4.492)--(1.021,4.474)--(1.075,4.455)--(1.128,4.442)--(1.182,4.422)--(1.236,4.410)%
  --(1.289,4.402)--(1.343,4.385)--(1.397,4.376)--(1.451,4.364)--(1.504,4.354)--(1.558,4.345)%
  --(1.612,4.340)--(1.665,4.303)--(1.719,4.297)--(1.773,4.292)--(1.827,4.284)--(1.880,4.278)%
  --(1.934,4.273)--(1.988,4.267)--(2.042,4.264)--(2.095,4.270)--(2.149,4.250)--(2.203,4.249)%
  --(2.256,4.250)--(2.310,4.247)--(2.364,4.250)--(2.418,4.236)--(2.471,4.234)--(2.525,4.230)%
  --(2.579,4.229)--(2.633,4.222)--(2.686,4.220)--(2.740,4.216)--(2.794,4.209)--(2.847,4.215)%
  --(2.901,4.209)--(2.955,4.206)--(3.009,4.202)--(3.062,4.207)--(3.116,4.194)--(3.170,4.196)%
  --(3.224,4.194)--(3.277,4.167)--(3.331,4.162)--(3.385,4.163)--(3.438,4.159)--(3.492,4.158)%
  --(3.546,4.163)--(3.600,4.166)--(3.653,4.153)--(3.707,4.153)--(3.761,4.155)--(3.814,4.150)%
  --(3.868,4.155)--(3.922,4.145)--(3.976,4.150)--(4.029,4.151)--(4.083,4.153)--(4.137,4.151)%
  --(4.191,4.147)--(4.244,4.141)--(4.298,4.145)--(4.352,4.140)--(4.405,4.139)--(4.459,4.142)%
  --(4.513,4.139)--(4.567,4.139)--(4.620,4.138)--(4.674,4.138)--(4.728,4.133)--(4.782,4.132)%
  --(4.835,4.135)--(4.889,4.110)--(4.943,4.104)--(4.996,4.103)--(5.050,4.111)--(5.104,4.101)%
  --(5.158,4.104)--(5.211,4.104)--(5.265,4.107)--(5.319,4.107)--(5.373,4.102)--(5.426,4.102)%
  --(5.480,4.101)--(5.534,4.102)--(5.587,4.104)--(5.641,4.103)--(5.695,4.097)--(5.749,4.101)%
  --(5.802,4.099)--(5.856,4.098)--(5.910,4.106)--(5.963,4.102)--(6.017,4.106)--(6.071,4.101)%
  --(6.125,4.097)--(6.178,4.097)--(6.232,4.101)--(6.286,4.098)--(6.340,4.096)--(6.393,4.101)%
  --(6.447,4.094);
\gppoint{gp mark 3}{(0.054,6.398)}
\gppoint{gp mark 3}{(0.107,5.867)}
\gppoint{gp mark 3}{(0.161,5.613)}
\gppoint{gp mark 3}{(0.215,5.389)}
\gppoint{gp mark 3}{(0.269,5.230)}
\gppoint{gp mark 3}{(0.322,5.090)}
\gppoint{gp mark 3}{(0.376,4.981)}
\gppoint{gp mark 3}{(0.430,4.887)}
\gppoint{gp mark 3}{(0.484,4.808)}
\gppoint{gp mark 3}{(0.537,4.748)}
\gppoint{gp mark 3}{(0.591,4.703)}
\gppoint{gp mark 3}{(0.645,4.660)}
\gppoint{gp mark 3}{(0.698,4.637)}
\gppoint{gp mark 3}{(0.752,4.598)}
\gppoint{gp mark 3}{(0.806,4.576)}
\gppoint{gp mark 3}{(0.860,4.549)}
\gppoint{gp mark 3}{(0.913,4.523)}
\gppoint{gp mark 3}{(0.967,4.492)}
\gppoint{gp mark 3}{(1.021,4.474)}
\gppoint{gp mark 3}{(1.075,4.455)}
\gppoint{gp mark 3}{(1.128,4.442)}
\gppoint{gp mark 3}{(1.182,4.422)}
\gppoint{gp mark 3}{(1.236,4.410)}
\gppoint{gp mark 3}{(1.289,4.402)}
\gppoint{gp mark 3}{(1.343,4.385)}
\gppoint{gp mark 3}{(1.397,4.376)}
\gppoint{gp mark 3}{(1.451,4.364)}
\gppoint{gp mark 3}{(1.504,4.354)}
\gppoint{gp mark 3}{(1.558,4.345)}
\gppoint{gp mark 3}{(1.612,4.340)}
\gppoint{gp mark 3}{(1.665,4.303)}
\gppoint{gp mark 3}{(1.719,4.297)}
\gppoint{gp mark 3}{(1.773,4.292)}
\gppoint{gp mark 3}{(1.827,4.284)}
\gppoint{gp mark 3}{(1.880,4.278)}
\gppoint{gp mark 3}{(1.934,4.273)}
\gppoint{gp mark 3}{(1.988,4.267)}
\gppoint{gp mark 3}{(2.042,4.264)}
\gppoint{gp mark 3}{(2.095,4.270)}
\gppoint{gp mark 3}{(2.149,4.250)}
\gppoint{gp mark 3}{(2.203,4.249)}
\gppoint{gp mark 3}{(2.256,4.250)}
\gppoint{gp mark 3}{(2.310,4.247)}
\gppoint{gp mark 3}{(2.364,4.250)}
\gppoint{gp mark 3}{(2.418,4.236)}
\gppoint{gp mark 3}{(2.471,4.234)}
\gppoint{gp mark 3}{(2.525,4.230)}
\gppoint{gp mark 3}{(2.579,4.229)}
\gppoint{gp mark 3}{(2.633,4.222)}
\gppoint{gp mark 3}{(2.686,4.220)}
\gppoint{gp mark 3}{(2.740,4.216)}
\gppoint{gp mark 3}{(2.794,4.209)}
\gppoint{gp mark 3}{(2.847,4.215)}
\gppoint{gp mark 3}{(2.901,4.209)}
\gppoint{gp mark 3}{(2.955,4.206)}
\gppoint{gp mark 3}{(3.009,4.202)}
\gppoint{gp mark 3}{(3.062,4.207)}
\gppoint{gp mark 3}{(3.116,4.194)}
\gppoint{gp mark 3}{(3.170,4.196)}
\gppoint{gp mark 3}{(3.224,4.194)}
\gppoint{gp mark 3}{(3.277,4.167)}
\gppoint{gp mark 3}{(3.331,4.162)}
\gppoint{gp mark 3}{(3.385,4.163)}
\gppoint{gp mark 3}{(3.438,4.159)}
\gppoint{gp mark 3}{(3.492,4.158)}
\gppoint{gp mark 3}{(3.546,4.163)}
\gppoint{gp mark 3}{(3.600,4.166)}
\gppoint{gp mark 3}{(3.653,4.153)}
\gppoint{gp mark 3}{(3.707,4.153)}
\gppoint{gp mark 3}{(3.761,4.155)}
\gppoint{gp mark 3}{(3.814,4.150)}
\gppoint{gp mark 3}{(3.868,4.155)}
\gppoint{gp mark 3}{(3.922,4.145)}
\gppoint{gp mark 3}{(3.976,4.150)}
\gppoint{gp mark 3}{(4.029,4.151)}
\gppoint{gp mark 3}{(4.083,4.153)}
\gppoint{gp mark 3}{(4.137,4.151)}
\gppoint{gp mark 3}{(4.191,4.147)}
\gppoint{gp mark 3}{(4.244,4.141)}
\gppoint{gp mark 3}{(4.298,4.145)}
\gppoint{gp mark 3}{(4.352,4.140)}
\gppoint{gp mark 3}{(4.405,4.139)}
\gppoint{gp mark 3}{(4.459,4.142)}
\gppoint{gp mark 3}{(4.513,4.139)}
\gppoint{gp mark 3}{(4.567,4.139)}
\gppoint{gp mark 3}{(4.620,4.138)}
\gppoint{gp mark 3}{(4.674,4.138)}
\gppoint{gp mark 3}{(4.728,4.133)}
\gppoint{gp mark 3}{(4.782,4.132)}
\gppoint{gp mark 3}{(4.835,4.135)}
\gppoint{gp mark 3}{(4.889,4.110)}
\gppoint{gp mark 3}{(4.943,4.104)}
\gppoint{gp mark 3}{(4.996,4.103)}
\gppoint{gp mark 3}{(5.050,4.111)}
\gppoint{gp mark 3}{(5.104,4.101)}
\gppoint{gp mark 3}{(5.158,4.104)}
\gppoint{gp mark 3}{(5.211,4.104)}
\gppoint{gp mark 3}{(5.265,4.107)}
\gppoint{gp mark 3}{(5.319,4.107)}
\gppoint{gp mark 3}{(5.373,4.102)}
\gppoint{gp mark 3}{(5.426,4.102)}
\gppoint{gp mark 3}{(5.480,4.101)}
\gppoint{gp mark 3}{(5.534,4.102)}
\gppoint{gp mark 3}{(5.587,4.104)}
\gppoint{gp mark 3}{(5.641,4.103)}
\gppoint{gp mark 3}{(5.695,4.097)}
\gppoint{gp mark 3}{(5.749,4.101)}
\gppoint{gp mark 3}{(5.802,4.099)}
\gppoint{gp mark 3}{(5.856,4.098)}
\gppoint{gp mark 3}{(5.910,4.106)}
\gppoint{gp mark 3}{(5.963,4.102)}
\gppoint{gp mark 3}{(6.017,4.106)}
\gppoint{gp mark 3}{(6.071,4.101)}
\gppoint{gp mark 3}{(6.125,4.097)}
\gppoint{gp mark 3}{(6.178,4.097)}
\gppoint{gp mark 3}{(6.232,4.101)}
\gppoint{gp mark 3}{(6.286,4.098)}
\gppoint{gp mark 3}{(6.340,4.096)}
\gppoint{gp mark 3}{(6.393,4.101)}
\gppoint{gp mark 3}{(6.447,4.094)}
\gppoint{gp mark 3}{(5.621,5.681)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.373) {2-bit avg. global};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.163,5.373)--(6.079,5.373);
\draw[gp path] (0.054,6.410)--(0.107,5.888)--(0.161,5.663)--(0.215,5.481)--(0.269,5.333)%
  --(0.322,5.193)--(0.376,5.086)--(0.430,4.993)--(0.484,4.905)--(0.537,4.844)--(0.591,4.798)%
  --(0.645,4.753)--(0.698,4.710)--(0.752,4.684)--(0.806,4.640)--(0.860,4.620)--(0.913,4.588)%
  --(0.967,4.556)--(1.021,4.541)--(1.075,4.517)--(1.128,4.505)--(1.182,4.483)--(1.236,4.463)%
  --(1.289,4.457)--(1.343,4.444)--(1.397,4.423)--(1.451,4.424)--(1.504,4.417)--(1.558,4.399)%
  --(1.612,4.390)--(1.665,4.352)--(1.719,4.351)--(1.773,4.340)--(1.827,4.344)--(1.880,4.328)%
  --(1.934,4.321)--(1.988,4.315)--(2.042,4.309)--(2.095,4.303)--(2.149,4.301)--(2.203,4.292)%
  --(2.256,4.289)--(2.310,4.286)--(2.364,4.278)--(2.418,4.274)--(2.471,4.268)--(2.525,4.265)%
  --(2.579,4.262)--(2.633,4.257)--(2.686,4.252)--(2.740,4.247)--(2.794,4.245)--(2.847,4.246)%
  --(2.901,4.238)--(2.955,4.241)--(3.009,4.234)--(3.062,4.231)--(3.116,4.221)--(3.170,4.228)%
  --(3.224,4.225)--(3.277,4.196)--(3.331,4.193)--(3.385,4.194)--(3.438,4.194)--(3.492,4.192)%
  --(3.546,4.188)--(3.600,4.192)--(3.653,4.181)--(3.707,4.181)--(3.761,4.184)--(3.814,4.176)%
  --(3.868,4.178)--(3.922,4.175)--(3.976,4.174)--(4.029,4.175)--(4.083,4.172)--(4.137,4.177)%
  --(4.191,4.167)--(4.244,4.170)--(4.298,4.168)--(4.352,4.167)--(4.405,4.167)--(4.459,4.163)%
  --(4.513,4.168)--(4.567,4.162)--(4.620,4.160)--(4.674,4.161)--(4.728,4.159)--(4.782,4.159)%
  --(4.835,4.155)--(4.889,4.130)--(4.943,4.130)--(4.996,4.123)--(5.050,4.128)--(5.104,4.124)%
  --(5.158,4.125)--(5.211,4.129)--(5.265,4.131)--(5.319,4.129)--(5.373,4.125)--(5.426,4.126)%
  --(5.480,4.119)--(5.534,4.127)--(5.587,4.125)--(5.641,4.121)--(5.695,4.119)--(5.749,4.126)%
  --(5.802,4.122)--(5.856,4.128)--(5.910,4.126)--(5.963,4.121)--(6.017,4.126)--(6.071,4.119)%
  --(6.125,4.119)--(6.178,4.117)--(6.232,4.123)--(6.286,4.120)--(6.340,4.115)--(6.393,4.118)%
  --(6.447,4.118);
\gppoint{gp mark 4}{(0.054,6.410)}
\gppoint{gp mark 4}{(0.107,5.888)}
\gppoint{gp mark 4}{(0.161,5.663)}
\gppoint{gp mark 4}{(0.215,5.481)}
\gppoint{gp mark 4}{(0.269,5.333)}
\gppoint{gp mark 4}{(0.322,5.193)}
\gppoint{gp mark 4}{(0.376,5.086)}
\gppoint{gp mark 4}{(0.430,4.993)}
\gppoint{gp mark 4}{(0.484,4.905)}
\gppoint{gp mark 4}{(0.537,4.844)}
\gppoint{gp mark 4}{(0.591,4.798)}
\gppoint{gp mark 4}{(0.645,4.753)}
\gppoint{gp mark 4}{(0.698,4.710)}
\gppoint{gp mark 4}{(0.752,4.684)}
\gppoint{gp mark 4}{(0.806,4.640)}
\gppoint{gp mark 4}{(0.860,4.620)}
\gppoint{gp mark 4}{(0.913,4.588)}
\gppoint{gp mark 4}{(0.967,4.556)}
\gppoint{gp mark 4}{(1.021,4.541)}
\gppoint{gp mark 4}{(1.075,4.517)}
\gppoint{gp mark 4}{(1.128,4.505)}
\gppoint{gp mark 4}{(1.182,4.483)}
\gppoint{gp mark 4}{(1.236,4.463)}
\gppoint{gp mark 4}{(1.289,4.457)}
\gppoint{gp mark 4}{(1.343,4.444)}
\gppoint{gp mark 4}{(1.397,4.423)}
\gppoint{gp mark 4}{(1.451,4.424)}
\gppoint{gp mark 4}{(1.504,4.417)}
\gppoint{gp mark 4}{(1.558,4.399)}
\gppoint{gp mark 4}{(1.612,4.390)}
\gppoint{gp mark 4}{(1.665,4.352)}
\gppoint{gp mark 4}{(1.719,4.351)}
\gppoint{gp mark 4}{(1.773,4.340)}
\gppoint{gp mark 4}{(1.827,4.344)}
\gppoint{gp mark 4}{(1.880,4.328)}
\gppoint{gp mark 4}{(1.934,4.321)}
\gppoint{gp mark 4}{(1.988,4.315)}
\gppoint{gp mark 4}{(2.042,4.309)}
\gppoint{gp mark 4}{(2.095,4.303)}
\gppoint{gp mark 4}{(2.149,4.301)}
\gppoint{gp mark 4}{(2.203,4.292)}
\gppoint{gp mark 4}{(2.256,4.289)}
\gppoint{gp mark 4}{(2.310,4.286)}
\gppoint{gp mark 4}{(2.364,4.278)}
\gppoint{gp mark 4}{(2.418,4.274)}
\gppoint{gp mark 4}{(2.471,4.268)}
\gppoint{gp mark 4}{(2.525,4.265)}
\gppoint{gp mark 4}{(2.579,4.262)}
\gppoint{gp mark 4}{(2.633,4.257)}
\gppoint{gp mark 4}{(2.686,4.252)}
\gppoint{gp mark 4}{(2.740,4.247)}
\gppoint{gp mark 4}{(2.794,4.245)}
\gppoint{gp mark 4}{(2.847,4.246)}
\gppoint{gp mark 4}{(2.901,4.238)}
\gppoint{gp mark 4}{(2.955,4.241)}
\gppoint{gp mark 4}{(3.009,4.234)}
\gppoint{gp mark 4}{(3.062,4.231)}
\gppoint{gp mark 4}{(3.116,4.221)}
\gppoint{gp mark 4}{(3.170,4.228)}
\gppoint{gp mark 4}{(3.224,4.225)}
\gppoint{gp mark 4}{(3.277,4.196)}
\gppoint{gp mark 4}{(3.331,4.193)}
\gppoint{gp mark 4}{(3.385,4.194)}
\gppoint{gp mark 4}{(3.438,4.194)}
\gppoint{gp mark 4}{(3.492,4.192)}
\gppoint{gp mark 4}{(3.546,4.188)}
\gppoint{gp mark 4}{(3.600,4.192)}
\gppoint{gp mark 4}{(3.653,4.181)}
\gppoint{gp mark 4}{(3.707,4.181)}
\gppoint{gp mark 4}{(3.761,4.184)}
\gppoint{gp mark 4}{(3.814,4.176)}
\gppoint{gp mark 4}{(3.868,4.178)}
\gppoint{gp mark 4}{(3.922,4.175)}
\gppoint{gp mark 4}{(3.976,4.174)}
\gppoint{gp mark 4}{(4.029,4.175)}
\gppoint{gp mark 4}{(4.083,4.172)}
\gppoint{gp mark 4}{(4.137,4.177)}
\gppoint{gp mark 4}{(4.191,4.167)}
\gppoint{gp mark 4}{(4.244,4.170)}
\gppoint{gp mark 4}{(4.298,4.168)}
\gppoint{gp mark 4}{(4.352,4.167)}
\gppoint{gp mark 4}{(4.405,4.167)}
\gppoint{gp mark 4}{(4.459,4.163)}
\gppoint{gp mark 4}{(4.513,4.168)}
\gppoint{gp mark 4}{(4.567,4.162)}
\gppoint{gp mark 4}{(4.620,4.160)}
\gppoint{gp mark 4}{(4.674,4.161)}
\gppoint{gp mark 4}{(4.728,4.159)}
\gppoint{gp mark 4}{(4.782,4.159)}
\gppoint{gp mark 4}{(4.835,4.155)}
\gppoint{gp mark 4}{(4.889,4.130)}
\gppoint{gp mark 4}{(4.943,4.130)}
\gppoint{gp mark 4}{(4.996,4.123)}
\gppoint{gp mark 4}{(5.050,4.128)}
\gppoint{gp mark 4}{(5.104,4.124)}
\gppoint{gp mark 4}{(5.158,4.125)}
\gppoint{gp mark 4}{(5.211,4.129)}
\gppoint{gp mark 4}{(5.265,4.131)}
\gppoint{gp mark 4}{(5.319,4.129)}
\gppoint{gp mark 4}{(5.373,4.125)}
\gppoint{gp mark 4}{(5.426,4.126)}
\gppoint{gp mark 4}{(5.480,4.119)}
\gppoint{gp mark 4}{(5.534,4.127)}
\gppoint{gp mark 4}{(5.587,4.125)}
\gppoint{gp mark 4}{(5.641,4.121)}
\gppoint{gp mark 4}{(5.695,4.119)}
\gppoint{gp mark 4}{(5.749,4.126)}
\gppoint{gp mark 4}{(5.802,4.122)}
\gppoint{gp mark 4}{(5.856,4.128)}
\gppoint{gp mark 4}{(5.910,4.126)}
\gppoint{gp mark 4}{(5.963,4.121)}
\gppoint{gp mark 4}{(6.017,4.126)}
\gppoint{gp mark 4}{(6.071,4.119)}
\gppoint{gp mark 4}{(6.125,4.119)}
\gppoint{gp mark 4}{(6.178,4.117)}
\gppoint{gp mark 4}{(6.232,4.123)}
\gppoint{gp mark 4}{(6.286,4.120)}
\gppoint{gp mark 4}{(6.340,4.115)}
\gppoint{gp mark 4}{(6.393,4.118)}
\gppoint{gp mark 4}{(6.447,4.118)}
\gppoint{gp mark 4}{(5.621,5.373)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.065) {1-bit avg. col. wise};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.163,5.065)--(6.079,5.065);
\draw[gp path] (0.054,6.530)--(0.107,5.995)--(0.161,5.792)--(0.215,5.620)--(0.269,5.430)%
  --(0.322,5.286)--(0.376,5.150)--(0.430,5.049)--(0.484,4.951)--(0.537,4.881)--(0.591,4.832)%
  --(0.645,4.778)--(0.698,4.745)--(0.752,4.707)--(0.806,4.663)--(0.860,4.637)--(0.913,4.597)%
  --(0.967,4.575)--(1.021,4.549)--(1.075,4.535)--(1.128,4.528)--(1.182,4.500)--(1.236,4.486)%
  --(1.289,4.484)--(1.343,4.472)--(1.397,4.449)--(1.451,4.442)--(1.504,4.437)--(1.558,4.424)%
  --(1.612,4.416)--(1.665,4.384)--(1.719,4.374)--(1.773,4.370)--(1.827,4.367)--(1.880,4.358)%
  --(1.934,4.352)--(1.988,4.334)--(2.042,4.334)--(2.095,4.336)--(2.149,4.321)--(2.203,4.322)%
  --(2.256,4.312)--(2.310,4.315)--(2.364,4.310)--(2.418,4.294)--(2.471,4.292)--(2.525,4.293)%
  --(2.579,4.283)--(2.633,4.288)--(2.686,4.278)--(2.740,4.276)--(2.794,4.269)--(2.847,4.269)%
  --(2.901,4.265)--(2.955,4.256)--(3.009,4.254)--(3.062,4.256)--(3.116,4.247)--(3.170,4.252)%
  --(3.224,4.242)--(3.277,4.217)--(3.331,4.216)--(3.385,4.212)--(3.438,4.210)--(3.492,4.211)%
  --(3.546,4.210)--(3.600,4.214)--(3.653,4.197)--(3.707,4.205)--(3.761,4.202)--(3.814,4.201)%
  --(3.868,4.201)--(3.922,4.197)--(3.976,4.194)--(4.029,4.195)--(4.083,4.191)--(4.137,4.195)%
  --(4.191,4.180)--(4.244,4.190)--(4.298,4.183)--(4.352,4.185)--(4.405,4.180)--(4.459,4.175)%
  --(4.513,4.180)--(4.567,4.180)--(4.620,4.177)--(4.674,4.176)--(4.728,4.173)--(4.782,4.170)%
  --(4.835,4.173)--(4.889,4.145)--(4.943,4.144)--(4.996,4.142)--(5.050,4.146)--(5.104,4.141)%
  --(5.158,4.144)--(5.211,4.141)--(5.265,4.150)--(5.319,4.134)--(5.373,4.137)--(5.426,4.138)%
  --(5.480,4.132)--(5.534,4.138)--(5.587,4.138)--(5.641,4.133)--(5.695,4.138)--(5.749,4.130)%
  --(5.802,4.138)--(5.856,4.132)--(5.910,4.142)--(5.963,4.134)--(6.017,4.138)--(6.071,4.132)%
  --(6.125,4.131)--(6.178,4.127)--(6.232,4.135)--(6.286,4.133)--(6.340,4.129)--(6.393,4.125)%
  --(6.447,4.126);
\gppoint{gp mark 5}{(0.054,6.530)}
\gppoint{gp mark 5}{(0.107,5.995)}
\gppoint{gp mark 5}{(0.161,5.792)}
\gppoint{gp mark 5}{(0.215,5.620)}
\gppoint{gp mark 5}{(0.269,5.430)}
\gppoint{gp mark 5}{(0.322,5.286)}
\gppoint{gp mark 5}{(0.376,5.150)}
\gppoint{gp mark 5}{(0.430,5.049)}
\gppoint{gp mark 5}{(0.484,4.951)}
\gppoint{gp mark 5}{(0.537,4.881)}
\gppoint{gp mark 5}{(0.591,4.832)}
\gppoint{gp mark 5}{(0.645,4.778)}
\gppoint{gp mark 5}{(0.698,4.745)}
\gppoint{gp mark 5}{(0.752,4.707)}
\gppoint{gp mark 5}{(0.806,4.663)}
\gppoint{gp mark 5}{(0.860,4.637)}
\gppoint{gp mark 5}{(0.913,4.597)}
\gppoint{gp mark 5}{(0.967,4.575)}
\gppoint{gp mark 5}{(1.021,4.549)}
\gppoint{gp mark 5}{(1.075,4.535)}
\gppoint{gp mark 5}{(1.128,4.528)}
\gppoint{gp mark 5}{(1.182,4.500)}
\gppoint{gp mark 5}{(1.236,4.486)}
\gppoint{gp mark 5}{(1.289,4.484)}
\gppoint{gp mark 5}{(1.343,4.472)}
\gppoint{gp mark 5}{(1.397,4.449)}
\gppoint{gp mark 5}{(1.451,4.442)}
\gppoint{gp mark 5}{(1.504,4.437)}
\gppoint{gp mark 5}{(1.558,4.424)}
\gppoint{gp mark 5}{(1.612,4.416)}
\gppoint{gp mark 5}{(1.665,4.384)}
\gppoint{gp mark 5}{(1.719,4.374)}
\gppoint{gp mark 5}{(1.773,4.370)}
\gppoint{gp mark 5}{(1.827,4.367)}
\gppoint{gp mark 5}{(1.880,4.358)}
\gppoint{gp mark 5}{(1.934,4.352)}
\gppoint{gp mark 5}{(1.988,4.334)}
\gppoint{gp mark 5}{(2.042,4.334)}
\gppoint{gp mark 5}{(2.095,4.336)}
\gppoint{gp mark 5}{(2.149,4.321)}
\gppoint{gp mark 5}{(2.203,4.322)}
\gppoint{gp mark 5}{(2.256,4.312)}
\gppoint{gp mark 5}{(2.310,4.315)}
\gppoint{gp mark 5}{(2.364,4.310)}
\gppoint{gp mark 5}{(2.418,4.294)}
\gppoint{gp mark 5}{(2.471,4.292)}
\gppoint{gp mark 5}{(2.525,4.293)}
\gppoint{gp mark 5}{(2.579,4.283)}
\gppoint{gp mark 5}{(2.633,4.288)}
\gppoint{gp mark 5}{(2.686,4.278)}
\gppoint{gp mark 5}{(2.740,4.276)}
\gppoint{gp mark 5}{(2.794,4.269)}
\gppoint{gp mark 5}{(2.847,4.269)}
\gppoint{gp mark 5}{(2.901,4.265)}
\gppoint{gp mark 5}{(2.955,4.256)}
\gppoint{gp mark 5}{(3.009,4.254)}
\gppoint{gp mark 5}{(3.062,4.256)}
\gppoint{gp mark 5}{(3.116,4.247)}
\gppoint{gp mark 5}{(3.170,4.252)}
\gppoint{gp mark 5}{(3.224,4.242)}
\gppoint{gp mark 5}{(3.277,4.217)}
\gppoint{gp mark 5}{(3.331,4.216)}
\gppoint{gp mark 5}{(3.385,4.212)}
\gppoint{gp mark 5}{(3.438,4.210)}
\gppoint{gp mark 5}{(3.492,4.211)}
\gppoint{gp mark 5}{(3.546,4.210)}
\gppoint{gp mark 5}{(3.600,4.214)}
\gppoint{gp mark 5}{(3.653,4.197)}
\gppoint{gp mark 5}{(3.707,4.205)}
\gppoint{gp mark 5}{(3.761,4.202)}
\gppoint{gp mark 5}{(3.814,4.201)}
\gppoint{gp mark 5}{(3.868,4.201)}
\gppoint{gp mark 5}{(3.922,4.197)}
\gppoint{gp mark 5}{(3.976,4.194)}
\gppoint{gp mark 5}{(4.029,4.195)}
\gppoint{gp mark 5}{(4.083,4.191)}
\gppoint{gp mark 5}{(4.137,4.195)}
\gppoint{gp mark 5}{(4.191,4.180)}
\gppoint{gp mark 5}{(4.244,4.190)}
\gppoint{gp mark 5}{(4.298,4.183)}
\gppoint{gp mark 5}{(4.352,4.185)}
\gppoint{gp mark 5}{(4.405,4.180)}
\gppoint{gp mark 5}{(4.459,4.175)}
\gppoint{gp mark 5}{(4.513,4.180)}
\gppoint{gp mark 5}{(4.567,4.180)}
\gppoint{gp mark 5}{(4.620,4.177)}
\gppoint{gp mark 5}{(4.674,4.176)}
\gppoint{gp mark 5}{(4.728,4.173)}
\gppoint{gp mark 5}{(4.782,4.170)}
\gppoint{gp mark 5}{(4.835,4.173)}
\gppoint{gp mark 5}{(4.889,4.145)}
\gppoint{gp mark 5}{(4.943,4.144)}
\gppoint{gp mark 5}{(4.996,4.142)}
\gppoint{gp mark 5}{(5.050,4.146)}
\gppoint{gp mark 5}{(5.104,4.141)}
\gppoint{gp mark 5}{(5.158,4.144)}
\gppoint{gp mark 5}{(5.211,4.141)}
\gppoint{gp mark 5}{(5.265,4.150)}
\gppoint{gp mark 5}{(5.319,4.134)}
\gppoint{gp mark 5}{(5.373,4.137)}
\gppoint{gp mark 5}{(5.426,4.138)}
\gppoint{gp mark 5}{(5.480,4.132)}
\gppoint{gp mark 5}{(5.534,4.138)}
\gppoint{gp mark 5}{(5.587,4.138)}
\gppoint{gp mark 5}{(5.641,4.133)}
\gppoint{gp mark 5}{(5.695,4.138)}
\gppoint{gp mark 5}{(5.749,4.130)}
\gppoint{gp mark 5}{(5.802,4.138)}
\gppoint{gp mark 5}{(5.856,4.132)}
\gppoint{gp mark 5}{(5.910,4.142)}
\gppoint{gp mark 5}{(5.963,4.134)}
\gppoint{gp mark 5}{(6.017,4.138)}
\gppoint{gp mark 5}{(6.071,4.132)}
\gppoint{gp mark 5}{(6.125,4.131)}
\gppoint{gp mark 5}{(6.178,4.127)}
\gppoint{gp mark 5}{(6.232,4.135)}
\gppoint{gp mark 5}{(6.286,4.133)}
\gppoint{gp mark 5}{(6.340,4.129)}
\gppoint{gp mark 5}{(6.393,4.125)}
\gppoint{gp mark 5}{(6.447,4.126)}
\gppoint{gp mark 5}{(5.621,5.065)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,4.757) {Non-quantized};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,4.757)--(6.079,4.757);
\draw[gp path] (0.054,6.340)--(0.107,5.844)--(0.161,5.602)--(0.215,5.393)--(0.269,5.230)%
  --(0.322,5.092)--(0.376,4.986)--(0.430,4.904)--(0.484,4.824)--(0.537,4.770)--(0.591,4.703)%
  --(0.645,4.673)--(0.698,4.631)--(0.752,4.605)--(0.806,4.575)--(0.860,4.551)--(0.913,4.527)%
  --(0.967,4.503)--(1.021,4.488)--(1.075,4.472)--(1.128,4.452)--(1.182,4.445)--(1.236,4.425)%
  --(1.289,4.418)--(1.343,4.400)--(1.397,4.393)--(1.451,4.373)--(1.504,4.366)--(1.558,4.361)%
  --(1.612,4.352)--(1.665,4.319)--(1.719,4.314)--(1.773,4.308)--(1.827,4.298)--(1.880,4.304)%
  --(1.934,4.298)--(1.988,4.286)--(2.042,4.283)--(2.095,4.275)--(2.149,4.270)--(2.203,4.267)%
  --(2.256,4.268)--(2.310,4.259)--(2.364,4.257)--(2.418,4.246)--(2.471,4.249)--(2.525,4.244)%
  --(2.579,4.234)--(2.633,4.231)--(2.686,4.232)--(2.740,4.226)--(2.794,4.232)--(2.847,4.216)%
  --(2.901,4.216)--(2.955,4.221)--(3.009,4.212)--(3.062,4.213)--(3.116,4.212)--(3.170,4.212)%
  --(3.224,4.202)--(3.277,4.182)--(3.331,4.179)--(3.385,4.176)--(3.438,4.176)--(3.492,4.170)%
  --(3.546,4.173)--(3.600,4.171)--(3.653,4.172)--(3.707,4.169)--(3.761,4.166)--(3.814,4.170)%
  --(3.868,4.165)--(3.922,4.168)--(3.976,4.161)--(4.029,4.164)--(4.083,4.157)--(4.137,4.162)%
  --(4.191,4.159)--(4.244,4.158)--(4.298,4.150)--(4.352,4.151)--(4.405,4.159)--(4.459,4.151)%
  --(4.513,4.156)--(4.567,4.150)--(4.620,4.152)--(4.674,4.146)--(4.728,4.152)--(4.782,4.152)%
  --(4.835,4.142)--(4.889,4.118)--(4.943,4.115)--(4.996,4.122)--(5.050,4.118)--(5.104,4.121)%
  --(5.158,4.113)--(5.211,4.122)--(5.265,4.120)--(5.319,4.113)--(5.373,4.122)--(5.426,4.113)%
  --(5.480,4.118)--(5.534,4.117)--(5.587,4.113)--(5.641,4.115)--(5.695,4.115)--(5.749,4.112)%
  --(5.802,4.107)--(5.856,4.113)--(5.910,4.117)--(5.963,4.110)--(6.017,4.115)--(6.071,4.111)%
  --(6.125,4.116)--(6.178,4.107)--(6.232,4.107)--(6.286,4.110)--(6.340,4.110)--(6.393,4.110)%
  --(6.447,4.108);
\gppoint{gp mark 3}{(0.054,6.340)}
\gppoint{gp mark 3}{(0.107,5.844)}
\gppoint{gp mark 3}{(0.161,5.602)}
\gppoint{gp mark 3}{(0.215,5.393)}
\gppoint{gp mark 3}{(0.269,5.230)}
\gppoint{gp mark 3}{(0.322,5.092)}
\gppoint{gp mark 3}{(0.376,4.986)}
\gppoint{gp mark 3}{(0.430,4.904)}
\gppoint{gp mark 3}{(0.484,4.824)}
\gppoint{gp mark 3}{(0.537,4.770)}
\gppoint{gp mark 3}{(0.591,4.703)}
\gppoint{gp mark 3}{(0.645,4.673)}
\gppoint{gp mark 3}{(0.698,4.631)}
\gppoint{gp mark 3}{(0.752,4.605)}
\gppoint{gp mark 3}{(0.806,4.575)}
\gppoint{gp mark 3}{(0.860,4.551)}
\gppoint{gp mark 3}{(0.913,4.527)}
\gppoint{gp mark 3}{(0.967,4.503)}
\gppoint{gp mark 3}{(1.021,4.488)}
\gppoint{gp mark 3}{(1.075,4.472)}
\gppoint{gp mark 3}{(1.128,4.452)}
\gppoint{gp mark 3}{(1.182,4.445)}
\gppoint{gp mark 3}{(1.236,4.425)}
\gppoint{gp mark 3}{(1.289,4.418)}
\gppoint{gp mark 3}{(1.343,4.400)}
\gppoint{gp mark 3}{(1.397,4.393)}
\gppoint{gp mark 3}{(1.451,4.373)}
\gppoint{gp mark 3}{(1.504,4.366)}
\gppoint{gp mark 3}{(1.558,4.361)}
\gppoint{gp mark 3}{(1.612,4.352)}
\gppoint{gp mark 3}{(1.665,4.319)}
\gppoint{gp mark 3}{(1.719,4.314)}
\gppoint{gp mark 3}{(1.773,4.308)}
\gppoint{gp mark 3}{(1.827,4.298)}
\gppoint{gp mark 3}{(1.880,4.304)}
\gppoint{gp mark 3}{(1.934,4.298)}
\gppoint{gp mark 3}{(1.988,4.286)}
\gppoint{gp mark 3}{(2.042,4.283)}
\gppoint{gp mark 3}{(2.095,4.275)}
\gppoint{gp mark 3}{(2.149,4.270)}
\gppoint{gp mark 3}{(2.203,4.267)}
\gppoint{gp mark 3}{(2.256,4.268)}
\gppoint{gp mark 3}{(2.310,4.259)}
\gppoint{gp mark 3}{(2.364,4.257)}
\gppoint{gp mark 3}{(2.418,4.246)}
\gppoint{gp mark 3}{(2.471,4.249)}
\gppoint{gp mark 3}{(2.525,4.244)}
\gppoint{gp mark 3}{(2.579,4.234)}
\gppoint{gp mark 3}{(2.633,4.231)}
\gppoint{gp mark 3}{(2.686,4.232)}
\gppoint{gp mark 3}{(2.740,4.226)}
\gppoint{gp mark 3}{(2.794,4.232)}
\gppoint{gp mark 3}{(2.847,4.216)}
\gppoint{gp mark 3}{(2.901,4.216)}
\gppoint{gp mark 3}{(2.955,4.221)}
\gppoint{gp mark 3}{(3.009,4.212)}
\gppoint{gp mark 3}{(3.062,4.213)}
\gppoint{gp mark 3}{(3.116,4.212)}
\gppoint{gp mark 3}{(3.170,4.212)}
\gppoint{gp mark 3}{(3.224,4.202)}
\gppoint{gp mark 3}{(3.277,4.182)}
\gppoint{gp mark 3}{(3.331,4.179)}
\gppoint{gp mark 3}{(3.385,4.176)}
\gppoint{gp mark 3}{(3.438,4.176)}
\gppoint{gp mark 3}{(3.492,4.170)}
\gppoint{gp mark 3}{(3.546,4.173)}
\gppoint{gp mark 3}{(3.600,4.171)}
\gppoint{gp mark 3}{(3.653,4.172)}
\gppoint{gp mark 3}{(3.707,4.169)}
\gppoint{gp mark 3}{(3.761,4.166)}
\gppoint{gp mark 3}{(3.814,4.170)}
\gppoint{gp mark 3}{(3.868,4.165)}
\gppoint{gp mark 3}{(3.922,4.168)}
\gppoint{gp mark 3}{(3.976,4.161)}
\gppoint{gp mark 3}{(4.029,4.164)}
\gppoint{gp mark 3}{(4.083,4.157)}
\gppoint{gp mark 3}{(4.137,4.162)}
\gppoint{gp mark 3}{(4.191,4.159)}
\gppoint{gp mark 3}{(4.244,4.158)}
\gppoint{gp mark 3}{(4.298,4.150)}
\gppoint{gp mark 3}{(4.352,4.151)}
\gppoint{gp mark 3}{(4.405,4.159)}
\gppoint{gp mark 3}{(4.459,4.151)}
\gppoint{gp mark 3}{(4.513,4.156)}
\gppoint{gp mark 3}{(4.567,4.150)}
\gppoint{gp mark 3}{(4.620,4.152)}
\gppoint{gp mark 3}{(4.674,4.146)}
\gppoint{gp mark 3}{(4.728,4.152)}
\gppoint{gp mark 3}{(4.782,4.152)}
\gppoint{gp mark 3}{(4.835,4.142)}
\gppoint{gp mark 3}{(4.889,4.118)}
\gppoint{gp mark 3}{(4.943,4.115)}
\gppoint{gp mark 3}{(4.996,4.122)}
\gppoint{gp mark 3}{(5.050,4.118)}
\gppoint{gp mark 3}{(5.104,4.121)}
\gppoint{gp mark 3}{(5.158,4.113)}
\gppoint{gp mark 3}{(5.211,4.122)}
\gppoint{gp mark 3}{(5.265,4.120)}
\gppoint{gp mark 3}{(5.319,4.113)}
\gppoint{gp mark 3}{(5.373,4.122)}
\gppoint{gp mark 3}{(5.426,4.113)}
\gppoint{gp mark 3}{(5.480,4.118)}
\gppoint{gp mark 3}{(5.534,4.117)}
\gppoint{gp mark 3}{(5.587,4.113)}
\gppoint{gp mark 3}{(5.641,4.115)}
\gppoint{gp mark 3}{(5.695,4.115)}
\gppoint{gp mark 3}{(5.749,4.112)}
\gppoint{gp mark 3}{(5.802,4.107)}
\gppoint{gp mark 3}{(5.856,4.113)}
\gppoint{gp mark 3}{(5.910,4.117)}
\gppoint{gp mark 3}{(5.963,4.110)}
\gppoint{gp mark 3}{(6.017,4.115)}
\gppoint{gp mark 3}{(6.071,4.111)}
\gppoint{gp mark 3}{(6.125,4.116)}
\gppoint{gp mark 3}{(6.178,4.107)}
\gppoint{gp mark 3}{(6.232,4.107)}
\gppoint{gp mark 3}{(6.286,4.110)}
\gppoint{gp mark 3}{(6.340,4.110)}
\gppoint{gp mark 3}{(6.393,4.110)}
\gppoint{gp mark 3}{(6.447,4.108)}
\gppoint{gp mark 3}{(5.621,4.757)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.808cm}}{\pgfpoint{6.447cm}{6.631cm}}
\draw[gp path] (0.000,0.308)--(0.180,0.308);
\draw[gp path] (6.447,0.308)--(6.267,0.308);
\node[gp node right] at (-0.184,0.308) {$20$};
\draw[gp path] (0.000,0.661)--(0.180,0.661);
\draw[gp path] (6.447,0.661)--(6.267,0.661);
\node[gp node right] at (-0.184,0.661) {$40$};
\draw[gp path] (0.000,1.014)--(0.180,1.014);
\draw[gp path] (6.447,1.014)--(6.267,1.014);
\node[gp node right] at (-0.184,1.014) {$60$};
\draw[gp path] (0.000,1.367)--(0.180,1.367);
\draw[gp path] (6.447,1.367)--(6.267,1.367);
\node[gp node right] at (-0.184,1.367) {$80$};
\draw[gp path] (0.000,1.720)--(0.180,1.720);
\draw[gp path] (6.447,1.720)--(6.267,1.720);
\node[gp node right] at (-0.184,1.720) {$100$};
\draw[gp path] (0.000,2.073)--(0.180,2.073);
\draw[gp path] (6.447,2.073)--(6.267,2.073);
\node[gp node right] at (-0.184,2.073) {$120$};
\draw[gp path] (0.000,2.426)--(0.180,2.426);
\draw[gp path] (6.447,2.426)--(6.267,2.426);
\node[gp node right] at (-0.184,2.426) {$140$};
\draw[gp path] (0.000,2.779)--(0.180,2.779);
\draw[gp path] (6.447,2.779)--(6.267,2.779);
\node[gp node right] at (-0.184,2.779) {$160$};
\draw[gp path] (0.000,3.132)--(0.180,3.132);
\draw[gp path] (6.447,3.132)--(6.267,3.132);
\node[gp node right] at (-0.184,3.132) {$180$};
\draw[gp path] (0.000,3.132)--(0.000,2.952);
\draw[gp path] (1.343,3.132)--(1.343,2.952);
\draw[gp path] (2.686,3.132)--(2.686,2.952);
\draw[gp path] (4.029,3.132)--(4.029,2.952);
\draw[gp path] (5.373,3.132)--(5.373,2.952);
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (-1.074,1.720) {Training loss};
\node[gp node center] at (3.223,0.000) {Batch};
\node[gp node right] at (4.979,2.798) {1-bit min global};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,2.798)--(6.079,2.798);
\draw[gp path] (0.054,2.943)--(0.107,2.586)--(0.161,2.405)--(0.215,2.280)--(0.269,2.140)%
  --(0.322,2.006)--(0.376,1.892)--(0.430,1.820)--(0.484,1.729)--(0.537,1.653)--(0.591,1.595)%
  --(0.645,1.521)--(0.698,1.458)--(0.752,1.414)--(0.806,1.366)--(0.860,1.324)--(0.913,1.280)%
  --(0.967,1.255)--(1.021,1.214)--(1.075,1.180)--(1.128,1.151)--(1.182,1.130)--(1.236,1.108)%
  --(1.289,1.098)--(1.343,1.066)--(1.397,1.039)--(1.451,1.033)--(1.504,1.016)--(1.558,0.994)%
  --(1.612,0.982)--(1.665,0.945)--(1.719,0.935)--(1.773,0.921)--(1.827,0.919)--(1.880,0.904)%
  --(1.934,0.897)--(1.988,0.882)--(2.042,0.878)--(2.095,0.876)--(2.149,0.871)--(2.203,0.858)%
  --(2.256,0.849)--(2.310,0.849)--(2.364,0.841)--(2.418,0.841)--(2.471,0.830)--(2.525,0.827)%
  --(2.579,0.816)--(2.633,0.821)--(2.686,0.809)--(2.740,0.806)--(2.794,0.801)--(2.847,0.804)%
  --(2.901,0.800)--(2.955,0.795)--(3.009,0.789)--(3.062,0.789)--(3.116,0.783)--(3.170,0.781)%
  --(3.224,0.776)--(3.277,0.747)--(3.331,0.749)--(3.385,0.741)--(3.438,0.738)--(3.492,0.737)%
  --(3.546,0.740)--(3.600,0.738)--(3.653,0.721)--(3.707,0.728)--(3.761,0.727)--(3.814,0.731)%
  --(3.868,0.726)--(3.922,0.717)--(3.976,0.724)--(4.029,0.720)--(4.083,0.719)--(4.137,0.720)%
  --(4.191,0.714)--(4.244,0.708)--(4.298,0.714)--(4.352,0.702)--(4.405,0.707)--(4.459,0.701)%
  --(4.513,0.703)--(4.567,0.701)--(4.620,0.697)--(4.674,0.702)--(4.728,0.696)--(4.782,0.688)%
  --(4.835,0.697)--(4.889,0.667)--(4.943,0.666)--(4.996,0.662)--(5.050,0.668)--(5.104,0.660)%
  --(5.158,0.665)--(5.211,0.672)--(5.265,0.663)--(5.319,0.660)--(5.373,0.660)--(5.426,0.662)%
  --(5.480,0.656)--(5.534,0.659)--(5.587,0.657)--(5.641,0.650)--(5.695,0.659)--(5.749,0.655)%
  --(5.802,0.657)--(5.856,0.657)--(5.910,0.658)--(5.963,0.660)--(6.017,0.653)--(6.071,0.650)%
  --(6.125,0.649)--(6.178,0.646)--(6.232,0.648)--(6.286,0.653)--(6.340,0.648)--(6.393,0.645)%
  --(6.447,0.646);
\gppoint{gp mark 1}{(0.054,2.943)}
\gppoint{gp mark 1}{(0.107,2.586)}
\gppoint{gp mark 1}{(0.161,2.405)}
\gppoint{gp mark 1}{(0.215,2.280)}
\gppoint{gp mark 1}{(0.269,2.140)}
\gppoint{gp mark 1}{(0.322,2.006)}
\gppoint{gp mark 1}{(0.376,1.892)}
\gppoint{gp mark 1}{(0.430,1.820)}
\gppoint{gp mark 1}{(0.484,1.729)}
\gppoint{gp mark 1}{(0.537,1.653)}
\gppoint{gp mark 1}{(0.591,1.595)}
\gppoint{gp mark 1}{(0.645,1.521)}
\gppoint{gp mark 1}{(0.698,1.458)}
\gppoint{gp mark 1}{(0.752,1.414)}
\gppoint{gp mark 1}{(0.806,1.366)}
\gppoint{gp mark 1}{(0.860,1.324)}
\gppoint{gp mark 1}{(0.913,1.280)}
\gppoint{gp mark 1}{(0.967,1.255)}
\gppoint{gp mark 1}{(1.021,1.214)}
\gppoint{gp mark 1}{(1.075,1.180)}
\gppoint{gp mark 1}{(1.128,1.151)}
\gppoint{gp mark 1}{(1.182,1.130)}
\gppoint{gp mark 1}{(1.236,1.108)}
\gppoint{gp mark 1}{(1.289,1.098)}
\gppoint{gp mark 1}{(1.343,1.066)}
\gppoint{gp mark 1}{(1.397,1.039)}
\gppoint{gp mark 1}{(1.451,1.033)}
\gppoint{gp mark 1}{(1.504,1.016)}
\gppoint{gp mark 1}{(1.558,0.994)}
\gppoint{gp mark 1}{(1.612,0.982)}
\gppoint{gp mark 1}{(1.665,0.945)}
\gppoint{gp mark 1}{(1.719,0.935)}
\gppoint{gp mark 1}{(1.773,0.921)}
\gppoint{gp mark 1}{(1.827,0.919)}
\gppoint{gp mark 1}{(1.880,0.904)}
\gppoint{gp mark 1}{(1.934,0.897)}
\gppoint{gp mark 1}{(1.988,0.882)}
\gppoint{gp mark 1}{(2.042,0.878)}
\gppoint{gp mark 1}{(2.095,0.876)}
\gppoint{gp mark 1}{(2.149,0.871)}
\gppoint{gp mark 1}{(2.203,0.858)}
\gppoint{gp mark 1}{(2.256,0.849)}
\gppoint{gp mark 1}{(2.310,0.849)}
\gppoint{gp mark 1}{(2.364,0.841)}
\gppoint{gp mark 1}{(2.418,0.841)}
\gppoint{gp mark 1}{(2.471,0.830)}
\gppoint{gp mark 1}{(2.525,0.827)}
\gppoint{gp mark 1}{(2.579,0.816)}
\gppoint{gp mark 1}{(2.633,0.821)}
\gppoint{gp mark 1}{(2.686,0.809)}
\gppoint{gp mark 1}{(2.740,0.806)}
\gppoint{gp mark 1}{(2.794,0.801)}
\gppoint{gp mark 1}{(2.847,0.804)}
\gppoint{gp mark 1}{(2.901,0.800)}
\gppoint{gp mark 1}{(2.955,0.795)}
\gppoint{gp mark 1}{(3.009,0.789)}
\gppoint{gp mark 1}{(3.062,0.789)}
\gppoint{gp mark 1}{(3.116,0.783)}
\gppoint{gp mark 1}{(3.170,0.781)}
\gppoint{gp mark 1}{(3.224,0.776)}
\gppoint{gp mark 1}{(3.277,0.747)}
\gppoint{gp mark 1}{(3.331,0.749)}
\gppoint{gp mark 1}{(3.385,0.741)}
\gppoint{gp mark 1}{(3.438,0.738)}
\gppoint{gp mark 1}{(3.492,0.737)}
\gppoint{gp mark 1}{(3.546,0.740)}
\gppoint{gp mark 1}{(3.600,0.738)}
\gppoint{gp mark 1}{(3.653,0.721)}
\gppoint{gp mark 1}{(3.707,0.728)}
\gppoint{gp mark 1}{(3.761,0.727)}
\gppoint{gp mark 1}{(3.814,0.731)}
\gppoint{gp mark 1}{(3.868,0.726)}
\gppoint{gp mark 1}{(3.922,0.717)}
\gppoint{gp mark 1}{(3.976,0.724)}
\gppoint{gp mark 1}{(4.029,0.720)}
\gppoint{gp mark 1}{(4.083,0.719)}
\gppoint{gp mark 1}{(4.137,0.720)}
\gppoint{gp mark 1}{(4.191,0.714)}
\gppoint{gp mark 1}{(4.244,0.708)}
\gppoint{gp mark 1}{(4.298,0.714)}
\gppoint{gp mark 1}{(4.352,0.702)}
\gppoint{gp mark 1}{(4.405,0.707)}
\gppoint{gp mark 1}{(4.459,0.701)}
\gppoint{gp mark 1}{(4.513,0.703)}
\gppoint{gp mark 1}{(4.567,0.701)}
\gppoint{gp mark 1}{(4.620,0.697)}
\gppoint{gp mark 1}{(4.674,0.702)}
\gppoint{gp mark 1}{(4.728,0.696)}
\gppoint{gp mark 1}{(4.782,0.688)}
\gppoint{gp mark 1}{(4.835,0.697)}
\gppoint{gp mark 1}{(4.889,0.667)}
\gppoint{gp mark 1}{(4.943,0.666)}
\gppoint{gp mark 1}{(4.996,0.662)}
\gppoint{gp mark 1}{(5.050,0.668)}
\gppoint{gp mark 1}{(5.104,0.660)}
\gppoint{gp mark 1}{(5.158,0.665)}
\gppoint{gp mark 1}{(5.211,0.672)}
\gppoint{gp mark 1}{(5.265,0.663)}
\gppoint{gp mark 1}{(5.319,0.660)}
\gppoint{gp mark 1}{(5.373,0.660)}
\gppoint{gp mark 1}{(5.426,0.662)}
\gppoint{gp mark 1}{(5.480,0.656)}
\gppoint{gp mark 1}{(5.534,0.659)}
\gppoint{gp mark 1}{(5.587,0.657)}
\gppoint{gp mark 1}{(5.641,0.650)}
\gppoint{gp mark 1}{(5.695,0.659)}
\gppoint{gp mark 1}{(5.749,0.655)}
\gppoint{gp mark 1}{(5.802,0.657)}
\gppoint{gp mark 1}{(5.856,0.657)}
\gppoint{gp mark 1}{(5.910,0.658)}
\gppoint{gp mark 1}{(5.963,0.660)}
\gppoint{gp mark 1}{(6.017,0.653)}
\gppoint{gp mark 1}{(6.071,0.650)}
\gppoint{gp mark 1}{(6.125,0.649)}
\gppoint{gp mark 1}{(6.178,0.646)}
\gppoint{gp mark 1}{(6.232,0.648)}
\gppoint{gp mark 1}{(6.286,0.653)}
\gppoint{gp mark 1}{(6.340,0.648)}
\gppoint{gp mark 1}{(6.393,0.645)}
\gppoint{gp mark 1}{(6.447,0.646)}
\gppoint{gp mark 1}{(5.621,2.798)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.490) {1-bit avg. global};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,2.490)--(6.079,2.490);
\draw[gp path] (0.054,3.091)--(0.107,2.569)--(0.161,2.449)--(0.215,2.407)--(0.269,2.338)%
  --(0.322,2.260)--(0.376,2.171)--(0.430,2.102)--(0.484,2.019)--(0.537,1.928)--(0.591,1.840)%
  --(0.645,1.776)--(0.698,1.714)--(0.752,1.659)--(0.806,1.580)--(0.860,1.533)--(0.913,1.462)%
  --(0.967,1.399)--(1.021,1.360)--(1.075,1.321)--(1.128,1.284)--(1.182,1.244)--(1.236,1.207)%
  --(1.289,1.188)--(1.343,1.154)--(1.397,1.129)--(1.451,1.108)--(1.504,1.086)--(1.558,1.060)%
  --(1.612,1.041)--(1.665,1.013)--(1.719,0.991)--(1.773,0.982)--(1.827,0.971)--(1.880,0.962)%
  --(1.934,0.957)--(1.988,0.937)--(2.042,0.929)--(2.095,0.919)--(2.149,0.900)--(2.203,0.897)%
  --(2.256,0.890)--(2.310,0.884)--(2.364,0.872)--(2.418,0.870)--(2.471,0.860)--(2.525,0.853)%
  --(2.579,0.842)--(2.633,0.840)--(2.686,0.837)--(2.740,0.819)--(2.794,0.818)--(2.847,0.823)%
  --(2.901,0.811)--(2.955,0.805)--(3.009,0.803)--(3.062,0.803)--(3.116,0.785)--(3.170,0.793)%
  --(3.224,0.782)--(3.277,0.756)--(3.331,0.758)--(3.385,0.753)--(3.438,0.750)--(3.492,0.749)%
  --(3.546,0.750)--(3.600,0.752)--(3.653,0.733)--(3.707,0.738)--(3.761,0.740)--(3.814,0.733)%
  --(3.868,0.727)--(3.922,0.725)--(3.976,0.731)--(4.029,0.720)--(4.083,0.719)--(4.137,0.723)%
  --(4.191,0.710)--(4.244,0.711)--(4.298,0.709)--(4.352,0.701)--(4.405,0.703)--(4.459,0.705)%
  --(4.513,0.706)--(4.567,0.702)--(4.620,0.702)--(4.674,0.699)--(4.728,0.695)--(4.782,0.686)%
  --(4.835,0.691)--(4.889,0.668)--(4.943,0.665)--(4.996,0.657)--(5.050,0.663)--(5.104,0.663)%
  --(5.158,0.664)--(5.211,0.663)--(5.265,0.669)--(5.319,0.657)--(5.373,0.655)--(5.426,0.657)%
  --(5.480,0.654)--(5.534,0.652)--(5.587,0.660)--(5.641,0.650)--(5.695,0.656)--(5.749,0.652)%
  --(5.802,0.648)--(5.856,0.651)--(5.910,0.650)--(5.963,0.645)--(6.017,0.648)--(6.071,0.649)%
  --(6.125,0.643)--(6.178,0.640)--(6.232,0.640)--(6.286,0.641)--(6.340,0.638)--(6.393,0.638)%
  --(6.447,0.637);
\gppoint{gp mark 2}{(0.054,3.091)}
\gppoint{gp mark 2}{(0.107,2.569)}
\gppoint{gp mark 2}{(0.161,2.449)}
\gppoint{gp mark 2}{(0.215,2.407)}
\gppoint{gp mark 2}{(0.269,2.338)}
\gppoint{gp mark 2}{(0.322,2.260)}
\gppoint{gp mark 2}{(0.376,2.171)}
\gppoint{gp mark 2}{(0.430,2.102)}
\gppoint{gp mark 2}{(0.484,2.019)}
\gppoint{gp mark 2}{(0.537,1.928)}
\gppoint{gp mark 2}{(0.591,1.840)}
\gppoint{gp mark 2}{(0.645,1.776)}
\gppoint{gp mark 2}{(0.698,1.714)}
\gppoint{gp mark 2}{(0.752,1.659)}
\gppoint{gp mark 2}{(0.806,1.580)}
\gppoint{gp mark 2}{(0.860,1.533)}
\gppoint{gp mark 2}{(0.913,1.462)}
\gppoint{gp mark 2}{(0.967,1.399)}
\gppoint{gp mark 2}{(1.021,1.360)}
\gppoint{gp mark 2}{(1.075,1.321)}
\gppoint{gp mark 2}{(1.128,1.284)}
\gppoint{gp mark 2}{(1.182,1.244)}
\gppoint{gp mark 2}{(1.236,1.207)}
\gppoint{gp mark 2}{(1.289,1.188)}
\gppoint{gp mark 2}{(1.343,1.154)}
\gppoint{gp mark 2}{(1.397,1.129)}
\gppoint{gp mark 2}{(1.451,1.108)}
\gppoint{gp mark 2}{(1.504,1.086)}
\gppoint{gp mark 2}{(1.558,1.060)}
\gppoint{gp mark 2}{(1.612,1.041)}
\gppoint{gp mark 2}{(1.665,1.013)}
\gppoint{gp mark 2}{(1.719,0.991)}
\gppoint{gp mark 2}{(1.773,0.982)}
\gppoint{gp mark 2}{(1.827,0.971)}
\gppoint{gp mark 2}{(1.880,0.962)}
\gppoint{gp mark 2}{(1.934,0.957)}
\gppoint{gp mark 2}{(1.988,0.937)}
\gppoint{gp mark 2}{(2.042,0.929)}
\gppoint{gp mark 2}{(2.095,0.919)}
\gppoint{gp mark 2}{(2.149,0.900)}
\gppoint{gp mark 2}{(2.203,0.897)}
\gppoint{gp mark 2}{(2.256,0.890)}
\gppoint{gp mark 2}{(2.310,0.884)}
\gppoint{gp mark 2}{(2.364,0.872)}
\gppoint{gp mark 2}{(2.418,0.870)}
\gppoint{gp mark 2}{(2.471,0.860)}
\gppoint{gp mark 2}{(2.525,0.853)}
\gppoint{gp mark 2}{(2.579,0.842)}
\gppoint{gp mark 2}{(2.633,0.840)}
\gppoint{gp mark 2}{(2.686,0.837)}
\gppoint{gp mark 2}{(2.740,0.819)}
\gppoint{gp mark 2}{(2.794,0.818)}
\gppoint{gp mark 2}{(2.847,0.823)}
\gppoint{gp mark 2}{(2.901,0.811)}
\gppoint{gp mark 2}{(2.955,0.805)}
\gppoint{gp mark 2}{(3.009,0.803)}
\gppoint{gp mark 2}{(3.062,0.803)}
\gppoint{gp mark 2}{(3.116,0.785)}
\gppoint{gp mark 2}{(3.170,0.793)}
\gppoint{gp mark 2}{(3.224,0.782)}
\gppoint{gp mark 2}{(3.277,0.756)}
\gppoint{gp mark 2}{(3.331,0.758)}
\gppoint{gp mark 2}{(3.385,0.753)}
\gppoint{gp mark 2}{(3.438,0.750)}
\gppoint{gp mark 2}{(3.492,0.749)}
\gppoint{gp mark 2}{(3.546,0.750)}
\gppoint{gp mark 2}{(3.600,0.752)}
\gppoint{gp mark 2}{(3.653,0.733)}
\gppoint{gp mark 2}{(3.707,0.738)}
\gppoint{gp mark 2}{(3.761,0.740)}
\gppoint{gp mark 2}{(3.814,0.733)}
\gppoint{gp mark 2}{(3.868,0.727)}
\gppoint{gp mark 2}{(3.922,0.725)}
\gppoint{gp mark 2}{(3.976,0.731)}
\gppoint{gp mark 2}{(4.029,0.720)}
\gppoint{gp mark 2}{(4.083,0.719)}
\gppoint{gp mark 2}{(4.137,0.723)}
\gppoint{gp mark 2}{(4.191,0.710)}
\gppoint{gp mark 2}{(4.244,0.711)}
\gppoint{gp mark 2}{(4.298,0.709)}
\gppoint{gp mark 2}{(4.352,0.701)}
\gppoint{gp mark 2}{(4.405,0.703)}
\gppoint{gp mark 2}{(4.459,0.705)}
\gppoint{gp mark 2}{(4.513,0.706)}
\gppoint{gp mark 2}{(4.567,0.702)}
\gppoint{gp mark 2}{(4.620,0.702)}
\gppoint{gp mark 2}{(4.674,0.699)}
\gppoint{gp mark 2}{(4.728,0.695)}
\gppoint{gp mark 2}{(4.782,0.686)}
\gppoint{gp mark 2}{(4.835,0.691)}
\gppoint{gp mark 2}{(4.889,0.668)}
\gppoint{gp mark 2}{(4.943,0.665)}
\gppoint{gp mark 2}{(4.996,0.657)}
\gppoint{gp mark 2}{(5.050,0.663)}
\gppoint{gp mark 2}{(5.104,0.663)}
\gppoint{gp mark 2}{(5.158,0.664)}
\gppoint{gp mark 2}{(5.211,0.663)}
\gppoint{gp mark 2}{(5.265,0.669)}
\gppoint{gp mark 2}{(5.319,0.657)}
\gppoint{gp mark 2}{(5.373,0.655)}
\gppoint{gp mark 2}{(5.426,0.657)}
\gppoint{gp mark 2}{(5.480,0.654)}
\gppoint{gp mark 2}{(5.534,0.652)}
\gppoint{gp mark 2}{(5.587,0.660)}
\gppoint{gp mark 2}{(5.641,0.650)}
\gppoint{gp mark 2}{(5.695,0.656)}
\gppoint{gp mark 2}{(5.749,0.652)}
\gppoint{gp mark 2}{(5.802,0.648)}
\gppoint{gp mark 2}{(5.856,0.651)}
\gppoint{gp mark 2}{(5.910,0.650)}
\gppoint{gp mark 2}{(5.963,0.645)}
\gppoint{gp mark 2}{(6.017,0.648)}
\gppoint{gp mark 2}{(6.071,0.649)}
\gppoint{gp mark 2}{(6.125,0.643)}
\gppoint{gp mark 2}{(6.178,0.640)}
\gppoint{gp mark 2}{(6.232,0.640)}
\gppoint{gp mark 2}{(6.286,0.641)}
\gppoint{gp mark 2}{(6.340,0.638)}
\gppoint{gp mark 2}{(6.393,0.638)}
\gppoint{gp mark 2}{(6.447,0.637)}
\gppoint{gp mark 2}{(5.621,2.490)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.182) {2-bit min. global};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,2.182)--(6.079,2.182);
\draw[gp path] (0.054,2.899)--(0.107,2.368)--(0.161,2.114)--(0.215,1.890)--(0.269,1.730)%
  --(0.322,1.590)--(0.376,1.482)--(0.430,1.387)--(0.484,1.308)--(0.537,1.249)--(0.591,1.204)%
  --(0.645,1.160)--(0.698,1.137)--(0.752,1.098)--(0.806,1.076)--(0.860,1.049)--(0.913,1.024)%
  --(0.967,0.993)--(1.021,0.974)--(1.075,0.955)--(1.128,0.942)--(1.182,0.922)--(1.236,0.910)%
  --(1.289,0.903)--(1.343,0.886)--(1.397,0.876)--(1.451,0.864)--(1.504,0.855)--(1.558,0.845)%
  --(1.612,0.840)--(1.665,0.803)--(1.719,0.797)--(1.773,0.792)--(1.827,0.784)--(1.880,0.778)%
  --(1.934,0.774)--(1.988,0.767)--(2.042,0.764)--(2.095,0.770)--(2.149,0.750)--(2.203,0.750)%
  --(2.256,0.750)--(2.310,0.747)--(2.364,0.750)--(2.418,0.736)--(2.471,0.735)--(2.525,0.731)%
  --(2.579,0.729)--(2.633,0.723)--(2.686,0.720)--(2.740,0.716)--(2.794,0.710)--(2.847,0.715)%
  --(2.901,0.709)--(2.955,0.707)--(3.009,0.702)--(3.062,0.707)--(3.116,0.694)--(3.170,0.696)%
  --(3.224,0.694)--(3.277,0.667)--(3.331,0.662)--(3.385,0.663)--(3.438,0.659)--(3.492,0.658)%
  --(3.546,0.663)--(3.600,0.666)--(3.653,0.653)--(3.707,0.653)--(3.761,0.655)--(3.814,0.651)%
  --(3.868,0.656)--(3.922,0.645)--(3.976,0.650)--(4.029,0.651)--(4.083,0.653)--(4.137,0.651)%
  --(4.191,0.647)--(4.244,0.642)--(4.298,0.645)--(4.352,0.640)--(4.405,0.639)--(4.459,0.642)%
  --(4.513,0.639)--(4.567,0.639)--(4.620,0.638)--(4.674,0.638)--(4.728,0.633)--(4.782,0.632)%
  --(4.835,0.635)--(4.889,0.610)--(4.943,0.604)--(4.996,0.603)--(5.050,0.612)--(5.104,0.601)%
  --(5.158,0.604)--(5.211,0.604)--(5.265,0.608)--(5.319,0.607)--(5.373,0.602)--(5.426,0.602)%
  --(5.480,0.601)--(5.534,0.602)--(5.587,0.604)--(5.641,0.603)--(5.695,0.597)--(5.749,0.601)%
  --(5.802,0.599)--(5.856,0.598)--(5.910,0.606)--(5.963,0.602)--(6.017,0.606)--(6.071,0.602)%
  --(6.125,0.597)--(6.178,0.597)--(6.232,0.602)--(6.286,0.599)--(6.340,0.597)--(6.393,0.601)%
  --(6.447,0.594);
\gppoint{gp mark 3}{(0.054,2.899)}
\gppoint{gp mark 3}{(0.107,2.368)}
\gppoint{gp mark 3}{(0.161,2.114)}
\gppoint{gp mark 3}{(0.215,1.890)}
\gppoint{gp mark 3}{(0.269,1.730)}
\gppoint{gp mark 3}{(0.322,1.590)}
\gppoint{gp mark 3}{(0.376,1.482)}
\gppoint{gp mark 3}{(0.430,1.387)}
\gppoint{gp mark 3}{(0.484,1.308)}
\gppoint{gp mark 3}{(0.537,1.249)}
\gppoint{gp mark 3}{(0.591,1.204)}
\gppoint{gp mark 3}{(0.645,1.160)}
\gppoint{gp mark 3}{(0.698,1.137)}
\gppoint{gp mark 3}{(0.752,1.098)}
\gppoint{gp mark 3}{(0.806,1.076)}
\gppoint{gp mark 3}{(0.860,1.049)}
\gppoint{gp mark 3}{(0.913,1.024)}
\gppoint{gp mark 3}{(0.967,0.993)}
\gppoint{gp mark 3}{(1.021,0.974)}
\gppoint{gp mark 3}{(1.075,0.955)}
\gppoint{gp mark 3}{(1.128,0.942)}
\gppoint{gp mark 3}{(1.182,0.922)}
\gppoint{gp mark 3}{(1.236,0.910)}
\gppoint{gp mark 3}{(1.289,0.903)}
\gppoint{gp mark 3}{(1.343,0.886)}
\gppoint{gp mark 3}{(1.397,0.876)}
\gppoint{gp mark 3}{(1.451,0.864)}
\gppoint{gp mark 3}{(1.504,0.855)}
\gppoint{gp mark 3}{(1.558,0.845)}
\gppoint{gp mark 3}{(1.612,0.840)}
\gppoint{gp mark 3}{(1.665,0.803)}
\gppoint{gp mark 3}{(1.719,0.797)}
\gppoint{gp mark 3}{(1.773,0.792)}
\gppoint{gp mark 3}{(1.827,0.784)}
\gppoint{gp mark 3}{(1.880,0.778)}
\gppoint{gp mark 3}{(1.934,0.774)}
\gppoint{gp mark 3}{(1.988,0.767)}
\gppoint{gp mark 3}{(2.042,0.764)}
\gppoint{gp mark 3}{(2.095,0.770)}
\gppoint{gp mark 3}{(2.149,0.750)}
\gppoint{gp mark 3}{(2.203,0.750)}
\gppoint{gp mark 3}{(2.256,0.750)}
\gppoint{gp mark 3}{(2.310,0.747)}
\gppoint{gp mark 3}{(2.364,0.750)}
\gppoint{gp mark 3}{(2.418,0.736)}
\gppoint{gp mark 3}{(2.471,0.735)}
\gppoint{gp mark 3}{(2.525,0.731)}
\gppoint{gp mark 3}{(2.579,0.729)}
\gppoint{gp mark 3}{(2.633,0.723)}
\gppoint{gp mark 3}{(2.686,0.720)}
\gppoint{gp mark 3}{(2.740,0.716)}
\gppoint{gp mark 3}{(2.794,0.710)}
\gppoint{gp mark 3}{(2.847,0.715)}
\gppoint{gp mark 3}{(2.901,0.709)}
\gppoint{gp mark 3}{(2.955,0.707)}
\gppoint{gp mark 3}{(3.009,0.702)}
\gppoint{gp mark 3}{(3.062,0.707)}
\gppoint{gp mark 3}{(3.116,0.694)}
\gppoint{gp mark 3}{(3.170,0.696)}
\gppoint{gp mark 3}{(3.224,0.694)}
\gppoint{gp mark 3}{(3.277,0.667)}
\gppoint{gp mark 3}{(3.331,0.662)}
\gppoint{gp mark 3}{(3.385,0.663)}
\gppoint{gp mark 3}{(3.438,0.659)}
\gppoint{gp mark 3}{(3.492,0.658)}
\gppoint{gp mark 3}{(3.546,0.663)}
\gppoint{gp mark 3}{(3.600,0.666)}
\gppoint{gp mark 3}{(3.653,0.653)}
\gppoint{gp mark 3}{(3.707,0.653)}
\gppoint{gp mark 3}{(3.761,0.655)}
\gppoint{gp mark 3}{(3.814,0.651)}
\gppoint{gp mark 3}{(3.868,0.656)}
\gppoint{gp mark 3}{(3.922,0.645)}
\gppoint{gp mark 3}{(3.976,0.650)}
\gppoint{gp mark 3}{(4.029,0.651)}
\gppoint{gp mark 3}{(4.083,0.653)}
\gppoint{gp mark 3}{(4.137,0.651)}
\gppoint{gp mark 3}{(4.191,0.647)}
\gppoint{gp mark 3}{(4.244,0.642)}
\gppoint{gp mark 3}{(4.298,0.645)}
\gppoint{gp mark 3}{(4.352,0.640)}
\gppoint{gp mark 3}{(4.405,0.639)}
\gppoint{gp mark 3}{(4.459,0.642)}
\gppoint{gp mark 3}{(4.513,0.639)}
\gppoint{gp mark 3}{(4.567,0.639)}
\gppoint{gp mark 3}{(4.620,0.638)}
\gppoint{gp mark 3}{(4.674,0.638)}
\gppoint{gp mark 3}{(4.728,0.633)}
\gppoint{gp mark 3}{(4.782,0.632)}
\gppoint{gp mark 3}{(4.835,0.635)}
\gppoint{gp mark 3}{(4.889,0.610)}
\gppoint{gp mark 3}{(4.943,0.604)}
\gppoint{gp mark 3}{(4.996,0.603)}
\gppoint{gp mark 3}{(5.050,0.612)}
\gppoint{gp mark 3}{(5.104,0.601)}
\gppoint{gp mark 3}{(5.158,0.604)}
\gppoint{gp mark 3}{(5.211,0.604)}
\gppoint{gp mark 3}{(5.265,0.608)}
\gppoint{gp mark 3}{(5.319,0.607)}
\gppoint{gp mark 3}{(5.373,0.602)}
\gppoint{gp mark 3}{(5.426,0.602)}
\gppoint{gp mark 3}{(5.480,0.601)}
\gppoint{gp mark 3}{(5.534,0.602)}
\gppoint{gp mark 3}{(5.587,0.604)}
\gppoint{gp mark 3}{(5.641,0.603)}
\gppoint{gp mark 3}{(5.695,0.597)}
\gppoint{gp mark 3}{(5.749,0.601)}
\gppoint{gp mark 3}{(5.802,0.599)}
\gppoint{gp mark 3}{(5.856,0.598)}
\gppoint{gp mark 3}{(5.910,0.606)}
\gppoint{gp mark 3}{(5.963,0.602)}
\gppoint{gp mark 3}{(6.017,0.606)}
\gppoint{gp mark 3}{(6.071,0.602)}
\gppoint{gp mark 3}{(6.125,0.597)}
\gppoint{gp mark 3}{(6.178,0.597)}
\gppoint{gp mark 3}{(6.232,0.602)}
\gppoint{gp mark 3}{(6.286,0.599)}
\gppoint{gp mark 3}{(6.340,0.597)}
\gppoint{gp mark 3}{(6.393,0.601)}
\gppoint{gp mark 3}{(6.447,0.594)}
\gppoint{gp mark 3}{(5.621,2.182)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,1.874) {2-bit avg. global};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.163,1.874)--(6.079,1.874);
\draw[gp path] (0.054,2.911)--(0.107,2.389)--(0.161,2.164)--(0.215,1.981)--(0.269,1.833)%
  --(0.322,1.693)--(0.376,1.587)--(0.430,1.494)--(0.484,1.406)--(0.537,1.344)--(0.591,1.298)%
  --(0.645,1.254)--(0.698,1.210)--(0.752,1.184)--(0.806,1.140)--(0.860,1.121)--(0.913,1.088)%
  --(0.967,1.057)--(1.021,1.042)--(1.075,1.017)--(1.128,1.005)--(1.182,0.983)--(1.236,0.963)%
  --(1.289,0.957)--(1.343,0.944)--(1.397,0.923)--(1.451,0.924)--(1.504,0.918)--(1.558,0.899)%
  --(1.612,0.890)--(1.665,0.853)--(1.719,0.851)--(1.773,0.840)--(1.827,0.844)--(1.880,0.828)%
  --(1.934,0.821)--(1.988,0.815)--(2.042,0.809)--(2.095,0.803)--(2.149,0.801)--(2.203,0.792)%
  --(2.256,0.789)--(2.310,0.786)--(2.364,0.778)--(2.418,0.774)--(2.471,0.768)--(2.525,0.765)%
  --(2.579,0.762)--(2.633,0.757)--(2.686,0.752)--(2.740,0.747)--(2.794,0.745)--(2.847,0.746)%
  --(2.901,0.738)--(2.955,0.741)--(3.009,0.734)--(3.062,0.731)--(3.116,0.721)--(3.170,0.728)%
  --(3.224,0.725)--(3.277,0.696)--(3.331,0.693)--(3.385,0.694)--(3.438,0.694)--(3.492,0.693)%
  --(3.546,0.688)--(3.600,0.692)--(3.653,0.681)--(3.707,0.681)--(3.761,0.684)--(3.814,0.676)%
  --(3.868,0.678)--(3.922,0.675)--(3.976,0.674)--(4.029,0.675)--(4.083,0.672)--(4.137,0.677)%
  --(4.191,0.667)--(4.244,0.671)--(4.298,0.668)--(4.352,0.667)--(4.405,0.667)--(4.459,0.663)%
  --(4.513,0.668)--(4.567,0.662)--(4.620,0.660)--(4.674,0.661)--(4.728,0.659)--(4.782,0.659)%
  --(4.835,0.655)--(4.889,0.630)--(4.943,0.630)--(4.996,0.623)--(5.050,0.628)--(5.104,0.624)%
  --(5.158,0.625)--(5.211,0.630)--(5.265,0.631)--(5.319,0.629)--(5.373,0.625)--(5.426,0.626)%
  --(5.480,0.619)--(5.534,0.627)--(5.587,0.626)--(5.641,0.621)--(5.695,0.619)--(5.749,0.626)%
  --(5.802,0.623)--(5.856,0.628)--(5.910,0.626)--(5.963,0.621)--(6.017,0.626)--(6.071,0.619)%
  --(6.125,0.619)--(6.178,0.618)--(6.232,0.623)--(6.286,0.621)--(6.340,0.615)--(6.393,0.618)%
  --(6.447,0.618);
\gppoint{gp mark 4}{(0.054,2.911)}
\gppoint{gp mark 4}{(0.107,2.389)}
\gppoint{gp mark 4}{(0.161,2.164)}
\gppoint{gp mark 4}{(0.215,1.981)}
\gppoint{gp mark 4}{(0.269,1.833)}
\gppoint{gp mark 4}{(0.322,1.693)}
\gppoint{gp mark 4}{(0.376,1.587)}
\gppoint{gp mark 4}{(0.430,1.494)}
\gppoint{gp mark 4}{(0.484,1.406)}
\gppoint{gp mark 4}{(0.537,1.344)}
\gppoint{gp mark 4}{(0.591,1.298)}
\gppoint{gp mark 4}{(0.645,1.254)}
\gppoint{gp mark 4}{(0.698,1.210)}
\gppoint{gp mark 4}{(0.752,1.184)}
\gppoint{gp mark 4}{(0.806,1.140)}
\gppoint{gp mark 4}{(0.860,1.121)}
\gppoint{gp mark 4}{(0.913,1.088)}
\gppoint{gp mark 4}{(0.967,1.057)}
\gppoint{gp mark 4}{(1.021,1.042)}
\gppoint{gp mark 4}{(1.075,1.017)}
\gppoint{gp mark 4}{(1.128,1.005)}
\gppoint{gp mark 4}{(1.182,0.983)}
\gppoint{gp mark 4}{(1.236,0.963)}
\gppoint{gp mark 4}{(1.289,0.957)}
\gppoint{gp mark 4}{(1.343,0.944)}
\gppoint{gp mark 4}{(1.397,0.923)}
\gppoint{gp mark 4}{(1.451,0.924)}
\gppoint{gp mark 4}{(1.504,0.918)}
\gppoint{gp mark 4}{(1.558,0.899)}
\gppoint{gp mark 4}{(1.612,0.890)}
\gppoint{gp mark 4}{(1.665,0.853)}
\gppoint{gp mark 4}{(1.719,0.851)}
\gppoint{gp mark 4}{(1.773,0.840)}
\gppoint{gp mark 4}{(1.827,0.844)}
\gppoint{gp mark 4}{(1.880,0.828)}
\gppoint{gp mark 4}{(1.934,0.821)}
\gppoint{gp mark 4}{(1.988,0.815)}
\gppoint{gp mark 4}{(2.042,0.809)}
\gppoint{gp mark 4}{(2.095,0.803)}
\gppoint{gp mark 4}{(2.149,0.801)}
\gppoint{gp mark 4}{(2.203,0.792)}
\gppoint{gp mark 4}{(2.256,0.789)}
\gppoint{gp mark 4}{(2.310,0.786)}
\gppoint{gp mark 4}{(2.364,0.778)}
\gppoint{gp mark 4}{(2.418,0.774)}
\gppoint{gp mark 4}{(2.471,0.768)}
\gppoint{gp mark 4}{(2.525,0.765)}
\gppoint{gp mark 4}{(2.579,0.762)}
\gppoint{gp mark 4}{(2.633,0.757)}
\gppoint{gp mark 4}{(2.686,0.752)}
\gppoint{gp mark 4}{(2.740,0.747)}
\gppoint{gp mark 4}{(2.794,0.745)}
\gppoint{gp mark 4}{(2.847,0.746)}
\gppoint{gp mark 4}{(2.901,0.738)}
\gppoint{gp mark 4}{(2.955,0.741)}
\gppoint{gp mark 4}{(3.009,0.734)}
\gppoint{gp mark 4}{(3.062,0.731)}
\gppoint{gp mark 4}{(3.116,0.721)}
\gppoint{gp mark 4}{(3.170,0.728)}
\gppoint{gp mark 4}{(3.224,0.725)}
\gppoint{gp mark 4}{(3.277,0.696)}
\gppoint{gp mark 4}{(3.331,0.693)}
\gppoint{gp mark 4}{(3.385,0.694)}
\gppoint{gp mark 4}{(3.438,0.694)}
\gppoint{gp mark 4}{(3.492,0.693)}
\gppoint{gp mark 4}{(3.546,0.688)}
\gppoint{gp mark 4}{(3.600,0.692)}
\gppoint{gp mark 4}{(3.653,0.681)}
\gppoint{gp mark 4}{(3.707,0.681)}
\gppoint{gp mark 4}{(3.761,0.684)}
\gppoint{gp mark 4}{(3.814,0.676)}
\gppoint{gp mark 4}{(3.868,0.678)}
\gppoint{gp mark 4}{(3.922,0.675)}
\gppoint{gp mark 4}{(3.976,0.674)}
\gppoint{gp mark 4}{(4.029,0.675)}
\gppoint{gp mark 4}{(4.083,0.672)}
\gppoint{gp mark 4}{(4.137,0.677)}
\gppoint{gp mark 4}{(4.191,0.667)}
\gppoint{gp mark 4}{(4.244,0.671)}
\gppoint{gp mark 4}{(4.298,0.668)}
\gppoint{gp mark 4}{(4.352,0.667)}
\gppoint{gp mark 4}{(4.405,0.667)}
\gppoint{gp mark 4}{(4.459,0.663)}
\gppoint{gp mark 4}{(4.513,0.668)}
\gppoint{gp mark 4}{(4.567,0.662)}
\gppoint{gp mark 4}{(4.620,0.660)}
\gppoint{gp mark 4}{(4.674,0.661)}
\gppoint{gp mark 4}{(4.728,0.659)}
\gppoint{gp mark 4}{(4.782,0.659)}
\gppoint{gp mark 4}{(4.835,0.655)}
\gppoint{gp mark 4}{(4.889,0.630)}
\gppoint{gp mark 4}{(4.943,0.630)}
\gppoint{gp mark 4}{(4.996,0.623)}
\gppoint{gp mark 4}{(5.050,0.628)}
\gppoint{gp mark 4}{(5.104,0.624)}
\gppoint{gp mark 4}{(5.158,0.625)}
\gppoint{gp mark 4}{(5.211,0.630)}
\gppoint{gp mark 4}{(5.265,0.631)}
\gppoint{gp mark 4}{(5.319,0.629)}
\gppoint{gp mark 4}{(5.373,0.625)}
\gppoint{gp mark 4}{(5.426,0.626)}
\gppoint{gp mark 4}{(5.480,0.619)}
\gppoint{gp mark 4}{(5.534,0.627)}
\gppoint{gp mark 4}{(5.587,0.626)}
\gppoint{gp mark 4}{(5.641,0.621)}
\gppoint{gp mark 4}{(5.695,0.619)}
\gppoint{gp mark 4}{(5.749,0.626)}
\gppoint{gp mark 4}{(5.802,0.623)}
\gppoint{gp mark 4}{(5.856,0.628)}
\gppoint{gp mark 4}{(5.910,0.626)}
\gppoint{gp mark 4}{(5.963,0.621)}
\gppoint{gp mark 4}{(6.017,0.626)}
\gppoint{gp mark 4}{(6.071,0.619)}
\gppoint{gp mark 4}{(6.125,0.619)}
\gppoint{gp mark 4}{(6.178,0.618)}
\gppoint{gp mark 4}{(6.232,0.623)}
\gppoint{gp mark 4}{(6.286,0.621)}
\gppoint{gp mark 4}{(6.340,0.615)}
\gppoint{gp mark 4}{(6.393,0.618)}
\gppoint{gp mark 4}{(6.447,0.618)}
\gppoint{gp mark 4}{(5.621,1.874)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,1.566) {1-bit avg. col. wise};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.163,1.566)--(6.079,1.566);
\draw[gp path] (0.054,3.031)--(0.107,2.496)--(0.161,2.293)--(0.215,2.121)--(0.269,1.931)%
  --(0.322,1.786)--(0.376,1.650)--(0.430,1.549)--(0.484,1.452)--(0.537,1.381)--(0.591,1.332)%
  --(0.645,1.279)--(0.698,1.245)--(0.752,1.208)--(0.806,1.163)--(0.860,1.137)--(0.913,1.098)%
  --(0.967,1.075)--(1.021,1.049)--(1.075,1.035)--(1.128,1.028)--(1.182,1.000)--(1.236,0.986)%
  --(1.289,0.984)--(1.343,0.972)--(1.397,0.950)--(1.451,0.942)--(1.504,0.937)--(1.558,0.925)%
  --(1.612,0.916)--(1.665,0.884)--(1.719,0.874)--(1.773,0.870)--(1.827,0.867)--(1.880,0.858)%
  --(1.934,0.852)--(1.988,0.834)--(2.042,0.834)--(2.095,0.837)--(2.149,0.821)--(2.203,0.822)%
  --(2.256,0.812)--(2.310,0.815)--(2.364,0.810)--(2.418,0.794)--(2.471,0.792)--(2.525,0.793)%
  --(2.579,0.783)--(2.633,0.788)--(2.686,0.778)--(2.740,0.776)--(2.794,0.769)--(2.847,0.770)%
  --(2.901,0.765)--(2.955,0.756)--(3.009,0.754)--(3.062,0.756)--(3.116,0.747)--(3.170,0.752)%
  --(3.224,0.742)--(3.277,0.717)--(3.331,0.716)--(3.385,0.712)--(3.438,0.710)--(3.492,0.711)%
  --(3.546,0.711)--(3.600,0.714)--(3.653,0.697)--(3.707,0.705)--(3.761,0.702)--(3.814,0.701)%
  --(3.868,0.701)--(3.922,0.697)--(3.976,0.694)--(4.029,0.695)--(4.083,0.692)--(4.137,0.695)%
  --(4.191,0.680)--(4.244,0.690)--(4.298,0.683)--(4.352,0.685)--(4.405,0.680)--(4.459,0.675)%
  --(4.513,0.680)--(4.567,0.680)--(4.620,0.677)--(4.674,0.676)--(4.728,0.673)--(4.782,0.670)%
  --(4.835,0.673)--(4.889,0.645)--(4.943,0.644)--(4.996,0.642)--(5.050,0.646)--(5.104,0.641)%
  --(5.158,0.644)--(5.211,0.642)--(5.265,0.650)--(5.319,0.635)--(5.373,0.638)--(5.426,0.638)%
  --(5.480,0.632)--(5.534,0.638)--(5.587,0.638)--(5.641,0.633)--(5.695,0.638)--(5.749,0.630)%
  --(5.802,0.638)--(5.856,0.633)--(5.910,0.642)--(5.963,0.634)--(6.017,0.638)--(6.071,0.632)%
  --(6.125,0.632)--(6.178,0.627)--(6.232,0.635)--(6.286,0.633)--(6.340,0.629)--(6.393,0.625)%
  --(6.447,0.626);
\gppoint{gp mark 5}{(0.054,3.031)}
\gppoint{gp mark 5}{(0.107,2.496)}
\gppoint{gp mark 5}{(0.161,2.293)}
\gppoint{gp mark 5}{(0.215,2.121)}
\gppoint{gp mark 5}{(0.269,1.931)}
\gppoint{gp mark 5}{(0.322,1.786)}
\gppoint{gp mark 5}{(0.376,1.650)}
\gppoint{gp mark 5}{(0.430,1.549)}
\gppoint{gp mark 5}{(0.484,1.452)}
\gppoint{gp mark 5}{(0.537,1.381)}
\gppoint{gp mark 5}{(0.591,1.332)}
\gppoint{gp mark 5}{(0.645,1.279)}
\gppoint{gp mark 5}{(0.698,1.245)}
\gppoint{gp mark 5}{(0.752,1.208)}
\gppoint{gp mark 5}{(0.806,1.163)}
\gppoint{gp mark 5}{(0.860,1.137)}
\gppoint{gp mark 5}{(0.913,1.098)}
\gppoint{gp mark 5}{(0.967,1.075)}
\gppoint{gp mark 5}{(1.021,1.049)}
\gppoint{gp mark 5}{(1.075,1.035)}
\gppoint{gp mark 5}{(1.128,1.028)}
\gppoint{gp mark 5}{(1.182,1.000)}
\gppoint{gp mark 5}{(1.236,0.986)}
\gppoint{gp mark 5}{(1.289,0.984)}
\gppoint{gp mark 5}{(1.343,0.972)}
\gppoint{gp mark 5}{(1.397,0.950)}
\gppoint{gp mark 5}{(1.451,0.942)}
\gppoint{gp mark 5}{(1.504,0.937)}
\gppoint{gp mark 5}{(1.558,0.925)}
\gppoint{gp mark 5}{(1.612,0.916)}
\gppoint{gp mark 5}{(1.665,0.884)}
\gppoint{gp mark 5}{(1.719,0.874)}
\gppoint{gp mark 5}{(1.773,0.870)}
\gppoint{gp mark 5}{(1.827,0.867)}
\gppoint{gp mark 5}{(1.880,0.858)}
\gppoint{gp mark 5}{(1.934,0.852)}
\gppoint{gp mark 5}{(1.988,0.834)}
\gppoint{gp mark 5}{(2.042,0.834)}
\gppoint{gp mark 5}{(2.095,0.837)}
\gppoint{gp mark 5}{(2.149,0.821)}
\gppoint{gp mark 5}{(2.203,0.822)}
\gppoint{gp mark 5}{(2.256,0.812)}
\gppoint{gp mark 5}{(2.310,0.815)}
\gppoint{gp mark 5}{(2.364,0.810)}
\gppoint{gp mark 5}{(2.418,0.794)}
\gppoint{gp mark 5}{(2.471,0.792)}
\gppoint{gp mark 5}{(2.525,0.793)}
\gppoint{gp mark 5}{(2.579,0.783)}
\gppoint{gp mark 5}{(2.633,0.788)}
\gppoint{gp mark 5}{(2.686,0.778)}
\gppoint{gp mark 5}{(2.740,0.776)}
\gppoint{gp mark 5}{(2.794,0.769)}
\gppoint{gp mark 5}{(2.847,0.770)}
\gppoint{gp mark 5}{(2.901,0.765)}
\gppoint{gp mark 5}{(2.955,0.756)}
\gppoint{gp mark 5}{(3.009,0.754)}
\gppoint{gp mark 5}{(3.062,0.756)}
\gppoint{gp mark 5}{(3.116,0.747)}
\gppoint{gp mark 5}{(3.170,0.752)}
\gppoint{gp mark 5}{(3.224,0.742)}
\gppoint{gp mark 5}{(3.277,0.717)}
\gppoint{gp mark 5}{(3.331,0.716)}
\gppoint{gp mark 5}{(3.385,0.712)}
\gppoint{gp mark 5}{(3.438,0.710)}
\gppoint{gp mark 5}{(3.492,0.711)}
\gppoint{gp mark 5}{(3.546,0.711)}
\gppoint{gp mark 5}{(3.600,0.714)}
\gppoint{gp mark 5}{(3.653,0.697)}
\gppoint{gp mark 5}{(3.707,0.705)}
\gppoint{gp mark 5}{(3.761,0.702)}
\gppoint{gp mark 5}{(3.814,0.701)}
\gppoint{gp mark 5}{(3.868,0.701)}
\gppoint{gp mark 5}{(3.922,0.697)}
\gppoint{gp mark 5}{(3.976,0.694)}
\gppoint{gp mark 5}{(4.029,0.695)}
\gppoint{gp mark 5}{(4.083,0.692)}
\gppoint{gp mark 5}{(4.137,0.695)}
\gppoint{gp mark 5}{(4.191,0.680)}
\gppoint{gp mark 5}{(4.244,0.690)}
\gppoint{gp mark 5}{(4.298,0.683)}
\gppoint{gp mark 5}{(4.352,0.685)}
\gppoint{gp mark 5}{(4.405,0.680)}
\gppoint{gp mark 5}{(4.459,0.675)}
\gppoint{gp mark 5}{(4.513,0.680)}
\gppoint{gp mark 5}{(4.567,0.680)}
\gppoint{gp mark 5}{(4.620,0.677)}
\gppoint{gp mark 5}{(4.674,0.676)}
\gppoint{gp mark 5}{(4.728,0.673)}
\gppoint{gp mark 5}{(4.782,0.670)}
\gppoint{gp mark 5}{(4.835,0.673)}
\gppoint{gp mark 5}{(4.889,0.645)}
\gppoint{gp mark 5}{(4.943,0.644)}
\gppoint{gp mark 5}{(4.996,0.642)}
\gppoint{gp mark 5}{(5.050,0.646)}
\gppoint{gp mark 5}{(5.104,0.641)}
\gppoint{gp mark 5}{(5.158,0.644)}
\gppoint{gp mark 5}{(5.211,0.642)}
\gppoint{gp mark 5}{(5.265,0.650)}
\gppoint{gp mark 5}{(5.319,0.635)}
\gppoint{gp mark 5}{(5.373,0.638)}
\gppoint{gp mark 5}{(5.426,0.638)}
\gppoint{gp mark 5}{(5.480,0.632)}
\gppoint{gp mark 5}{(5.534,0.638)}
\gppoint{gp mark 5}{(5.587,0.638)}
\gppoint{gp mark 5}{(5.641,0.633)}
\gppoint{gp mark 5}{(5.695,0.638)}
\gppoint{gp mark 5}{(5.749,0.630)}
\gppoint{gp mark 5}{(5.802,0.638)}
\gppoint{gp mark 5}{(5.856,0.633)}
\gppoint{gp mark 5}{(5.910,0.642)}
\gppoint{gp mark 5}{(5.963,0.634)}
\gppoint{gp mark 5}{(6.017,0.638)}
\gppoint{gp mark 5}{(6.071,0.632)}
\gppoint{gp mark 5}{(6.125,0.632)}
\gppoint{gp mark 5}{(6.178,0.627)}
\gppoint{gp mark 5}{(6.232,0.635)}
\gppoint{gp mark 5}{(6.286,0.633)}
\gppoint{gp mark 5}{(6.340,0.629)}
\gppoint{gp mark 5}{(6.393,0.625)}
\gppoint{gp mark 5}{(6.447,0.626)}
\gppoint{gp mark 5}{(5.621,1.566)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,1.258) {Non-quantized};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,1.258)--(6.079,1.258);
\draw[gp path] (0.054,2.840)--(0.107,2.345)--(0.161,2.103)--(0.215,1.894)--(0.269,1.730)%
  --(0.322,1.592)--(0.376,1.487)--(0.430,1.404)--(0.484,1.325)--(0.537,1.270)--(0.591,1.203)%
  --(0.645,1.173)--(0.698,1.131)--(0.752,1.105)--(0.806,1.075)--(0.860,1.051)--(0.913,1.027)%
  --(0.967,1.003)--(1.021,0.989)--(1.075,0.972)--(1.128,0.952)--(1.182,0.945)--(1.236,0.925)%
  --(1.289,0.918)--(1.343,0.900)--(1.397,0.893)--(1.451,0.874)--(1.504,0.866)--(1.558,0.861)%
  --(1.612,0.852)--(1.665,0.820)--(1.719,0.815)--(1.773,0.808)--(1.827,0.798)--(1.880,0.804)%
  --(1.934,0.798)--(1.988,0.786)--(2.042,0.783)--(2.095,0.775)--(2.149,0.770)--(2.203,0.768)%
  --(2.256,0.768)--(2.310,0.759)--(2.364,0.757)--(2.418,0.746)--(2.471,0.749)--(2.525,0.744)%
  --(2.579,0.734)--(2.633,0.731)--(2.686,0.732)--(2.740,0.726)--(2.794,0.732)--(2.847,0.717)%
  --(2.901,0.716)--(2.955,0.721)--(3.009,0.712)--(3.062,0.713)--(3.116,0.712)--(3.170,0.712)%
  --(3.224,0.702)--(3.277,0.682)--(3.331,0.679)--(3.385,0.676)--(3.438,0.676)--(3.492,0.670)%
  --(3.546,0.673)--(3.600,0.671)--(3.653,0.672)--(3.707,0.669)--(3.761,0.666)--(3.814,0.671)%
  --(3.868,0.665)--(3.922,0.668)--(3.976,0.661)--(4.029,0.664)--(4.083,0.657)--(4.137,0.662)%
  --(4.191,0.659)--(4.244,0.658)--(4.298,0.650)--(4.352,0.651)--(4.405,0.659)--(4.459,0.651)%
  --(4.513,0.656)--(4.567,0.651)--(4.620,0.652)--(4.674,0.646)--(4.728,0.652)--(4.782,0.652)%
  --(4.835,0.642)--(4.889,0.618)--(4.943,0.615)--(4.996,0.622)--(5.050,0.618)--(5.104,0.621)%
  --(5.158,0.614)--(5.211,0.622)--(5.265,0.620)--(5.319,0.613)--(5.373,0.622)--(5.426,0.613)%
  --(5.480,0.618)--(5.534,0.618)--(5.587,0.613)--(5.641,0.615)--(5.695,0.615)--(5.749,0.612)%
  --(5.802,0.607)--(5.856,0.613)--(5.910,0.617)--(5.963,0.610)--(6.017,0.615)--(6.071,0.611)%
  --(6.125,0.616)--(6.178,0.607)--(6.232,0.608)--(6.286,0.610)--(6.340,0.610)--(6.393,0.610)%
  --(6.447,0.608);
\gppoint{gp mark 3}{(0.054,2.840)}
\gppoint{gp mark 3}{(0.107,2.345)}
\gppoint{gp mark 3}{(0.161,2.103)}
\gppoint{gp mark 3}{(0.215,1.894)}
\gppoint{gp mark 3}{(0.269,1.730)}
\gppoint{gp mark 3}{(0.322,1.592)}
\gppoint{gp mark 3}{(0.376,1.487)}
\gppoint{gp mark 3}{(0.430,1.404)}
\gppoint{gp mark 3}{(0.484,1.325)}
\gppoint{gp mark 3}{(0.537,1.270)}
\gppoint{gp mark 3}{(0.591,1.203)}
\gppoint{gp mark 3}{(0.645,1.173)}
\gppoint{gp mark 3}{(0.698,1.131)}
\gppoint{gp mark 3}{(0.752,1.105)}
\gppoint{gp mark 3}{(0.806,1.075)}
\gppoint{gp mark 3}{(0.860,1.051)}
\gppoint{gp mark 3}{(0.913,1.027)}
\gppoint{gp mark 3}{(0.967,1.003)}
\gppoint{gp mark 3}{(1.021,0.989)}
\gppoint{gp mark 3}{(1.075,0.972)}
\gppoint{gp mark 3}{(1.128,0.952)}
\gppoint{gp mark 3}{(1.182,0.945)}
\gppoint{gp mark 3}{(1.236,0.925)}
\gppoint{gp mark 3}{(1.289,0.918)}
\gppoint{gp mark 3}{(1.343,0.900)}
\gppoint{gp mark 3}{(1.397,0.893)}
\gppoint{gp mark 3}{(1.451,0.874)}
\gppoint{gp mark 3}{(1.504,0.866)}
\gppoint{gp mark 3}{(1.558,0.861)}
\gppoint{gp mark 3}{(1.612,0.852)}
\gppoint{gp mark 3}{(1.665,0.820)}
\gppoint{gp mark 3}{(1.719,0.815)}
\gppoint{gp mark 3}{(1.773,0.808)}
\gppoint{gp mark 3}{(1.827,0.798)}
\gppoint{gp mark 3}{(1.880,0.804)}
\gppoint{gp mark 3}{(1.934,0.798)}
\gppoint{gp mark 3}{(1.988,0.786)}
\gppoint{gp mark 3}{(2.042,0.783)}
\gppoint{gp mark 3}{(2.095,0.775)}
\gppoint{gp mark 3}{(2.149,0.770)}
\gppoint{gp mark 3}{(2.203,0.768)}
\gppoint{gp mark 3}{(2.256,0.768)}
\gppoint{gp mark 3}{(2.310,0.759)}
\gppoint{gp mark 3}{(2.364,0.757)}
\gppoint{gp mark 3}{(2.418,0.746)}
\gppoint{gp mark 3}{(2.471,0.749)}
\gppoint{gp mark 3}{(2.525,0.744)}
\gppoint{gp mark 3}{(2.579,0.734)}
\gppoint{gp mark 3}{(2.633,0.731)}
\gppoint{gp mark 3}{(2.686,0.732)}
\gppoint{gp mark 3}{(2.740,0.726)}
\gppoint{gp mark 3}{(2.794,0.732)}
\gppoint{gp mark 3}{(2.847,0.717)}
\gppoint{gp mark 3}{(2.901,0.716)}
\gppoint{gp mark 3}{(2.955,0.721)}
\gppoint{gp mark 3}{(3.009,0.712)}
\gppoint{gp mark 3}{(3.062,0.713)}
\gppoint{gp mark 3}{(3.116,0.712)}
\gppoint{gp mark 3}{(3.170,0.712)}
\gppoint{gp mark 3}{(3.224,0.702)}
\gppoint{gp mark 3}{(3.277,0.682)}
\gppoint{gp mark 3}{(3.331,0.679)}
\gppoint{gp mark 3}{(3.385,0.676)}
\gppoint{gp mark 3}{(3.438,0.676)}
\gppoint{gp mark 3}{(3.492,0.670)}
\gppoint{gp mark 3}{(3.546,0.673)}
\gppoint{gp mark 3}{(3.600,0.671)}
\gppoint{gp mark 3}{(3.653,0.672)}
\gppoint{gp mark 3}{(3.707,0.669)}
\gppoint{gp mark 3}{(3.761,0.666)}
\gppoint{gp mark 3}{(3.814,0.671)}
\gppoint{gp mark 3}{(3.868,0.665)}
\gppoint{gp mark 3}{(3.922,0.668)}
\gppoint{gp mark 3}{(3.976,0.661)}
\gppoint{gp mark 3}{(4.029,0.664)}
\gppoint{gp mark 3}{(4.083,0.657)}
\gppoint{gp mark 3}{(4.137,0.662)}
\gppoint{gp mark 3}{(4.191,0.659)}
\gppoint{gp mark 3}{(4.244,0.658)}
\gppoint{gp mark 3}{(4.298,0.650)}
\gppoint{gp mark 3}{(4.352,0.651)}
\gppoint{gp mark 3}{(4.405,0.659)}
\gppoint{gp mark 3}{(4.459,0.651)}
\gppoint{gp mark 3}{(4.513,0.656)}
\gppoint{gp mark 3}{(4.567,0.651)}
\gppoint{gp mark 3}{(4.620,0.652)}
\gppoint{gp mark 3}{(4.674,0.646)}
\gppoint{gp mark 3}{(4.728,0.652)}
\gppoint{gp mark 3}{(4.782,0.652)}
\gppoint{gp mark 3}{(4.835,0.642)}
\gppoint{gp mark 3}{(4.889,0.618)}
\gppoint{gp mark 3}{(4.943,0.615)}
\gppoint{gp mark 3}{(4.996,0.622)}
\gppoint{gp mark 3}{(5.050,0.618)}
\gppoint{gp mark 3}{(5.104,0.621)}
\gppoint{gp mark 3}{(5.158,0.614)}
\gppoint{gp mark 3}{(5.211,0.622)}
\gppoint{gp mark 3}{(5.265,0.620)}
\gppoint{gp mark 3}{(5.319,0.613)}
\gppoint{gp mark 3}{(5.373,0.622)}
\gppoint{gp mark 3}{(5.426,0.613)}
\gppoint{gp mark 3}{(5.480,0.618)}
\gppoint{gp mark 3}{(5.534,0.618)}
\gppoint{gp mark 3}{(5.587,0.613)}
\gppoint{gp mark 3}{(5.641,0.615)}
\gppoint{gp mark 3}{(5.695,0.615)}
\gppoint{gp mark 3}{(5.749,0.612)}
\gppoint{gp mark 3}{(5.802,0.607)}
\gppoint{gp mark 3}{(5.856,0.613)}
\gppoint{gp mark 3}{(5.910,0.617)}
\gppoint{gp mark 3}{(5.963,0.610)}
\gppoint{gp mark 3}{(6.017,0.615)}
\gppoint{gp mark 3}{(6.071,0.611)}
\gppoint{gp mark 3}{(6.125,0.616)}
\gppoint{gp mark 3}{(6.178,0.607)}
\gppoint{gp mark 3}{(6.232,0.608)}
\gppoint{gp mark 3}{(6.286,0.610)}
\gppoint{gp mark 3}{(6.340,0.610)}
\gppoint{gp mark 3}{(6.393,0.610)}
\gppoint{gp mark 3}{(6.447,0.608)}
\gppoint{gp mark 3}{(5.621,1.258)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.308cm}}{\pgfpoint{6.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/quantized/plotnormalize.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Sat 15 Apr 05:24:33 2017
\path (0.000,0.000) rectangle (7.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.808)--(0.180,3.808);
\draw[gp path] (6.447,3.808)--(6.267,3.808);
\node[gp node right] at (-0.184,3.808) {$20$};
\draw[gp path] (0.000,4.161)--(0.180,4.161);
\draw[gp path] (6.447,4.161)--(6.267,4.161);
\node[gp node right] at (-0.184,4.161) {$40$};
\draw[gp path] (0.000,4.514)--(0.180,4.514);
\draw[gp path] (6.447,4.514)--(6.267,4.514);
\node[gp node right] at (-0.184,4.514) {$60$};
\draw[gp path] (0.000,4.867)--(0.180,4.867);
\draw[gp path] (6.447,4.867)--(6.267,4.867);
\node[gp node right] at (-0.184,4.867) {$80$};
\draw[gp path] (0.000,5.220)--(0.180,5.220);
\draw[gp path] (6.447,5.220)--(6.267,5.220);
\node[gp node right] at (-0.184,5.220) {$100$};
\draw[gp path] (0.000,5.572)--(0.180,5.572);
\draw[gp path] (6.447,5.572)--(6.267,5.572);
\node[gp node right] at (-0.184,5.572) {$120$};
\draw[gp path] (0.000,5.925)--(0.180,5.925);
\draw[gp path] (6.447,5.925)--(6.267,5.925);
\node[gp node right] at (-0.184,5.925) {$140$};
\draw[gp path] (0.000,6.278)--(0.180,6.278);
\draw[gp path] (6.447,6.278)--(6.267,6.278);
\node[gp node right] at (-0.184,6.278) {$160$};
\draw[gp path] (0.000,6.631)--(0.180,6.631);
\draw[gp path] (6.447,6.631)--(6.267,6.631);
\node[gp node right] at (-0.184,6.631) {$180$};
\draw[gp path] (0.000,3.808)--(0.000,3.988);
\draw[gp path] (0.000,6.631)--(0.000,6.451);
\node[gp node center] at (0.000,3.500) {$0$};
\draw[gp path] (1.343,3.808)--(1.343,3.988);
\draw[gp path] (1.343,6.631)--(1.343,6.451);
\node[gp node center] at (1.343,3.500) {$25000$};
\draw[gp path] (2.686,3.808)--(2.686,3.988);
\draw[gp path] (2.686,6.631)--(2.686,6.451);
\node[gp node center] at (2.686,3.500) {$50000$};
\draw[gp path] (4.029,3.808)--(4.029,3.988);
\draw[gp path] (4.029,6.631)--(4.029,6.451);
\node[gp node center] at (4.029,3.500) {$75000$};
\draw[gp path] (5.373,3.808)--(5.373,3.988);
\draw[gp path] (5.373,6.631)--(5.373,6.451);
\node[gp node center] at (5.373,3.500) {$100000$};
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (-1.074,5.219) {Training loss};
\node[gp node right] at (4.979,6.297) {Layer+Globally drop 99\%};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,6.297)--(6.079,6.297);
\draw[gp path] (0.054,6.340)--(0.107,5.844)--(0.161,5.602)--(0.215,5.393)--(0.269,5.230)%
  --(0.322,5.092)--(0.376,4.986)--(0.430,4.904)--(0.484,4.824)--(0.537,4.770)--(0.591,4.703)%
  --(0.645,4.673)--(0.698,4.631)--(0.752,4.605)--(0.806,4.575)--(0.860,4.551)--(0.913,4.527)%
  --(0.967,4.503)--(1.021,4.488)--(1.075,4.472)--(1.128,4.452)--(1.182,4.445)--(1.236,4.425)%
  --(1.289,4.418)--(1.343,4.400)--(1.397,4.393)--(1.451,4.373)--(1.504,4.366)--(1.558,4.361)%
  --(1.612,4.352)--(1.665,4.319)--(1.719,4.314)--(1.773,4.308)--(1.827,4.298)--(1.880,4.304)%
  --(1.934,4.298)--(1.988,4.286)--(2.042,4.283)--(2.095,4.275)--(2.149,4.270)--(2.203,4.267)%
  --(2.256,4.268)--(2.310,4.259)--(2.364,4.257)--(2.418,4.246)--(2.471,4.249)--(2.525,4.244)%
  --(2.579,4.234)--(2.633,4.231)--(2.686,4.232)--(2.740,4.226)--(2.794,4.232)--(2.847,4.216)%
  --(2.901,4.216)--(2.955,4.221)--(3.009,4.212)--(3.062,4.213)--(3.116,4.212)--(3.170,4.212)%
  --(3.224,4.202)--(3.277,4.182)--(3.331,4.179)--(3.385,4.176)--(3.438,4.176)--(3.492,4.170)%
  --(3.546,4.173)--(3.600,4.171)--(3.653,4.172)--(3.707,4.169)--(3.761,4.166)--(3.814,4.170)%
  --(3.868,4.165)--(3.922,4.168)--(3.976,4.161)--(4.029,4.164)--(4.083,4.157)--(4.137,4.162)%
  --(4.191,4.159)--(4.244,4.158)--(4.298,4.150)--(4.352,4.151)--(4.405,4.159)--(4.459,4.151)%
  --(4.513,4.156)--(4.567,4.150)--(4.620,4.152)--(4.674,4.146)--(4.728,4.152)--(4.782,4.152)%
  --(4.835,4.142)--(4.889,4.118)--(4.943,4.115)--(4.996,4.122)--(5.050,4.118)--(5.104,4.121)%
  --(5.158,4.113)--(5.211,4.122)--(5.265,4.120)--(5.319,4.113)--(5.373,4.122)--(5.426,4.113)%
  --(5.480,4.118)--(5.534,4.117)--(5.587,4.113)--(5.641,4.115)--(5.695,4.115)--(5.749,4.112)%
  --(5.802,4.107)--(5.856,4.113)--(5.910,4.117)--(5.963,4.110)--(6.017,4.115)--(6.071,4.111)%
  --(6.125,4.116)--(6.178,4.107)--(6.232,4.107)--(6.286,4.110)--(6.340,4.110)--(6.393,4.110)%
  --(6.447,4.108);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.054,6.340)}
\gppoint{gp mark 1}{(0.107,5.844)}
\gppoint{gp mark 1}{(0.161,5.602)}
\gppoint{gp mark 1}{(0.215,5.393)}
\gppoint{gp mark 1}{(0.269,5.230)}
\gppoint{gp mark 1}{(0.322,5.092)}
\gppoint{gp mark 1}{(0.376,4.986)}
\gppoint{gp mark 1}{(0.430,4.904)}
\gppoint{gp mark 1}{(0.484,4.824)}
\gppoint{gp mark 1}{(0.537,4.770)}
\gppoint{gp mark 1}{(0.591,4.703)}
\gppoint{gp mark 1}{(0.645,4.673)}
\gppoint{gp mark 1}{(0.698,4.631)}
\gppoint{gp mark 1}{(0.752,4.605)}
\gppoint{gp mark 1}{(0.806,4.575)}
\gppoint{gp mark 1}{(0.860,4.551)}
\gppoint{gp mark 1}{(0.913,4.527)}
\gppoint{gp mark 1}{(0.967,4.503)}
\gppoint{gp mark 1}{(1.021,4.488)}
\gppoint{gp mark 1}{(1.075,4.472)}
\gppoint{gp mark 1}{(1.128,4.452)}
\gppoint{gp mark 1}{(1.182,4.445)}
\gppoint{gp mark 1}{(1.236,4.425)}
\gppoint{gp mark 1}{(1.289,4.418)}
\gppoint{gp mark 1}{(1.343,4.400)}
\gppoint{gp mark 1}{(1.397,4.393)}
\gppoint{gp mark 1}{(1.451,4.373)}
\gppoint{gp mark 1}{(1.504,4.366)}
\gppoint{gp mark 1}{(1.558,4.361)}
\gppoint{gp mark 1}{(1.612,4.352)}
\gppoint{gp mark 1}{(1.665,4.319)}
\gppoint{gp mark 1}{(1.719,4.314)}
\gppoint{gp mark 1}{(1.773,4.308)}
\gppoint{gp mark 1}{(1.827,4.298)}
\gppoint{gp mark 1}{(1.880,4.304)}
\gppoint{gp mark 1}{(1.934,4.298)}
\gppoint{gp mark 1}{(1.988,4.286)}
\gppoint{gp mark 1}{(2.042,4.283)}
\gppoint{gp mark 1}{(2.095,4.275)}
\gppoint{gp mark 1}{(2.149,4.270)}
\gppoint{gp mark 1}{(2.203,4.267)}
\gppoint{gp mark 1}{(2.256,4.268)}
\gppoint{gp mark 1}{(2.310,4.259)}
\gppoint{gp mark 1}{(2.364,4.257)}
\gppoint{gp mark 1}{(2.418,4.246)}
\gppoint{gp mark 1}{(2.471,4.249)}
\gppoint{gp mark 1}{(2.525,4.244)}
\gppoint{gp mark 1}{(2.579,4.234)}
\gppoint{gp mark 1}{(2.633,4.231)}
\gppoint{gp mark 1}{(2.686,4.232)}
\gppoint{gp mark 1}{(2.740,4.226)}
\gppoint{gp mark 1}{(2.794,4.232)}
\gppoint{gp mark 1}{(2.847,4.216)}
\gppoint{gp mark 1}{(2.901,4.216)}
\gppoint{gp mark 1}{(2.955,4.221)}
\gppoint{gp mark 1}{(3.009,4.212)}
\gppoint{gp mark 1}{(3.062,4.213)}
\gppoint{gp mark 1}{(3.116,4.212)}
\gppoint{gp mark 1}{(3.170,4.212)}
\gppoint{gp mark 1}{(3.224,4.202)}
\gppoint{gp mark 1}{(3.277,4.182)}
\gppoint{gp mark 1}{(3.331,4.179)}
\gppoint{gp mark 1}{(3.385,4.176)}
\gppoint{gp mark 1}{(3.438,4.176)}
\gppoint{gp mark 1}{(3.492,4.170)}
\gppoint{gp mark 1}{(3.546,4.173)}
\gppoint{gp mark 1}{(3.600,4.171)}
\gppoint{gp mark 1}{(3.653,4.172)}
\gppoint{gp mark 1}{(3.707,4.169)}
\gppoint{gp mark 1}{(3.761,4.166)}
\gppoint{gp mark 1}{(3.814,4.170)}
\gppoint{gp mark 1}{(3.868,4.165)}
\gppoint{gp mark 1}{(3.922,4.168)}
\gppoint{gp mark 1}{(3.976,4.161)}
\gppoint{gp mark 1}{(4.029,4.164)}
\gppoint{gp mark 1}{(4.083,4.157)}
\gppoint{gp mark 1}{(4.137,4.162)}
\gppoint{gp mark 1}{(4.191,4.159)}
\gppoint{gp mark 1}{(4.244,4.158)}
\gppoint{gp mark 1}{(4.298,4.150)}
\gppoint{gp mark 1}{(4.352,4.151)}
\gppoint{gp mark 1}{(4.405,4.159)}
\gppoint{gp mark 1}{(4.459,4.151)}
\gppoint{gp mark 1}{(4.513,4.156)}
\gppoint{gp mark 1}{(4.567,4.150)}
\gppoint{gp mark 1}{(4.620,4.152)}
\gppoint{gp mark 1}{(4.674,4.146)}
\gppoint{gp mark 1}{(4.728,4.152)}
\gppoint{gp mark 1}{(4.782,4.152)}
\gppoint{gp mark 1}{(4.835,4.142)}
\gppoint{gp mark 1}{(4.889,4.118)}
\gppoint{gp mark 1}{(4.943,4.115)}
\gppoint{gp mark 1}{(4.996,4.122)}
\gppoint{gp mark 1}{(5.050,4.118)}
\gppoint{gp mark 1}{(5.104,4.121)}
\gppoint{gp mark 1}{(5.158,4.113)}
\gppoint{gp mark 1}{(5.211,4.122)}
\gppoint{gp mark 1}{(5.265,4.120)}
\gppoint{gp mark 1}{(5.319,4.113)}
\gppoint{gp mark 1}{(5.373,4.122)}
\gppoint{gp mark 1}{(5.426,4.113)}
\gppoint{gp mark 1}{(5.480,4.118)}
\gppoint{gp mark 1}{(5.534,4.117)}
\gppoint{gp mark 1}{(5.587,4.113)}
\gppoint{gp mark 1}{(5.641,4.115)}
\gppoint{gp mark 1}{(5.695,4.115)}
\gppoint{gp mark 1}{(5.749,4.112)}
\gppoint{gp mark 1}{(5.802,4.107)}
\gppoint{gp mark 1}{(5.856,4.113)}
\gppoint{gp mark 1}{(5.910,4.117)}
\gppoint{gp mark 1}{(5.963,4.110)}
\gppoint{gp mark 1}{(6.017,4.115)}
\gppoint{gp mark 1}{(6.071,4.111)}
\gppoint{gp mark 1}{(6.125,4.116)}
\gppoint{gp mark 1}{(6.178,4.107)}
\gppoint{gp mark 1}{(6.232,4.107)}
\gppoint{gp mark 1}{(6.286,4.110)}
\gppoint{gp mark 1}{(6.340,4.110)}
\gppoint{gp mark 1}{(6.393,4.110)}
\gppoint{gp mark 1}{(6.447,4.108)}
\gppoint{gp mark 1}{(5.621,6.297)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.989) {Layer+Locally drop 99\%};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,5.989)--(6.079,5.989);
\draw[gp path] (0.054,6.359)--(0.107,5.844)--(0.161,5.622)--(0.215,5.447)--(0.269,5.298)%
  --(0.322,5.173)--(0.376,5.040)--(0.430,4.945)--(0.484,4.856)--(0.537,4.792)--(0.591,4.728)%
  --(0.645,4.685)--(0.698,4.634)--(0.752,4.603)--(0.806,4.579)--(0.860,4.550)--(0.913,4.528)%
  --(0.967,4.504)--(1.021,4.485)--(1.075,4.473)--(1.128,4.456)--(1.182,4.447)--(1.236,4.438)%
  --(1.289,4.420)--(1.343,4.405)--(1.397,4.396)--(1.451,4.377)--(1.504,4.367)--(1.558,4.362)%
  --(1.612,4.351)--(1.665,4.312)--(1.719,4.310)--(1.773,4.305)--(1.827,4.301)--(1.880,4.295)%
  --(1.934,4.289)--(1.988,4.282)--(2.042,4.278)--(2.095,4.277)--(2.149,4.264)--(2.203,4.263)%
  --(2.256,4.257)--(2.310,4.252)--(2.364,4.251)--(2.418,4.245)--(2.471,4.244)--(2.525,4.236)%
  --(2.579,4.238)--(2.633,4.231)--(2.686,4.227)--(2.740,4.225)--(2.794,4.225)--(2.847,4.217)%
  --(2.901,4.209)--(2.955,4.216)--(3.009,4.212)--(3.062,4.208)--(3.116,4.205)--(3.170,4.209)%
  --(3.224,4.200)--(3.277,4.178)--(3.331,4.168)--(3.385,4.170)--(3.438,4.164)--(3.492,4.168)%
  --(3.546,4.164)--(3.600,4.164)--(3.653,4.165)--(3.707,4.161)--(3.761,4.161)--(3.814,4.163)%
  --(3.868,4.153)--(3.922,4.159)--(3.976,4.155)--(4.029,4.156)--(4.083,4.150)--(4.137,4.160)%
  --(4.191,4.154)--(4.244,4.154)--(4.298,4.149)--(4.352,4.151)--(4.405,4.156)--(4.459,4.149)%
  --(4.513,4.146)--(4.567,4.144)--(4.620,4.149)--(4.674,4.138)--(4.728,4.147)--(4.782,4.139)%
  --(4.835,4.137)--(4.889,4.111)--(4.943,4.113)--(4.996,4.112)--(5.050,4.110)--(5.104,4.108)%
  --(5.158,4.112)--(5.211,4.111)--(5.265,4.120)--(5.319,4.110)--(5.373,4.118)--(5.426,4.110)%
  --(5.480,4.109)--(5.534,4.110)--(5.587,4.110)--(5.641,4.110)--(5.695,4.104)--(5.749,4.108)%
  --(5.802,4.098)--(5.856,4.108)--(5.910,4.114)--(5.963,4.107)--(6.017,4.107)--(6.071,4.108)%
  --(6.125,4.103)--(6.178,4.106)--(6.232,4.106)--(6.286,4.098)--(6.340,4.101)--(6.393,4.108)%
  --(6.447,4.105);
\gppoint{gp mark 2}{(0.054,6.359)}
\gppoint{gp mark 2}{(0.107,5.844)}
\gppoint{gp mark 2}{(0.161,5.622)}
\gppoint{gp mark 2}{(0.215,5.447)}
\gppoint{gp mark 2}{(0.269,5.298)}
\gppoint{gp mark 2}{(0.322,5.173)}
\gppoint{gp mark 2}{(0.376,5.040)}
\gppoint{gp mark 2}{(0.430,4.945)}
\gppoint{gp mark 2}{(0.484,4.856)}
\gppoint{gp mark 2}{(0.537,4.792)}
\gppoint{gp mark 2}{(0.591,4.728)}
\gppoint{gp mark 2}{(0.645,4.685)}
\gppoint{gp mark 2}{(0.698,4.634)}
\gppoint{gp mark 2}{(0.752,4.603)}
\gppoint{gp mark 2}{(0.806,4.579)}
\gppoint{gp mark 2}{(0.860,4.550)}
\gppoint{gp mark 2}{(0.913,4.528)}
\gppoint{gp mark 2}{(0.967,4.504)}
\gppoint{gp mark 2}{(1.021,4.485)}
\gppoint{gp mark 2}{(1.075,4.473)}
\gppoint{gp mark 2}{(1.128,4.456)}
\gppoint{gp mark 2}{(1.182,4.447)}
\gppoint{gp mark 2}{(1.236,4.438)}
\gppoint{gp mark 2}{(1.289,4.420)}
\gppoint{gp mark 2}{(1.343,4.405)}
\gppoint{gp mark 2}{(1.397,4.396)}
\gppoint{gp mark 2}{(1.451,4.377)}
\gppoint{gp mark 2}{(1.504,4.367)}
\gppoint{gp mark 2}{(1.558,4.362)}
\gppoint{gp mark 2}{(1.612,4.351)}
\gppoint{gp mark 2}{(1.665,4.312)}
\gppoint{gp mark 2}{(1.719,4.310)}
\gppoint{gp mark 2}{(1.773,4.305)}
\gppoint{gp mark 2}{(1.827,4.301)}
\gppoint{gp mark 2}{(1.880,4.295)}
\gppoint{gp mark 2}{(1.934,4.289)}
\gppoint{gp mark 2}{(1.988,4.282)}
\gppoint{gp mark 2}{(2.042,4.278)}
\gppoint{gp mark 2}{(2.095,4.277)}
\gppoint{gp mark 2}{(2.149,4.264)}
\gppoint{gp mark 2}{(2.203,4.263)}
\gppoint{gp mark 2}{(2.256,4.257)}
\gppoint{gp mark 2}{(2.310,4.252)}
\gppoint{gp mark 2}{(2.364,4.251)}
\gppoint{gp mark 2}{(2.418,4.245)}
\gppoint{gp mark 2}{(2.471,4.244)}
\gppoint{gp mark 2}{(2.525,4.236)}
\gppoint{gp mark 2}{(2.579,4.238)}
\gppoint{gp mark 2}{(2.633,4.231)}
\gppoint{gp mark 2}{(2.686,4.227)}
\gppoint{gp mark 2}{(2.740,4.225)}
\gppoint{gp mark 2}{(2.794,4.225)}
\gppoint{gp mark 2}{(2.847,4.217)}
\gppoint{gp mark 2}{(2.901,4.209)}
\gppoint{gp mark 2}{(2.955,4.216)}
\gppoint{gp mark 2}{(3.009,4.212)}
\gppoint{gp mark 2}{(3.062,4.208)}
\gppoint{gp mark 2}{(3.116,4.205)}
\gppoint{gp mark 2}{(3.170,4.209)}
\gppoint{gp mark 2}{(3.224,4.200)}
\gppoint{gp mark 2}{(3.277,4.178)}
\gppoint{gp mark 2}{(3.331,4.168)}
\gppoint{gp mark 2}{(3.385,4.170)}
\gppoint{gp mark 2}{(3.438,4.164)}
\gppoint{gp mark 2}{(3.492,4.168)}
\gppoint{gp mark 2}{(3.546,4.164)}
\gppoint{gp mark 2}{(3.600,4.164)}
\gppoint{gp mark 2}{(3.653,4.165)}
\gppoint{gp mark 2}{(3.707,4.161)}
\gppoint{gp mark 2}{(3.761,4.161)}
\gppoint{gp mark 2}{(3.814,4.163)}
\gppoint{gp mark 2}{(3.868,4.153)}
\gppoint{gp mark 2}{(3.922,4.159)}
\gppoint{gp mark 2}{(3.976,4.155)}
\gppoint{gp mark 2}{(4.029,4.156)}
\gppoint{gp mark 2}{(4.083,4.150)}
\gppoint{gp mark 2}{(4.137,4.160)}
\gppoint{gp mark 2}{(4.191,4.154)}
\gppoint{gp mark 2}{(4.244,4.154)}
\gppoint{gp mark 2}{(4.298,4.149)}
\gppoint{gp mark 2}{(4.352,4.151)}
\gppoint{gp mark 2}{(4.405,4.156)}
\gppoint{gp mark 2}{(4.459,4.149)}
\gppoint{gp mark 2}{(4.513,4.146)}
\gppoint{gp mark 2}{(4.567,4.144)}
\gppoint{gp mark 2}{(4.620,4.149)}
\gppoint{gp mark 2}{(4.674,4.138)}
\gppoint{gp mark 2}{(4.728,4.147)}
\gppoint{gp mark 2}{(4.782,4.139)}
\gppoint{gp mark 2}{(4.835,4.137)}
\gppoint{gp mark 2}{(4.889,4.111)}
\gppoint{gp mark 2}{(4.943,4.113)}
\gppoint{gp mark 2}{(4.996,4.112)}
\gppoint{gp mark 2}{(5.050,4.110)}
\gppoint{gp mark 2}{(5.104,4.108)}
\gppoint{gp mark 2}{(5.158,4.112)}
\gppoint{gp mark 2}{(5.211,4.111)}
\gppoint{gp mark 2}{(5.265,4.120)}
\gppoint{gp mark 2}{(5.319,4.110)}
\gppoint{gp mark 2}{(5.373,4.118)}
\gppoint{gp mark 2}{(5.426,4.110)}
\gppoint{gp mark 2}{(5.480,4.109)}
\gppoint{gp mark 2}{(5.534,4.110)}
\gppoint{gp mark 2}{(5.587,4.110)}
\gppoint{gp mark 2}{(5.641,4.110)}
\gppoint{gp mark 2}{(5.695,4.104)}
\gppoint{gp mark 2}{(5.749,4.108)}
\gppoint{gp mark 2}{(5.802,4.098)}
\gppoint{gp mark 2}{(5.856,4.108)}
\gppoint{gp mark 2}{(5.910,4.114)}
\gppoint{gp mark 2}{(5.963,4.107)}
\gppoint{gp mark 2}{(6.017,4.107)}
\gppoint{gp mark 2}{(6.071,4.108)}
\gppoint{gp mark 2}{(6.125,4.103)}
\gppoint{gp mark 2}{(6.178,4.106)}
\gppoint{gp mark 2}{(6.232,4.106)}
\gppoint{gp mark 2}{(6.286,4.098)}
\gppoint{gp mark 2}{(6.340,4.101)}
\gppoint{gp mark 2}{(6.393,4.108)}
\gppoint{gp mark 2}{(6.447,4.105)}
\gppoint{gp mark 2}{(5.621,5.989)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,5.681) {Layer+Baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,5.681)--(6.079,5.681);
\draw[gp path] (0.054,6.168)--(0.107,5.662)--(0.161,5.363)--(0.215,5.134)--(0.269,4.978)%
  --(0.322,4.860)--(0.376,4.764)--(0.430,4.698)--(0.484,4.645)--(0.537,4.593)--(0.591,4.556)%
  --(0.645,4.526)--(0.698,4.496)--(0.752,4.475)--(0.806,4.460)--(0.860,4.429)--(0.913,4.417)%
  --(0.967,4.403)--(1.021,4.388)--(1.075,4.375)--(1.128,4.360)--(1.182,4.348)--(1.236,4.339)%
  --(1.289,4.334)--(1.343,4.327)--(1.397,4.313)--(1.451,4.310)--(1.504,4.298)--(1.558,4.296)%
  --(1.612,4.287)--(1.665,4.257)--(1.719,4.256)--(1.773,4.246)--(1.827,4.245)--(1.880,4.242)%
  --(1.934,4.239)--(1.988,4.231)--(2.042,4.232)--(2.095,4.225)--(2.149,4.225)--(2.203,4.220)%
  --(2.256,4.216)--(2.310,4.218)--(2.364,4.214)--(2.418,4.209)--(2.471,4.197)--(2.525,4.206)%
  --(2.579,4.206)--(2.633,4.199)--(2.686,4.198)--(2.740,4.188)--(2.794,4.197)--(2.847,4.191)%
  --(2.901,4.192)--(2.955,4.185)--(3.009,4.181)--(3.062,4.182)--(3.116,4.175)--(3.170,4.180)%
  --(3.224,4.178)--(3.277,4.146)--(3.331,4.142)--(3.385,4.142)--(3.438,4.142)--(3.492,4.147)%
  --(3.546,4.148)--(3.600,4.141)--(3.653,4.142)--(3.707,4.141)--(3.761,4.144)--(3.814,4.139)%
  --(3.868,4.145)--(3.922,4.139)--(3.976,4.141)--(4.029,4.140)--(4.083,4.137)--(4.137,4.136)%
  --(4.191,4.136)--(4.244,4.136)--(4.298,4.130)--(4.352,4.132)--(4.405,4.135)--(4.459,4.131)%
  --(4.513,4.133)--(4.567,4.126)--(4.620,4.136)--(4.674,4.128)--(4.728,4.133)--(4.782,4.126)%
  --(4.835,4.120)--(4.889,4.098)--(4.943,4.094)--(4.996,4.098)--(5.050,4.097)--(5.104,4.097)%
  --(5.158,4.093)--(5.211,4.100)--(5.265,4.097)--(5.319,4.094)--(5.373,4.101)--(5.426,4.101)%
  --(5.480,4.095)--(5.534,4.095)--(5.587,4.095)--(5.641,4.093)--(5.695,4.092)--(5.749,4.099)%
  --(5.802,4.098)--(5.856,4.094)--(5.910,4.095)--(5.963,4.099)--(6.017,4.097)--(6.071,4.094)%
  --(6.125,4.095)--(6.178,4.087)--(6.232,4.092)--(6.286,4.087)--(6.340,4.094)--(6.393,4.095)%
  --(6.447,4.092);
\gppoint{gp mark 3}{(0.054,6.168)}
\gppoint{gp mark 3}{(0.107,5.662)}
\gppoint{gp mark 3}{(0.161,5.363)}
\gppoint{gp mark 3}{(0.215,5.134)}
\gppoint{gp mark 3}{(0.269,4.978)}
\gppoint{gp mark 3}{(0.322,4.860)}
\gppoint{gp mark 3}{(0.376,4.764)}
\gppoint{gp mark 3}{(0.430,4.698)}
\gppoint{gp mark 3}{(0.484,4.645)}
\gppoint{gp mark 3}{(0.537,4.593)}
\gppoint{gp mark 3}{(0.591,4.556)}
\gppoint{gp mark 3}{(0.645,4.526)}
\gppoint{gp mark 3}{(0.698,4.496)}
\gppoint{gp mark 3}{(0.752,4.475)}
\gppoint{gp mark 3}{(0.806,4.460)}
\gppoint{gp mark 3}{(0.860,4.429)}
\gppoint{gp mark 3}{(0.913,4.417)}
\gppoint{gp mark 3}{(0.967,4.403)}
\gppoint{gp mark 3}{(1.021,4.388)}
\gppoint{gp mark 3}{(1.075,4.375)}
\gppoint{gp mark 3}{(1.128,4.360)}
\gppoint{gp mark 3}{(1.182,4.348)}
\gppoint{gp mark 3}{(1.236,4.339)}
\gppoint{gp mark 3}{(1.289,4.334)}
\gppoint{gp mark 3}{(1.343,4.327)}
\gppoint{gp mark 3}{(1.397,4.313)}
\gppoint{gp mark 3}{(1.451,4.310)}
\gppoint{gp mark 3}{(1.504,4.298)}
\gppoint{gp mark 3}{(1.558,4.296)}
\gppoint{gp mark 3}{(1.612,4.287)}
\gppoint{gp mark 3}{(1.665,4.257)}
\gppoint{gp mark 3}{(1.719,4.256)}
\gppoint{gp mark 3}{(1.773,4.246)}
\gppoint{gp mark 3}{(1.827,4.245)}
\gppoint{gp mark 3}{(1.880,4.242)}
\gppoint{gp mark 3}{(1.934,4.239)}
\gppoint{gp mark 3}{(1.988,4.231)}
\gppoint{gp mark 3}{(2.042,4.232)}
\gppoint{gp mark 3}{(2.095,4.225)}
\gppoint{gp mark 3}{(2.149,4.225)}
\gppoint{gp mark 3}{(2.203,4.220)}
\gppoint{gp mark 3}{(2.256,4.216)}
\gppoint{gp mark 3}{(2.310,4.218)}
\gppoint{gp mark 3}{(2.364,4.214)}
\gppoint{gp mark 3}{(2.418,4.209)}
\gppoint{gp mark 3}{(2.471,4.197)}
\gppoint{gp mark 3}{(2.525,4.206)}
\gppoint{gp mark 3}{(2.579,4.206)}
\gppoint{gp mark 3}{(2.633,4.199)}
\gppoint{gp mark 3}{(2.686,4.198)}
\gppoint{gp mark 3}{(2.740,4.188)}
\gppoint{gp mark 3}{(2.794,4.197)}
\gppoint{gp mark 3}{(2.847,4.191)}
\gppoint{gp mark 3}{(2.901,4.192)}
\gppoint{gp mark 3}{(2.955,4.185)}
\gppoint{gp mark 3}{(3.009,4.181)}
\gppoint{gp mark 3}{(3.062,4.182)}
\gppoint{gp mark 3}{(3.116,4.175)}
\gppoint{gp mark 3}{(3.170,4.180)}
\gppoint{gp mark 3}{(3.224,4.178)}
\gppoint{gp mark 3}{(3.277,4.146)}
\gppoint{gp mark 3}{(3.331,4.142)}
\gppoint{gp mark 3}{(3.385,4.142)}
\gppoint{gp mark 3}{(3.438,4.142)}
\gppoint{gp mark 3}{(3.492,4.147)}
\gppoint{gp mark 3}{(3.546,4.148)}
\gppoint{gp mark 3}{(3.600,4.141)}
\gppoint{gp mark 3}{(3.653,4.142)}
\gppoint{gp mark 3}{(3.707,4.141)}
\gppoint{gp mark 3}{(3.761,4.144)}
\gppoint{gp mark 3}{(3.814,4.139)}
\gppoint{gp mark 3}{(3.868,4.145)}
\gppoint{gp mark 3}{(3.922,4.139)}
\gppoint{gp mark 3}{(3.976,4.141)}
\gppoint{gp mark 3}{(4.029,4.140)}
\gppoint{gp mark 3}{(4.083,4.137)}
\gppoint{gp mark 3}{(4.137,4.136)}
\gppoint{gp mark 3}{(4.191,4.136)}
\gppoint{gp mark 3}{(4.244,4.136)}
\gppoint{gp mark 3}{(4.298,4.130)}
\gppoint{gp mark 3}{(4.352,4.132)}
\gppoint{gp mark 3}{(4.405,4.135)}
\gppoint{gp mark 3}{(4.459,4.131)}
\gppoint{gp mark 3}{(4.513,4.133)}
\gppoint{gp mark 3}{(4.567,4.126)}
\gppoint{gp mark 3}{(4.620,4.136)}
\gppoint{gp mark 3}{(4.674,4.128)}
\gppoint{gp mark 3}{(4.728,4.133)}
\gppoint{gp mark 3}{(4.782,4.126)}
\gppoint{gp mark 3}{(4.835,4.120)}
\gppoint{gp mark 3}{(4.889,4.098)}
\gppoint{gp mark 3}{(4.943,4.094)}
\gppoint{gp mark 3}{(4.996,4.098)}
\gppoint{gp mark 3}{(5.050,4.097)}
\gppoint{gp mark 3}{(5.104,4.097)}
\gppoint{gp mark 3}{(5.158,4.093)}
\gppoint{gp mark 3}{(5.211,4.100)}
\gppoint{gp mark 3}{(5.265,4.097)}
\gppoint{gp mark 3}{(5.319,4.094)}
\gppoint{gp mark 3}{(5.373,4.101)}
\gppoint{gp mark 3}{(5.426,4.101)}
\gppoint{gp mark 3}{(5.480,4.095)}
\gppoint{gp mark 3}{(5.534,4.095)}
\gppoint{gp mark 3}{(5.587,4.095)}
\gppoint{gp mark 3}{(5.641,4.093)}
\gppoint{gp mark 3}{(5.695,4.092)}
\gppoint{gp mark 3}{(5.749,4.099)}
\gppoint{gp mark 3}{(5.802,4.098)}
\gppoint{gp mark 3}{(5.856,4.094)}
\gppoint{gp mark 3}{(5.910,4.095)}
\gppoint{gp mark 3}{(5.963,4.099)}
\gppoint{gp mark 3}{(6.017,4.097)}
\gppoint{gp mark 3}{(6.071,4.094)}
\gppoint{gp mark 3}{(6.125,4.095)}
\gppoint{gp mark 3}{(6.178,4.087)}
\gppoint{gp mark 3}{(6.232,4.092)}
\gppoint{gp mark 3}{(6.286,4.087)}
\gppoint{gp mark 3}{(6.340,4.094)}
\gppoint{gp mark 3}{(6.393,4.095)}
\gppoint{gp mark 3}{(6.447,4.092)}
\gppoint{gp mark 3}{(5.621,5.681)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,6.631)--(0.000,3.808)--(6.447,3.808)--(6.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.808cm}}{\pgfpoint{6.447cm}{6.631cm}}
\draw[gp path] (0.000,0.308)--(0.180,0.308);
\draw[gp path] (6.447,0.308)--(6.267,0.308);
\node[gp node right] at (-0.184,0.308) {$20$};
\draw[gp path] (0.000,0.661)--(0.180,0.661);
\draw[gp path] (6.447,0.661)--(6.267,0.661);
\node[gp node right] at (-0.184,0.661) {$40$};
\draw[gp path] (0.000,1.014)--(0.180,1.014);
\draw[gp path] (6.447,1.014)--(6.267,1.014);
\node[gp node right] at (-0.184,1.014) {$60$};
\draw[gp path] (0.000,1.367)--(0.180,1.367);
\draw[gp path] (6.447,1.367)--(6.267,1.367);
\node[gp node right] at (-0.184,1.367) {$80$};
\draw[gp path] (0.000,1.720)--(0.180,1.720);
\draw[gp path] (6.447,1.720)--(6.267,1.720);
\node[gp node right] at (-0.184,1.720) {$100$};
\draw[gp path] (0.000,2.073)--(0.180,2.073);
\draw[gp path] (6.447,2.073)--(6.267,2.073);
\node[gp node right] at (-0.184,2.073) {$120$};
\draw[gp path] (0.000,2.426)--(0.180,2.426);
\draw[gp path] (6.447,2.426)--(6.267,2.426);
\node[gp node right] at (-0.184,2.426) {$140$};
\draw[gp path] (0.000,2.779)--(0.180,2.779);
\draw[gp path] (6.447,2.779)--(6.267,2.779);
\node[gp node right] at (-0.184,2.779) {$160$};
\draw[gp path] (0.000,3.132)--(0.180,3.132);
\draw[gp path] (6.447,3.132)--(6.267,3.132);
\node[gp node right] at (-0.184,3.132) {$180$};
\draw[gp path] (0.000,3.132)--(0.000,2.952);
\draw[gp path] (1.343,3.132)--(1.343,2.952);
\draw[gp path] (2.686,3.132)--(2.686,2.952);
\draw[gp path] (4.029,3.132)--(4.029,2.952);
\draw[gp path] (5.373,3.132)--(5.373,2.952);
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (-1.074,1.720) {Training loss};
\node[gp node center] at (3.223,0.000) {Batch};
\node[gp node right] at (4.979,2.798) {Globally drop 99\%};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.163,2.798)--(6.079,2.798);
\draw[gp path] (0.054,3.005)--(0.107,2.883)--(0.161,2.861)--(0.215,2.807)--(0.269,2.724)%
  --(0.322,2.633)--(0.376,2.553)--(0.430,2.506)--(0.484,2.449)--(0.537,2.401)--(0.591,2.334)%
  --(0.645,2.294)--(0.698,2.229)--(0.752,2.187)--(0.806,2.137)--(0.860,2.086)--(0.913,2.042)%
  --(0.967,1.976)--(1.021,1.924)--(1.075,1.860)--(1.128,1.805)--(1.182,1.766)--(1.236,1.717)%
  --(1.289,1.665)--(1.343,1.613)--(1.397,1.569)--(1.451,1.518)--(1.504,1.472)--(1.558,1.447)%
  --(1.612,1.411)--(1.665,1.364)--(1.719,1.340)--(1.773,1.314)--(1.827,1.287)--(1.880,1.266)%
  --(1.934,1.247)--(1.988,1.224)--(2.042,1.207)--(2.095,1.187)--(2.149,1.166)--(2.203,1.158)%
  --(2.256,1.133)--(2.310,1.119)--(2.364,1.110)--(2.418,1.095)--(2.471,1.089)--(2.525,1.074)%
  --(2.579,1.063)--(2.633,1.049)--(2.686,1.049)--(2.740,1.037)--(2.794,1.028)--(2.847,1.010)%
  --(2.901,1.002)--(2.955,1.004)--(3.009,0.991)--(3.062,0.985)--(3.116,0.973)--(3.170,0.971)%
  --(3.224,0.959)--(3.277,0.955)--(3.331,0.940)--(3.385,0.933)--(3.438,0.923)--(3.492,0.929)%
  --(3.546,0.923)--(3.600,0.915)--(3.653,0.908)--(3.707,0.913)--(3.761,0.901)--(3.814,0.903)%
  --(3.868,0.894)--(3.922,0.891)--(3.976,0.884)--(4.029,0.882)--(4.083,0.875)--(4.137,0.880)%
  --(4.191,0.872)--(4.244,0.872)--(4.298,0.857)--(4.352,0.862)--(4.405,0.864)--(4.459,0.853)%
  --(4.513,0.848)--(4.567,0.848)--(4.620,0.850)--(4.674,0.836)--(4.728,0.839)--(4.782,0.838)%
  --(4.835,0.831)--(4.889,0.819)--(4.943,0.811)--(4.996,0.816)--(5.050,0.807)--(5.104,0.810)%
  --(5.158,0.799)--(5.211,0.800)--(5.265,0.810)--(5.319,0.797)--(5.373,0.804)--(5.426,0.797)%
  --(5.480,0.794)--(5.534,0.795)--(5.587,0.789)--(5.641,0.788)--(5.695,0.780)--(5.749,0.788)%
  --(5.802,0.775)--(5.856,0.777)--(5.910,0.784)--(5.963,0.781)--(6.017,0.771)--(6.071,0.779)%
  --(6.125,0.769)--(6.178,0.769)--(6.232,0.771)--(6.286,0.756)--(6.340,0.763)--(6.393,0.770)%
  --(6.447,0.761);
\gppoint{gp mark 1}{(0.054,3.005)}
\gppoint{gp mark 1}{(0.107,2.883)}
\gppoint{gp mark 1}{(0.161,2.861)}
\gppoint{gp mark 1}{(0.215,2.807)}
\gppoint{gp mark 1}{(0.269,2.724)}
\gppoint{gp mark 1}{(0.322,2.633)}
\gppoint{gp mark 1}{(0.376,2.553)}
\gppoint{gp mark 1}{(0.430,2.506)}
\gppoint{gp mark 1}{(0.484,2.449)}
\gppoint{gp mark 1}{(0.537,2.401)}
\gppoint{gp mark 1}{(0.591,2.334)}
\gppoint{gp mark 1}{(0.645,2.294)}
\gppoint{gp mark 1}{(0.698,2.229)}
\gppoint{gp mark 1}{(0.752,2.187)}
\gppoint{gp mark 1}{(0.806,2.137)}
\gppoint{gp mark 1}{(0.860,2.086)}
\gppoint{gp mark 1}{(0.913,2.042)}
\gppoint{gp mark 1}{(0.967,1.976)}
\gppoint{gp mark 1}{(1.021,1.924)}
\gppoint{gp mark 1}{(1.075,1.860)}
\gppoint{gp mark 1}{(1.128,1.805)}
\gppoint{gp mark 1}{(1.182,1.766)}
\gppoint{gp mark 1}{(1.236,1.717)}
\gppoint{gp mark 1}{(1.289,1.665)}
\gppoint{gp mark 1}{(1.343,1.613)}
\gppoint{gp mark 1}{(1.397,1.569)}
\gppoint{gp mark 1}{(1.451,1.518)}
\gppoint{gp mark 1}{(1.504,1.472)}
\gppoint{gp mark 1}{(1.558,1.447)}
\gppoint{gp mark 1}{(1.612,1.411)}
\gppoint{gp mark 1}{(1.665,1.364)}
\gppoint{gp mark 1}{(1.719,1.340)}
\gppoint{gp mark 1}{(1.773,1.314)}
\gppoint{gp mark 1}{(1.827,1.287)}
\gppoint{gp mark 1}{(1.880,1.266)}
\gppoint{gp mark 1}{(1.934,1.247)}
\gppoint{gp mark 1}{(1.988,1.224)}
\gppoint{gp mark 1}{(2.042,1.207)}
\gppoint{gp mark 1}{(2.095,1.187)}
\gppoint{gp mark 1}{(2.149,1.166)}
\gppoint{gp mark 1}{(2.203,1.158)}
\gppoint{gp mark 1}{(2.256,1.133)}
\gppoint{gp mark 1}{(2.310,1.119)}
\gppoint{gp mark 1}{(2.364,1.110)}
\gppoint{gp mark 1}{(2.418,1.095)}
\gppoint{gp mark 1}{(2.471,1.089)}
\gppoint{gp mark 1}{(2.525,1.074)}
\gppoint{gp mark 1}{(2.579,1.063)}
\gppoint{gp mark 1}{(2.633,1.049)}
\gppoint{gp mark 1}{(2.686,1.049)}
\gppoint{gp mark 1}{(2.740,1.037)}
\gppoint{gp mark 1}{(2.794,1.028)}
\gppoint{gp mark 1}{(2.847,1.010)}
\gppoint{gp mark 1}{(2.901,1.002)}
\gppoint{gp mark 1}{(2.955,1.004)}
\gppoint{gp mark 1}{(3.009,0.991)}
\gppoint{gp mark 1}{(3.062,0.985)}
\gppoint{gp mark 1}{(3.116,0.973)}
\gppoint{gp mark 1}{(3.170,0.971)}
\gppoint{gp mark 1}{(3.224,0.959)}
\gppoint{gp mark 1}{(3.277,0.955)}
\gppoint{gp mark 1}{(3.331,0.940)}
\gppoint{gp mark 1}{(3.385,0.933)}
\gppoint{gp mark 1}{(3.438,0.923)}
\gppoint{gp mark 1}{(3.492,0.929)}
\gppoint{gp mark 1}{(3.546,0.923)}
\gppoint{gp mark 1}{(3.600,0.915)}
\gppoint{gp mark 1}{(3.653,0.908)}
\gppoint{gp mark 1}{(3.707,0.913)}
\gppoint{gp mark 1}{(3.761,0.901)}
\gppoint{gp mark 1}{(3.814,0.903)}
\gppoint{gp mark 1}{(3.868,0.894)}
\gppoint{gp mark 1}{(3.922,0.891)}
\gppoint{gp mark 1}{(3.976,0.884)}
\gppoint{gp mark 1}{(4.029,0.882)}
\gppoint{gp mark 1}{(4.083,0.875)}
\gppoint{gp mark 1}{(4.137,0.880)}
\gppoint{gp mark 1}{(4.191,0.872)}
\gppoint{gp mark 1}{(4.244,0.872)}
\gppoint{gp mark 1}{(4.298,0.857)}
\gppoint{gp mark 1}{(4.352,0.862)}
\gppoint{gp mark 1}{(4.405,0.864)}
\gppoint{gp mark 1}{(4.459,0.853)}
\gppoint{gp mark 1}{(4.513,0.848)}
\gppoint{gp mark 1}{(4.567,0.848)}
\gppoint{gp mark 1}{(4.620,0.850)}
\gppoint{gp mark 1}{(4.674,0.836)}
\gppoint{gp mark 1}{(4.728,0.839)}
\gppoint{gp mark 1}{(4.782,0.838)}
\gppoint{gp mark 1}{(4.835,0.831)}
\gppoint{gp mark 1}{(4.889,0.819)}
\gppoint{gp mark 1}{(4.943,0.811)}
\gppoint{gp mark 1}{(4.996,0.816)}
\gppoint{gp mark 1}{(5.050,0.807)}
\gppoint{gp mark 1}{(5.104,0.810)}
\gppoint{gp mark 1}{(5.158,0.799)}
\gppoint{gp mark 1}{(5.211,0.800)}
\gppoint{gp mark 1}{(5.265,0.810)}
\gppoint{gp mark 1}{(5.319,0.797)}
\gppoint{gp mark 1}{(5.373,0.804)}
\gppoint{gp mark 1}{(5.426,0.797)}
\gppoint{gp mark 1}{(5.480,0.794)}
\gppoint{gp mark 1}{(5.534,0.795)}
\gppoint{gp mark 1}{(5.587,0.789)}
\gppoint{gp mark 1}{(5.641,0.788)}
\gppoint{gp mark 1}{(5.695,0.780)}
\gppoint{gp mark 1}{(5.749,0.788)}
\gppoint{gp mark 1}{(5.802,0.775)}
\gppoint{gp mark 1}{(5.856,0.777)}
\gppoint{gp mark 1}{(5.910,0.784)}
\gppoint{gp mark 1}{(5.963,0.781)}
\gppoint{gp mark 1}{(6.017,0.771)}
\gppoint{gp mark 1}{(6.071,0.779)}
\gppoint{gp mark 1}{(6.125,0.769)}
\gppoint{gp mark 1}{(6.178,0.769)}
\gppoint{gp mark 1}{(6.232,0.771)}
\gppoint{gp mark 1}{(6.286,0.756)}
\gppoint{gp mark 1}{(6.340,0.763)}
\gppoint{gp mark 1}{(6.393,0.770)}
\gppoint{gp mark 1}{(6.447,0.761)}
\gppoint{gp mark 1}{(5.621,2.798)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.490) {Locally drop 99\%};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.163,2.490)--(6.079,2.490);
\draw[gp path] (0.054,3.019)--(0.107,2.816)--(0.161,2.705)--(0.215,2.593)--(0.269,2.503)%
  --(0.322,2.425)--(0.376,2.333)--(0.430,2.254)--(0.484,2.159)--(0.537,2.078)--(0.591,1.987)%
  --(0.645,1.910)--(0.698,1.822)--(0.752,1.756)--(0.806,1.693)--(0.860,1.636)--(0.913,1.581)%
  --(0.967,1.525)--(1.021,1.469)--(1.075,1.422)--(1.128,1.386)--(1.182,1.351)--(1.236,1.326)%
  --(1.289,1.295)--(1.343,1.261)--(1.397,1.238)--(1.451,1.215)--(1.504,1.185)--(1.558,1.171)%
  --(1.612,1.158)--(1.665,1.122)--(1.719,1.117)--(1.773,1.103)--(1.827,1.084)--(1.880,1.077)%
  --(1.934,1.072)--(1.988,1.051)--(2.042,1.040)--(2.095,1.036)--(2.149,1.016)--(2.203,1.016)%
  --(2.256,1.000)--(2.310,0.992)--(2.364,0.987)--(2.418,0.982)--(2.471,0.972)--(2.525,0.961)%
  --(2.579,0.950)--(2.633,0.944)--(2.686,0.943)--(2.740,0.928)--(2.794,0.933)--(2.847,0.919)%
  --(2.901,0.906)--(2.955,0.914)--(3.009,0.910)--(3.062,0.897)--(3.116,0.893)--(3.170,0.891)%
  --(3.224,0.879)--(3.277,0.869)--(3.331,0.862)--(3.385,0.862)--(3.438,0.856)--(3.492,0.853)%
  --(3.546,0.849)--(3.600,0.846)--(3.653,0.847)--(3.707,0.839)--(3.761,0.835)--(3.814,0.834)%
  --(3.868,0.825)--(3.922,0.827)--(3.976,0.822)--(4.029,0.827)--(4.083,0.815)--(4.137,0.815)%
  --(4.191,0.809)--(4.244,0.815)--(4.298,0.799)--(4.352,0.802)--(4.405,0.804)--(4.459,0.809)%
  --(4.513,0.803)--(4.567,0.793)--(4.620,0.793)--(4.674,0.788)--(4.728,0.790)--(4.782,0.787)%
  --(4.835,0.781)--(4.889,0.765)--(4.943,0.768)--(4.996,0.766)--(5.050,0.763)--(5.104,0.755)%
  --(5.158,0.753)--(5.211,0.752)--(5.265,0.756)--(5.319,0.746)--(5.373,0.758)--(5.426,0.754)%
  --(5.480,0.750)--(5.534,0.743)--(5.587,0.750)--(5.641,0.740)--(5.695,0.736)--(5.749,0.744)%
  --(5.802,0.732)--(5.856,0.735)--(5.910,0.737)--(5.963,0.737)--(6.017,0.734)--(6.071,0.736)%
  --(6.125,0.727)--(6.178,0.724)--(6.232,0.726)--(6.286,0.718)--(6.340,0.724)--(6.393,0.726)%
  --(6.447,0.721);
\gppoint{gp mark 2}{(0.054,3.019)}
\gppoint{gp mark 2}{(0.107,2.816)}
\gppoint{gp mark 2}{(0.161,2.705)}
\gppoint{gp mark 2}{(0.215,2.593)}
\gppoint{gp mark 2}{(0.269,2.503)}
\gppoint{gp mark 2}{(0.322,2.425)}
\gppoint{gp mark 2}{(0.376,2.333)}
\gppoint{gp mark 2}{(0.430,2.254)}
\gppoint{gp mark 2}{(0.484,2.159)}
\gppoint{gp mark 2}{(0.537,2.078)}
\gppoint{gp mark 2}{(0.591,1.987)}
\gppoint{gp mark 2}{(0.645,1.910)}
\gppoint{gp mark 2}{(0.698,1.822)}
\gppoint{gp mark 2}{(0.752,1.756)}
\gppoint{gp mark 2}{(0.806,1.693)}
\gppoint{gp mark 2}{(0.860,1.636)}
\gppoint{gp mark 2}{(0.913,1.581)}
\gppoint{gp mark 2}{(0.967,1.525)}
\gppoint{gp mark 2}{(1.021,1.469)}
\gppoint{gp mark 2}{(1.075,1.422)}
\gppoint{gp mark 2}{(1.128,1.386)}
\gppoint{gp mark 2}{(1.182,1.351)}
\gppoint{gp mark 2}{(1.236,1.326)}
\gppoint{gp mark 2}{(1.289,1.295)}
\gppoint{gp mark 2}{(1.343,1.261)}
\gppoint{gp mark 2}{(1.397,1.238)}
\gppoint{gp mark 2}{(1.451,1.215)}
\gppoint{gp mark 2}{(1.504,1.185)}
\gppoint{gp mark 2}{(1.558,1.171)}
\gppoint{gp mark 2}{(1.612,1.158)}
\gppoint{gp mark 2}{(1.665,1.122)}
\gppoint{gp mark 2}{(1.719,1.117)}
\gppoint{gp mark 2}{(1.773,1.103)}
\gppoint{gp mark 2}{(1.827,1.084)}
\gppoint{gp mark 2}{(1.880,1.077)}
\gppoint{gp mark 2}{(1.934,1.072)}
\gppoint{gp mark 2}{(1.988,1.051)}
\gppoint{gp mark 2}{(2.042,1.040)}
\gppoint{gp mark 2}{(2.095,1.036)}
\gppoint{gp mark 2}{(2.149,1.016)}
\gppoint{gp mark 2}{(2.203,1.016)}
\gppoint{gp mark 2}{(2.256,1.000)}
\gppoint{gp mark 2}{(2.310,0.992)}
\gppoint{gp mark 2}{(2.364,0.987)}
\gppoint{gp mark 2}{(2.418,0.982)}
\gppoint{gp mark 2}{(2.471,0.972)}
\gppoint{gp mark 2}{(2.525,0.961)}
\gppoint{gp mark 2}{(2.579,0.950)}
\gppoint{gp mark 2}{(2.633,0.944)}
\gppoint{gp mark 2}{(2.686,0.943)}
\gppoint{gp mark 2}{(2.740,0.928)}
\gppoint{gp mark 2}{(2.794,0.933)}
\gppoint{gp mark 2}{(2.847,0.919)}
\gppoint{gp mark 2}{(2.901,0.906)}
\gppoint{gp mark 2}{(2.955,0.914)}
\gppoint{gp mark 2}{(3.009,0.910)}
\gppoint{gp mark 2}{(3.062,0.897)}
\gppoint{gp mark 2}{(3.116,0.893)}
\gppoint{gp mark 2}{(3.170,0.891)}
\gppoint{gp mark 2}{(3.224,0.879)}
\gppoint{gp mark 2}{(3.277,0.869)}
\gppoint{gp mark 2}{(3.331,0.862)}
\gppoint{gp mark 2}{(3.385,0.862)}
\gppoint{gp mark 2}{(3.438,0.856)}
\gppoint{gp mark 2}{(3.492,0.853)}
\gppoint{gp mark 2}{(3.546,0.849)}
\gppoint{gp mark 2}{(3.600,0.846)}
\gppoint{gp mark 2}{(3.653,0.847)}
\gppoint{gp mark 2}{(3.707,0.839)}
\gppoint{gp mark 2}{(3.761,0.835)}
\gppoint{gp mark 2}{(3.814,0.834)}
\gppoint{gp mark 2}{(3.868,0.825)}
\gppoint{gp mark 2}{(3.922,0.827)}
\gppoint{gp mark 2}{(3.976,0.822)}
\gppoint{gp mark 2}{(4.029,0.827)}
\gppoint{gp mark 2}{(4.083,0.815)}
\gppoint{gp mark 2}{(4.137,0.815)}
\gppoint{gp mark 2}{(4.191,0.809)}
\gppoint{gp mark 2}{(4.244,0.815)}
\gppoint{gp mark 2}{(4.298,0.799)}
\gppoint{gp mark 2}{(4.352,0.802)}
\gppoint{gp mark 2}{(4.405,0.804)}
\gppoint{gp mark 2}{(4.459,0.809)}
\gppoint{gp mark 2}{(4.513,0.803)}
\gppoint{gp mark 2}{(4.567,0.793)}
\gppoint{gp mark 2}{(4.620,0.793)}
\gppoint{gp mark 2}{(4.674,0.788)}
\gppoint{gp mark 2}{(4.728,0.790)}
\gppoint{gp mark 2}{(4.782,0.787)}
\gppoint{gp mark 2}{(4.835,0.781)}
\gppoint{gp mark 2}{(4.889,0.765)}
\gppoint{gp mark 2}{(4.943,0.768)}
\gppoint{gp mark 2}{(4.996,0.766)}
\gppoint{gp mark 2}{(5.050,0.763)}
\gppoint{gp mark 2}{(5.104,0.755)}
\gppoint{gp mark 2}{(5.158,0.753)}
\gppoint{gp mark 2}{(5.211,0.752)}
\gppoint{gp mark 2}{(5.265,0.756)}
\gppoint{gp mark 2}{(5.319,0.746)}
\gppoint{gp mark 2}{(5.373,0.758)}
\gppoint{gp mark 2}{(5.426,0.754)}
\gppoint{gp mark 2}{(5.480,0.750)}
\gppoint{gp mark 2}{(5.534,0.743)}
\gppoint{gp mark 2}{(5.587,0.750)}
\gppoint{gp mark 2}{(5.641,0.740)}
\gppoint{gp mark 2}{(5.695,0.736)}
\gppoint{gp mark 2}{(5.749,0.744)}
\gppoint{gp mark 2}{(5.802,0.732)}
\gppoint{gp mark 2}{(5.856,0.735)}
\gppoint{gp mark 2}{(5.910,0.737)}
\gppoint{gp mark 2}{(5.963,0.737)}
\gppoint{gp mark 2}{(6.017,0.734)}
\gppoint{gp mark 2}{(6.071,0.736)}
\gppoint{gp mark 2}{(6.125,0.727)}
\gppoint{gp mark 2}{(6.178,0.724)}
\gppoint{gp mark 2}{(6.232,0.726)}
\gppoint{gp mark 2}{(6.286,0.718)}
\gppoint{gp mark 2}{(6.340,0.724)}
\gppoint{gp mark 2}{(6.393,0.726)}
\gppoint{gp mark 2}{(6.447,0.721)}
\gppoint{gp mark 2}{(5.621,2.490)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.979,2.182) {Baseline};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.163,2.182)--(6.079,2.182);
\draw[gp path] (0.054,2.896)--(0.107,2.608)--(0.161,2.480)--(0.215,2.373)--(0.269,2.271)%
  --(0.322,2.178)--(0.376,2.054)--(0.430,1.951)--(0.484,1.864)--(0.537,1.780)--(0.591,1.701)%
  --(0.645,1.625)--(0.698,1.562)--(0.752,1.512)--(0.806,1.468)--(0.860,1.413)--(0.913,1.371)%
  --(0.967,1.339)--(1.021,1.306)--(1.075,1.272)--(1.128,1.246)--(1.182,1.222)--(1.236,1.205)%
  --(1.289,1.178)--(1.343,1.169)--(1.397,1.140)--(1.451,1.116)--(1.504,1.111)--(1.558,1.101)%
  --(1.612,1.086)--(1.665,1.060)--(1.719,1.053)--(1.773,1.042)--(1.827,1.027)--(1.880,1.019)%
  --(1.934,1.010)--(1.988,1.009)--(2.042,0.992)--(2.095,0.982)--(2.149,0.979)--(2.203,0.971)%
  --(2.256,0.965)--(2.310,0.960)--(2.364,0.946)--(2.418,0.938)--(2.471,0.939)--(2.525,0.927)%
  --(2.579,0.930)--(2.633,0.921)--(2.686,0.917)--(2.740,0.897)--(2.794,0.909)--(2.847,0.896)%
  --(2.901,0.892)--(2.955,0.891)--(3.009,0.884)--(3.062,0.878)--(3.116,0.874)--(3.170,0.872)%
  --(3.224,0.865)--(3.277,0.848)--(3.331,0.850)--(3.385,0.844)--(3.438,0.836)--(3.492,0.835)%
  --(3.546,0.833)--(3.600,0.832)--(3.653,0.835)--(3.707,0.829)--(3.761,0.823)--(3.814,0.819)%
  --(3.868,0.816)--(3.922,0.813)--(3.976,0.811)--(4.029,0.810)--(4.083,0.810)--(4.137,0.807)%
  --(4.191,0.801)--(4.244,0.799)--(4.298,0.792)--(4.352,0.793)--(4.405,0.789)--(4.459,0.794)%
  --(4.513,0.784)--(4.567,0.777)--(4.620,0.785)--(4.674,0.778)--(4.728,0.786)--(4.782,0.773)%
  --(4.835,0.772)--(4.889,0.759)--(4.943,0.754)--(4.996,0.754)--(5.050,0.762)--(5.104,0.750)%
  --(5.158,0.745)--(5.211,0.748)--(5.265,0.747)--(5.319,0.741)--(5.373,0.754)--(5.426,0.742)%
  --(5.480,0.745)--(5.534,0.739)--(5.587,0.743)--(5.641,0.743)--(5.695,0.730)--(5.749,0.734)%
  --(5.802,0.734)--(5.856,0.737)--(5.910,0.732)--(5.963,0.728)--(6.017,0.733)--(6.071,0.721)%
  --(6.125,0.729)--(6.178,0.720)--(6.232,0.724)--(6.286,0.717)--(6.340,0.725)--(6.393,0.722)%
  --(6.447,0.718);
\gppoint{gp mark 3}{(0.054,2.896)}
\gppoint{gp mark 3}{(0.107,2.608)}
\gppoint{gp mark 3}{(0.161,2.480)}
\gppoint{gp mark 3}{(0.215,2.373)}
\gppoint{gp mark 3}{(0.269,2.271)}
\gppoint{gp mark 3}{(0.322,2.178)}
\gppoint{gp mark 3}{(0.376,2.054)}
\gppoint{gp mark 3}{(0.430,1.951)}
\gppoint{gp mark 3}{(0.484,1.864)}
\gppoint{gp mark 3}{(0.537,1.780)}
\gppoint{gp mark 3}{(0.591,1.701)}
\gppoint{gp mark 3}{(0.645,1.625)}
\gppoint{gp mark 3}{(0.698,1.562)}
\gppoint{gp mark 3}{(0.752,1.512)}
\gppoint{gp mark 3}{(0.806,1.468)}
\gppoint{gp mark 3}{(0.860,1.413)}
\gppoint{gp mark 3}{(0.913,1.371)}
\gppoint{gp mark 3}{(0.967,1.339)}
\gppoint{gp mark 3}{(1.021,1.306)}
\gppoint{gp mark 3}{(1.075,1.272)}
\gppoint{gp mark 3}{(1.128,1.246)}
\gppoint{gp mark 3}{(1.182,1.222)}
\gppoint{gp mark 3}{(1.236,1.205)}
\gppoint{gp mark 3}{(1.289,1.178)}
\gppoint{gp mark 3}{(1.343,1.169)}
\gppoint{gp mark 3}{(1.397,1.140)}
\gppoint{gp mark 3}{(1.451,1.116)}
\gppoint{gp mark 3}{(1.504,1.111)}
\gppoint{gp mark 3}{(1.558,1.101)}
\gppoint{gp mark 3}{(1.612,1.086)}
\gppoint{gp mark 3}{(1.665,1.060)}
\gppoint{gp mark 3}{(1.719,1.053)}
\gppoint{gp mark 3}{(1.773,1.042)}
\gppoint{gp mark 3}{(1.827,1.027)}
\gppoint{gp mark 3}{(1.880,1.019)}
\gppoint{gp mark 3}{(1.934,1.010)}
\gppoint{gp mark 3}{(1.988,1.009)}
\gppoint{gp mark 3}{(2.042,0.992)}
\gppoint{gp mark 3}{(2.095,0.982)}
\gppoint{gp mark 3}{(2.149,0.979)}
\gppoint{gp mark 3}{(2.203,0.971)}
\gppoint{gp mark 3}{(2.256,0.965)}
\gppoint{gp mark 3}{(2.310,0.960)}
\gppoint{gp mark 3}{(2.364,0.946)}
\gppoint{gp mark 3}{(2.418,0.938)}
\gppoint{gp mark 3}{(2.471,0.939)}
\gppoint{gp mark 3}{(2.525,0.927)}
\gppoint{gp mark 3}{(2.579,0.930)}
\gppoint{gp mark 3}{(2.633,0.921)}
\gppoint{gp mark 3}{(2.686,0.917)}
\gppoint{gp mark 3}{(2.740,0.897)}
\gppoint{gp mark 3}{(2.794,0.909)}
\gppoint{gp mark 3}{(2.847,0.896)}
\gppoint{gp mark 3}{(2.901,0.892)}
\gppoint{gp mark 3}{(2.955,0.891)}
\gppoint{gp mark 3}{(3.009,0.884)}
\gppoint{gp mark 3}{(3.062,0.878)}
\gppoint{gp mark 3}{(3.116,0.874)}
\gppoint{gp mark 3}{(3.170,0.872)}
\gppoint{gp mark 3}{(3.224,0.865)}
\gppoint{gp mark 3}{(3.277,0.848)}
\gppoint{gp mark 3}{(3.331,0.850)}
\gppoint{gp mark 3}{(3.385,0.844)}
\gppoint{gp mark 3}{(3.438,0.836)}
\gppoint{gp mark 3}{(3.492,0.835)}
\gppoint{gp mark 3}{(3.546,0.833)}
\gppoint{gp mark 3}{(3.600,0.832)}
\gppoint{gp mark 3}{(3.653,0.835)}
\gppoint{gp mark 3}{(3.707,0.829)}
\gppoint{gp mark 3}{(3.761,0.823)}
\gppoint{gp mark 3}{(3.814,0.819)}
\gppoint{gp mark 3}{(3.868,0.816)}
\gppoint{gp mark 3}{(3.922,0.813)}
\gppoint{gp mark 3}{(3.976,0.811)}
\gppoint{gp mark 3}{(4.029,0.810)}
\gppoint{gp mark 3}{(4.083,0.810)}
\gppoint{gp mark 3}{(4.137,0.807)}
\gppoint{gp mark 3}{(4.191,0.801)}
\gppoint{gp mark 3}{(4.244,0.799)}
\gppoint{gp mark 3}{(4.298,0.792)}
\gppoint{gp mark 3}{(4.352,0.793)}
\gppoint{gp mark 3}{(4.405,0.789)}
\gppoint{gp mark 3}{(4.459,0.794)}
\gppoint{gp mark 3}{(4.513,0.784)}
\gppoint{gp mark 3}{(4.567,0.777)}
\gppoint{gp mark 3}{(4.620,0.785)}
\gppoint{gp mark 3}{(4.674,0.778)}
\gppoint{gp mark 3}{(4.728,0.786)}
\gppoint{gp mark 3}{(4.782,0.773)}
\gppoint{gp mark 3}{(4.835,0.772)}
\gppoint{gp mark 3}{(4.889,0.759)}
\gppoint{gp mark 3}{(4.943,0.754)}
\gppoint{gp mark 3}{(4.996,0.754)}
\gppoint{gp mark 3}{(5.050,0.762)}
\gppoint{gp mark 3}{(5.104,0.750)}
\gppoint{gp mark 3}{(5.158,0.745)}
\gppoint{gp mark 3}{(5.211,0.748)}
\gppoint{gp mark 3}{(5.265,0.747)}
\gppoint{gp mark 3}{(5.319,0.741)}
\gppoint{gp mark 3}{(5.373,0.754)}
\gppoint{gp mark 3}{(5.426,0.742)}
\gppoint{gp mark 3}{(5.480,0.745)}
\gppoint{gp mark 3}{(5.534,0.739)}
\gppoint{gp mark 3}{(5.587,0.743)}
\gppoint{gp mark 3}{(5.641,0.743)}
\gppoint{gp mark 3}{(5.695,0.730)}
\gppoint{gp mark 3}{(5.749,0.734)}
\gppoint{gp mark 3}{(5.802,0.734)}
\gppoint{gp mark 3}{(5.856,0.737)}
\gppoint{gp mark 3}{(5.910,0.732)}
\gppoint{gp mark 3}{(5.963,0.728)}
\gppoint{gp mark 3}{(6.017,0.733)}
\gppoint{gp mark 3}{(6.071,0.721)}
\gppoint{gp mark 3}{(6.125,0.729)}
\gppoint{gp mark 3}{(6.178,0.720)}
\gppoint{gp mark 3}{(6.232,0.724)}
\gppoint{gp mark 3}{(6.286,0.717)}
\gppoint{gp mark 3}{(6.340,0.725)}
\gppoint{gp mark 3}{(6.393,0.722)}
\gppoint{gp mark 3}{(6.447,0.718)}
\gppoint{gp mark 3}{(5.621,2.182)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.132)--(0.000,0.308)--(6.447,0.308)--(6.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{0.308cm}}{\pgfpoint{6.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables

